The Infinity Mirror Test for Analyzing the Robustness of Graph Generators

Graph generators learn a model from a source graph in order to generate a new graph that has many of the same properties. The learned models each have implicit and explicit biases built in, and its important to understand the assumptions that are made when generating a new graph. Of course, the differences between the new graph and the original graph, as compared by any number of graph properties, are important indicators of the biases inherent in any modelling task. But these critical differences are subtle and not immediately apparent using standard performance metrics. Therefore, we introduce the infinity mirror test for the analysis of graph generator performance and robustness. This stress test operates by repeatedly, recursively fitting a model to itself. A perfect graph generator would have no deviation from the original or ideal graph, however the implicit biases and assumptions that are cooked into the various models are exaggerated by the infinity mirror test allowing for new insights that were not available before. We show, via hundreds of experiments on 6 real world graphs, that several common graph generators do degenerate in interesting and informative ways. We believe that the observed degenerative patterns are clues to future development of better graph models.

==> figs/legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ legend columns=-1,
    legend style={
    draw=none,
    column sep=1ex,
    },
%  legend entries={$H$,PHRG,HRG,Chung-Lu, Kronecker}]
  legend entries={$G$, $G^{\prime}_{2}$, $G^{\prime}_{5}$, $G^{\prime}_{8}$, $G^{\prime}_{10}$ }]


    \addlegendimage{blue,mark=*}
    \addlegendimage{red,mark=triangle*}
    \addlegendimage{red!80,mark=star}
    \addlegendimage{red!60,mark=diamond*}
    \addlegendimage{red!40,mark=x}
    \end{customlegend}
\end{tikzpicture}

==> figs/legendnoH.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ legend columns=-1,
  legend style={
    draw=none,
    column sep=1ex,
  },
  legend entries={Chung-Lu, BTER, Kronecker}]

    % \addlegendimage{blue,mark=*}
    \addlegendimage{green,mark=triangle*}
    \addlegendimage{orange,mark=star}
    \addlegendimage{violet,mark=diamond*}
    % \addlegendimage{yellow,mark=star}
    \end{customlegend}
\end{tikzpicture}

==> figs/mirror_example.tex <==
\begin{tikzpicture}[auto]

\node[] (ld) at (.38,-.25) {$G$};

\node[internalnode] (n1) at (-.25,2.25) {};
\node[internalnode] (n2) at (.38,1.62) {};
\node[internalnode] (n3) at (-.25,1) {};
\node[internalnode] (n4) at (.38,.5) {};
\node[internalnode] (n5) at (1,1) {};
\node[internalnode] (n6) at (1,2.25) {};
\draw[thick] (n1) -- (n2);
\draw[thick] (n1) -- (n6);
\draw[thick] (n2) -- (n4);
\draw[thick] (n2) -- (n3);
\draw[thick] (n3) -- (n4);
\draw[thick] (n4) -- (n5);
\draw[thick] (n5) -- (n2);
\draw[thick] (n5) -- (n6);



\draw[thick, ->] (1.25,1.25) -- (1.75,1.25);

\node[] (ld) at (2.75,.5) {$\Theta_1$};

\matrix [matrix of math nodes,left delimiter=\lbrack,right delimiter=\rbrack] at (2.75,1.25)
{
.9 & .5 \\
.5 & .1 \\
};
\node[] (ld) at (1.5,1.55) {fit};
\node[] (ld) at (4,1.52) {gen};
\draw[thick, ->] (3.75,1.25) -- (4.25,1.25);

\node[] (ld) at (5.13,-.25) {$G^{\prime}_1$};

\node[internalnode] (n1) at (4.5,2.25) {};
\node[internalnode] (n2) at (5.13,1.62) {};
\node[internalnode] (n3) at (4.5,1) {};
\node[internalnode] (n4) at (5.13,.5) {};
\node[internalnode] (n5) at (5.75,1) {};
\node[internalnode] (n6) at (5.75,2.25) {};
\node[internalnode] (n7) at (4.5,0) {};
\node[internalnode] (n8) at (5.13,3) {};
\draw[thick] (n1) -- (n3);
\draw[thick] (n1) -- (n2);
\draw[thick] (n2) -- (n4);
\draw[thick] (n2) -- (n3);
\draw[thick] (n2) -- (n7);
\draw[thick] (n3) -- (n6);
\draw[thick] (n4) -- (n5);
\draw[thick] (n4) -- (n8);
\draw[thick] (n5) -- (n2);
\draw[thick] (n5) -- (n6);
\draw[thick] (n7) -- (n4);
\draw[thick] (n7) -- (n3);
\draw[thick] (n8) -- (n1);
\draw[thick] (n8) -- (n6);


\draw[thick, ->] (6.0,1.25) -- (6.5,1.25);


\matrix [matrix of math nodes,left delimiter=\lbrack,right delimiter=\rbrack] at (7.5,1.25)
{
.8 & .6 \\
.6 & .2 \\
};

\node[] (ld) at (7.5,.5) {$\Theta_2$};

\draw[thick, ->] (8.5,1.25) -- (9,1.25);

\node[] (ld) at (6.25,1.55) {fit};
\node[] (ld) at (8.75,1.52) {gen};

\node[] (ld) at (9.88,-.25) {$G^{\prime}_2$};

\node[internalnode] (n1) at (9.25,2.25) {};
\node[internalnode] (n2) at (9.88,1.62) {};
\node[internalnode] (n3) at (9.25,1) {};
\node[internalnode] (n4) at (9.88,.5) {};
\node[internalnode] (n5) at (10.5,1) {};
\node[internalnode] (n6) at (10.5,2.25) {};
\node[internalnode] (n7) at (9.25,0) {};
\node[internalnode] (n8) at (9.88,3) {};
\draw[thick] (n1) -- (n2);
\draw[thick] (n1) -- (n6);
\draw[thick] (n2) -- (n4);
\draw[thick] (n2) -- (n3);
\draw[thick] (n2) -- (n4);
\draw[thick] (n3) -- (n6);
\draw[thick] (n4) -- (n5);
\draw[thick] (n4) -- (n8);
\draw[thick] (n5) -- (n2);
\draw[thick] (n5) -- (n6);
\draw[thick] (n7) -- (n4);
\draw[thick] (n7) -- (n3);
\draw[thick] (n8) -- (n1);
\draw[thick] (n8) -- (n6);

\draw[thick, ->] (10.75,1.25) -- (11.25,1.25);

\node[] (ld) at (11.75,.5) {$\Theta_{3\ldots k}$};

\node[] (ld) at (11,1.55) {fit};
\node[] (ld) at (12.5,1.52) {gen};

\node[] (ld) at (11.75,1.25) {$\ldots$};

\draw[thick, ->] (12.25,1.25) -- (12.75,1.25);

\node[] (ld) at (13.63,-.25) {$G^{\prime}_k$};

\node[internalnode] (n1) at (13,2.25) {};
\node[internalnode] (n2) at (13.63,1.62) {};
\node[internalnode] (n3) at (13,1) {};
\node[internalnode] (n4) at (13.63,.5) {};
\node[internalnode] (n5) at (14.25,1) {};
\node[internalnode] (n6) at (14.25,2.25) {};
\node[internalnode] (n7) at (13,0) {};
\node[internalnode] (n8) at (13.63,3) {};
\draw[thick] (n1) -- (n2);
\draw[thick] (n1) -- (n6);
\draw[thick] (n2) -- (n4);
\draw[thick] (n4) -- (n8);
\draw[thick] (n5) -- (n2);
\draw[thick] (n7) -- (n4);
\draw[thick] (n8) -- (n6);

\end{tikzpicture}

==> nfigs/bter/arxiv_degree_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Arxiv}}
    ]

%H

\addplot[color=blue,mark=*] coordinates {
(1, 1196.0)
(2, 1114.0)
(3, 775.0)
(4, 497.0)
(5, 299.0)
(6, 225.0)
(7, 159.0)
(8, 141.0)
(9, 98.0)
(10, 92.0)
(11, 66.0)
(12, 46.0)
(13, 58.0)
(14, 38.0)
(15, 48.0)
(16, 25.0)
(17, 43.0)
(18, 20.0)
(19, 19.0)
(20, 28.0)
(21, 16.0)
(22, 12.0)
(23, 44.0)
(24, 8.0)
(25, 8.0)
(26, 7.0)
(27, 3.0)
(28, 5.0)
(29, 3.0)
(30, 8.0)
(31, 9.0)
(32, 3.0)
(33, 9.0)
(34, 37.0)
(35, 1.0)
(36, 2.0)
(37, 5.0)
(38, 1.0)
(40, 1.0)
(41, 3.0)
(42, 19.0)
(43, 2.0)
(44, 1.0)
(45, 13.0)
(46, 2.0)
(47, 4.0)
(48, 3.0)
(49, 4.0)
(51, 2.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 3.0)
(57, 1.0)
(59, 1.0)
(60, 1.0)
(62, 1.0)
(63, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 2.0)
(77, 2.0)
(79, 1.0)
(81, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(1, 384.0)
(2, 1249.0)
(3, 821.0)
(4, 495.0)
(5, 313.0)
(6, 203.0)
(7, 154.0)
(8, 127.0)
(9, 104.0)
(10, 75.0)
(11, 67.0)
(12, 57.0)
(13, 50.0)
(14, 48.0)
(15, 40.0)
(16, 43.0)
(17, 38.0)
(18, 34.0)
(19, 32.0)
(20, 24.0)
(21, 12.0)
(22, 17.0)
(23, 10.0)
(24, 19.0)
(25, 11.0)
(26, 5.0)
(27, 10.0)
(28, 8.0)
(29, 5.0)
(30, 11.0)
(31, 6.0)
(32, 10.0)
(33, 3.0)
(34, 6.0)
(35, 9.0)
(36, 11.0)
(37, 6.0)
(38, 3.0)
(39, 9.0)
(40, 4.0)
(41, 5.0)
(42, 1.0)
(43, 7.0)
(44, 2.0)
(45, 2.0)
(46, 8.0)
(47, 7.0)
(48, 5.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 3.0)
(53, 4.0)
(55, 1.0)
(56, 3.0)
(59, 2.0)
(61, 1.0)
(62, 2.0)
(63, 1.0)
(69, 1.0)
(74, 1.0)
(83, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(1, 195.0)
(2, 1287.0)
(3, 691.0)
(4, 423.0)
(5, 278.0)
(6, 210.0)
(7, 151.0)
(8, 109.0)
(9, 105.0)
(10, 97.0)
(11, 70.0)
(12, 72.0)
(13, 49.0)
(14, 44.0)
(15, 35.0)
(16, 39.0)
(17, 33.0)
(18, 26.0)
(19, 25.0)
(20, 21.0)
(21, 29.0)
(22, 17.0)
(23, 19.0)
(24, 20.0)
(25, 12.0)
(26, 8.0)
(27, 15.0)
(28, 13.0)
(29, 8.0)
(30, 11.0)
(31, 16.0)
(32, 11.0)
(33, 6.0)
(34, 5.0)
(35, 7.0)
(36, 8.0)
(37, 10.0)
(38, 7.0)
(39, 9.0)
(40, 2.0)
(41, 6.0)
(42, 2.0)
(43, 1.0)
(44, 2.0)
(45, 2.0)
(46, 5.0)
(47, 5.0)
(48, 4.0)
(49, 5.0)
(50, 2.0)
(52, 2.0)
(53, 3.0)
(54, 1.0)
(55, 2.0)
(56, 1.0)
(58, 2.0)
(59, 1.0)
(62, 1.0)
(66, 2.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(1, 102.0)
(2, 1415.0)
(3, 559.0)
(4, 395.0)
(5, 237.0)
(6, 181.0)
(7, 148.0)
(8, 130.0)
(9, 103.0)
(10, 96.0)
(11, 69.0)
(12, 59.0)
(13, 55.0)
(14, 46.0)
(15, 43.0)
(16, 34.0)
(17, 44.0)
(18, 34.0)
(19, 25.0)
(20, 24.0)
(21, 20.0)
(22, 19.0)
(23, 28.0)
(24, 12.0)
(25, 18.0)
(26, 12.0)
(27, 13.0)
(28, 6.0)
(29, 21.0)
(30, 12.0)
(31, 7.0)
(32, 10.0)
(33, 7.0)
(34, 11.0)
(35, 7.0)
(36, 12.0)
(37, 5.0)
(38, 7.0)
(39, 8.0)
(40, 5.0)
(41, 5.0)
(42, 5.0)
(43, 1.0)
(45, 1.0)
(46, 2.0)
(47, 4.0)
(48, 4.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 2.0)
(53, 1.0)
(54, 2.0)
(55, 1.0)
(57, 1.0)
(58, 1.0)
(64, 1.0)
(65, 1.0)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(1, 68.0)
(2, 1508.0)
(3, 550.0)
(4, 322.0)
(5, 223.0)
(6, 188.0)
(7, 132.0)
(8, 108.0)
(9, 110.0)
(10, 87.0)
(11, 66.0)
(12, 55.0)
(13, 50.0)
(14, 48.0)
(15, 45.0)
(16, 39.0)
(17, 35.0)
(18, 34.0)
(19, 40.0)
(20, 32.0)
(21, 22.0)
(22, 19.0)
(23, 15.0)
(24, 12.0)
(25, 21.0)
(26, 15.0)
(27, 19.0)
(28, 9.0)
(29, 19.0)
(30, 10.0)
(31, 15.0)
(32, 16.0)
(33, 6.0)
(34, 4.0)
(35, 4.0)
(36, 8.0)
(37, 8.0)
(38, 7.0)
(39, 3.0)
(40, 5.0)
(41, 2.0)
(43, 2.0)
(44, 3.0)
(45, 7.0)
(46, 5.0)
(47, 1.0)
(49, 1.0)
(50, 2.0)
(51, 1.0)
(52, 2.0)
(53, 1.0)
(56, 1.0)
(57, 2.0)
(60, 2.0)
(61, 1.0)
(67, 1.0)
};


\end{loglogaxis}
\end{tikzpicture}


==> nfigs/bter/arxiv_eig_bter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Arxiv}}
]
%H
\addplot [mark=*,blue] coordinates {
(0,0.155562415212)
(70,0.0133279205664)
(140,0.00513635443207)
(210,0.00341682121872)
(280,0.000781255194083)
(350,0.000422637838515)
(420,0.000267714888873)
(490,0.000192887541963)
(560,0.000134491608956)
(630,0.00010084267042)
(700,8.53802065723e-05)
(770,7.45388192616e-05)
(840,3.28554088628e-05)
(910,2.02290398507e-05)
(980,1.52405710871e-05)
(1050,1.24547415315e-05)
(1120,9.83621690971e-06)
(1190,8.38134574436e-06)
(1260,7.15644739327e-06)
(1330,6.02111611147e-06)
(1400,5.18489971044e-06)
(1470,4.34979138769e-06)
(1540,3.76081212299e-06)
(1610,3.18769390307e-06)
(1680,2.88741082957e-06)
(1750,2.48874686304e-06)
(1820,2.10186142377e-06)
(1890,1.9100715424e-06)
(1960,1.74076817199e-06)
(2030,1.30590229401e-06)
(2100,9.59368034483e-07)
(2170,7.10644740255e-07)
(2240,5.78940434325e-07)
(2310,4.57250889885e-07)
(2380,3.8959565248e-07)
(2450,3.23135651941e-07)
(2520,2.8762561955e-07)
(2590,2.48322050434e-07)
(2660,2.08371865836e-07)
(2730,1.79126007874e-07)
(2800,1.62762320237e-07)
(2870,1.31303329364e-07)
(2940,1.04078973174e-07)
(3010,8.66756791905e-08)
(3080,7.35964362885e-08)
(3150,5.88989902432e-08)
(3220,4.71347251522e-08)
(3290,4.09311066736e-08)
(3360,3.10374253454e-08)
(3430,2.02698283421e-08)
(3500,1.3781823065e-08)
(3570,9.66776952907e-09)
(3640,7.12655116689e-09)
(3710,4.84084662589e-09)
(3780,2.72726013494e-09)
(3850,1.52286366208e-09)
(3920,8.68692078398e-10)
(3990,2.21917106342e-10)
(4060,3.9479420508e-11)
(4130,4.43738815878e-13)
(4200,1.18331530587e-18)
(4270,1.00488616922e-18)
(4340,8.4769473625e-19)
(4410,6.63290003023e-19)
(4480,5.19985938539e-19)
(4550,3.57425770749e-19)
(4620,1.96725702323e-19)
(4690,2.51214013454e-21)
(4760,-1.51139891504e-19)
(4830,-2.91593864562e-19)
(4900,-4.24848822691e-19)
(4970,-5.7598686568e-19)
(5040,-7.27385977671e-19)
(5110,-8.70374134558e-19)
(5180,-1.08905089678e-18)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.166205472498)
(62,0.0317948517338)
(124,0.0115635302636)
(186,0.00885811632078)
(248,0.00613237020264)
(310,0.005036458415)
(372,0.00452789062356)
(434,0.0042099451416)
(496,0.00401035653677)
(558,0.00386538551396)
(620,0.00299918250054)
(682,0.00210624042302)
(744,0.00157788003759)
(806,0.00119845317372)
(868,0.00101075204018)
(930,0.000880505574147)
(992,0.000783896234694)
(1054,0.000650282450996)
(1116,0.000542762005537)
(1178,0.000456409844456)
(1240,0.000387886833195)
(1302,0.000341683150001)
(1364,0.000298390062439)
(1426,0.000265671399726)
(1488,0.000241180574986)
(1550,0.000216365863371)
(1612,0.000179039583328)
(1674,0.000153925395368)
(1736,0.000135090971585)
(1798,0.000123316613019)
(1860,0.000113778446098)
(1922,0.000107195723516)
(1984,0.000100926398607)
(2046,7.67318600573e-05)
(2108,5.68023772936e-05)
(2170,4.3138924196e-05)
(2232,3.35463282927e-05)
(2294,2.66024619292e-05)
(2356,2.23201784338e-05)
(2418,1.64990146172e-05)
(2480,1.27987681897e-05)
(2542,1.00626507831e-05)
(2604,7.7169911594e-06)
(2666,6.42436898995e-06)
(2728,5.1910588984e-06)
(2790,3.83781902781e-06)
(2852,3.08769848013e-06)
(2914,2.26479362825e-06)
(2976,1.40091636822e-06)
(3038,8.86434661584e-07)
(3100,5.86193216955e-07)
(3162,3.61950301988e-07)
(3224,1.73494823263e-07)
(3286,5.9314339302e-08)
(3348,8.75438213974e-09)
(3410,7.12365221056e-18)
(3472,3.55639099724e-18)
(3534,2.84457585501e-18)
(3596,2.33191977004e-18)
(3658,1.80139102071e-18)
(3720,1.33403854211e-18)
(3782,1.07930461988e-18)
(3844,7.87756635678e-19)
(3906,5.20458010406e-19)
(3968,1.89731358459e-19)
(4030,-5.21995164531e-20)
(4092,-4.13054094221e-19)
(4154,-6.68147382921e-19)
(4216,-9.71991117011e-19)
(4278,-1.33422183072e-18)
(4340,-1.79520405439e-18)
(4402,-2.22862782058e-18)
(4464,-2.84884415846e-18)
(4526,-3.63038436289e-18)
(4588,-5.41326804499e-18)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.149159332134)
(57,0.0836050525336)
(114,0.0312940523515)
(171,0.0180004212786)
(228,0.0128644230713)
(285,0.010389463034)
(342,0.00897015416953)
(399,0.0078185000605)
(456,0.00685578860805)
(513,0.00599767722995)
(570,0.00541314787065)
(627,0.00487767343382)
(684,0.00450122779184)
(741,0.00423630889905)
(798,0.00392307779414)
(855,0.00366458884684)
(912,0.00329998492689)
(969,0.00292509895461)
(1026,0.00257003377963)
(1083,0.00211145419166)
(1140,0.00163979368257)
(1197,0.00134866219709)
(1254,0.00114254744538)
(1311,0.000971387490424)
(1368,0.000818949406292)
(1425,0.000679923645308)
(1482,0.000574375358508)
(1539,0.000487140345163)
(1596,0.000423829047866)
(1653,0.000383575755587)
(1710,0.000331161770934)
(1767,0.000298815418037)
(1824,0.000261994743108)
(1881,0.00022481667651)
(1938,0.000193508454659)
(1995,0.000171141671655)
(2052,0.000153928140212)
(2109,0.000140173619974)
(2166,0.000127387602587)
(2223,0.000115593121859)
(2280,9.36989895748e-05)
(2337,7.23640979914e-05)
(2394,4.66668764236e-05)
(2451,3.58490763902e-05)
(2508,2.61582034717e-05)
(2565,1.93889655676e-05)
(2622,1.45024790601e-05)
(2679,1.11130487336e-05)
(2736,8.27286161134e-06)
(2793,6.24313930848e-06)
(2850,5.07143286603e-06)
(2907,3.32949735254e-06)
(2964,1.34843646075e-06)
(3021,4.57580570827e-07)
(3078,1.10610701524e-07)
(3135,1.1185822151e-18)
(3192,8.4640503689e-19)
(3249,6.44961272532e-19)
(3306,5.29087616916e-19)
(3363,4.35584335543e-19)
(3420,3.59735694043e-19)
(3477,2.85877974993e-19)
(3534,2.02795761479e-19)
(3591,1.17017646921e-19)
(3648,4.77238784565e-20)
(3705,-1.91756812784e-20)
(3762,-8.9438131354e-20)
(3819,-1.55636523009e-19)
(3876,-2.22542550759e-19)
(3933,-3.05708502925e-19)
(3990,-3.93203402123e-19)
(4047,-4.86063186921e-19)
(4104,-6.14802916403e-19)
(4161,-7.66631967686e-19)
(4218,-1.05818477917e-18)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.163951483491)
(55,0.0560271224215)
(110,0.0322746627607)
(165,0.019866988904)
(220,0.0146166925134)
(275,0.0114602783404)
(330,0.00967673765603)
(385,0.00828559982063)
(440,0.00738318038042)
(495,0.00657387248718)
(550,0.00589036615963)
(605,0.00546727581159)
(660,0.00499554475365)
(715,0.00441579381855)
(770,0.0038266675884)
(825,0.00332300420801)
(880,0.00297607428634)
(935,0.00258870485684)
(990,0.0023148469422)
(1045,0.00208603902529)
(1100,0.00192600475335)
(1155,0.00174875791578)
(1210,0.00152951103772)
(1265,0.00126405053565)
(1320,0.0010379496029)
(1375,0.000905165359803)
(1430,0.000742346942406)
(1485,0.000602590395667)
(1540,0.000487966893806)
(1595,0.00042197796403)
(1650,0.000351103631845)
(1705,0.000302768937116)
(1760,0.000258489975003)
(1815,0.000204940308598)
(1870,0.00016801733391)
(1925,0.000124722992664)
(1980,9.77313510397e-05)
(2035,8.08405366594e-05)
(2090,6.84840012944e-05)
(2145,5.60015078732e-05)
(2200,3.63328816639e-05)
(2255,2.51652561665e-05)
(2310,1.64396440651e-05)
(2365,1.09498362601e-05)
(2420,7.21026275271e-06)
(2475,4.3625408634e-06)
(2530,1.3349493387e-06)
(2585,3.98221704353e-09)
(2640,1.33696269324e-18)
(2695,1.05806228245e-18)
(2750,8.40303596675e-19)
(2805,7.12204451152e-19)
(2860,6.02567700931e-19)
(2915,5.1674107303e-19)
(2970,4.4828069855e-19)
(3025,3.53233473304e-19)
(3080,2.91932825131e-19)
(3135,2.34793310038e-19)
(3190,1.72562910951e-19)
(3245,1.18467670591e-19)
(3300,4.65785242312e-20)
(3355,-4.09872316402e-21)
(3410,-6.59170471906e-20)
(3465,-1.27900683483e-19)
(3520,-1.99914750144e-19)
(3575,-2.84925474229e-19)
(3630,-3.63946860652e-19)
(3685,-4.45851969504e-19)
(3740,-5.3647825955e-19)
(3795,-6.34146289422e-19)
(3850,-7.32507484685e-19)
(3905,-8.7051124567e-19)
(3960,-1.07491872164e-18)
(4015,-1.3145809541e-18)
(4070,-2.81328085079e-18)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.156568933375)
(54,0.0603737363513)
(108,0.0411705339039)
(162,0.0252475078274)
(216,0.0176381595821)
(270,0.0144052254615)
(324,0.0116416707311)
(378,0.010063858295)
(432,0.00850178938326)
(486,0.00755911545828)
(540,0.00678187615749)
(594,0.00602815231275)
(648,0.00533766236585)
(702,0.00492540458381)
(756,0.00442355733032)
(810,0.003867325027)
(864,0.00349931396337)
(918,0.00307647694747)
(972,0.00272387502127)
(1026,0.00242869476402)
(1080,0.00217158628088)
(1134,0.00190300908625)
(1188,0.00158209625145)
(1242,0.00124771092331)
(1296,0.00102349440672)
(1350,0.000858892420201)
(1404,0.0007340723827)
(1458,0.000604896976083)
(1512,0.000505162989662)
(1566,0.000403310436556)
(1620,0.000337036823169)
(1674,0.000270606164237)
(1728,0.000215602516209)
(1782,0.000178825645348)
(1836,0.000149380211153)
(1890,0.000111074658524)
(1944,8.68623251711e-05)
(1998,6.00636968569e-05)
(2052,3.84666689683e-05)
(2106,2.58718882706e-05)
(2160,1.84039332134e-05)
(2214,1.06265422347e-05)
(2268,4.34502847906e-06)
(2322,1.0497615244e-06)
(2376,7.50857370501e-19)
(2430,5.09920794988e-19)
(2484,3.99932125406e-19)
(2538,3.20891141614e-19)
(2592,2.70489889004e-19)
(2646,2.17101493843e-19)
(2700,1.93961144297e-19)
(2754,1.63168349166e-19)
(2808,1.32470958459e-19)
(2862,1.09265072941e-19)
(2916,8.80978583788e-20)
(2970,6.68322653046e-20)
(3024,4.63910792786e-20)
(3078,2.66271295686e-20)
(3132,1.01081940089e-20)
(3186,-3.00746077565e-21)
(3240,-1.88135328921e-20)
(3294,-3.21073491343e-20)
(3348,-5.00082939266e-20)
(3402,-7.21735623434e-20)
(3456,-9.45672212475e-20)
(3510,-1.20653250328e-19)
(3564,-1.4596042692e-19)
(3618,-1.69818588753e-19)
(3672,-2.07039123085e-19)
(3726,-2.45725939742e-19)
(3780,-2.91282425789e-19)
(3834,-3.48766109964e-19)
(3888,-4.37834697497e-19)
(3942,-6.08590137126e-19)
(3996,-9.50603932852e-19)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/bter/arxiv_gcd_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Arxiv}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=4.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.57859791813)
(2, 1.78739697909)
(3, 1.83062486683)
(4, 1.94167439143)
(5, 2.00445647514)
(6, 2.08677653288)
(7, 2.18434628509)
(8, 2.27744103708)
(9, 2.3391608787)
(10, 2.38801941367)
};

\end{axis}
\end{tikzpicture}

==> nfigs/bter/arxiv_hopplot_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{ArXiv}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 5.2)
(1, 22.6)
(2, 114.75)
(3, 378.3)
(4, 791.8)
(5, 901.2)
(6, 643.05)
(7, 312.6)
(8, 113.45)
(9, 33.15)
(10, 7.7)
(11, 1.85)
(12, 0.45)
(13, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 5.75)
(1, 37.75)
(2, 244.15)
(3, 640.95)
(4, 795.15)
(5, 564.4)
(6, 298.95)
(7, 104.5)
(8, 28.3)
(9, 6.1)
(10, 0.85)
(11, 0.1)
(12, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 6.8)
(1, 45.3)
(2, 277.6)
(3, 535.85)
(4, 614.25)
(5, 374.1)
(6, 133.25)
(7, 29.15)
(8, 4.6)
(9, 0.65)
(10, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 5.2)
(1, 25.65)
(2, 190.45)
(3, 430.15)
(4, 493.25)
(5, 289.6)
(6, 98.2)
(7, 18.15)
(8, 3.25)
(9, 0.45)
(10, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 7.25)
(1, 62.05)
(2, 238.3)
(3, 430.35)
(4, 356.3)
(5, 154.8)
(6, 75.8)
(7, 54.65)
(8, 22.1)
(9, 3.95)
(10, 0.45)
(11, 0.0)
};



\end{axis}
\end{tikzpicture}


==> nfigs/bter/celegans_degree_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{C.elegans}}]

%H
\addplot[color=blue,mark=*] coordinates {
(1, 10.0)
(2, 3.0)
(3, 8.0)
(4, 10.0)
(5, 10.0)
(6, 12.0)
(7, 9.0)
(8, 9.0)
(9, 5.0)
(10, 7.0)
(11, 7.0)
(12, 7.0)
(13, 5.0)
(14, 9.0)
(16, 5.0)
(17, 8.0)
(18, 5.0)
(19, 7.0)
(20, 4.0)
(21, 7.0)
(22, 8.0)
(23, 4.0)
(24, 5.0)
(25, 6.0)
(26, 2.0)
(27, 4.0)
(28, 10.0)
(29, 5.0)
(30, 5.0)
(31, 5.0)
(32, 6.0)
(33, 2.0)
(34, 3.0)
(35, 2.0)
(36, 5.0)
(37, 4.0)
(38, 1.0)
(39, 4.0)
(40, 2.0)
(41, 8.0)
(42, 2.0)
(43, 1.0)
(44, 1.0)
(45, 3.0)
(46, 2.0)
(47, 2.0)
(48, 1.0)
(50, 2.0)
(51, 1.0)
(52, 2.0)
(53, 2.0)
(54, 2.0)
(55, 2.0)
(60, 1.0)
(61, 1.0)
(63, 1.0)
(66, 1.0)
(70, 1.0)
(72, 1.0)
(80, 1.0)
(81, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(1, 5.0)
(2, 8.0)
(3, 11.0)
(4, 9.0)
(5, 8.0)
(6, 5.0)
(7, 11.0)
(8, 7.0)
(9, 11.0)
(10, 7.0)
(11, 8.0)
(12, 5.0)
(13, 8.0)
(14, 4.0)
(15, 6.0)
(16, 6.0)
(17, 6.0)
(18, 5.0)
(19, 7.0)
(20, 3.0)
(21, 5.0)
(22, 6.0)
(23, 12.0)
(24, 4.0)
(25, 11.0)
(26, 9.0)
(27, 9.0)
(28, 10.0)
(29, 6.0)
(30, 4.0)
(31, 6.0)
(32, 5.0)
(33, 6.0)
(34, 6.0)
(35, 2.0)
(36, 3.0)
(37, 5.0)
(38, 2.0)
(39, 3.0)
(40, 1.0)
(41, 1.0)
(42, 4.0)
(44, 1.0)
(46, 1.0)
(51, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(1, 2.0)
(2, 9.0)
(3, 9.0)
(4, 6.0)
(5, 8.0)
(6, 14.0)
(7, 5.0)
(8, 10.0)
(9, 7.0)
(10, 5.0)
(11, 9.0)
(12, 8.0)
(13, 6.0)
(14, 7.0)
(15, 6.0)
(16, 6.0)
(17, 9.0)
(18, 13.0)
(19, 6.0)
(20, 4.0)
(21, 8.0)
(22, 13.0)
(23, 13.0)
(24, 14.0)
(25, 7.0)
(26, 12.0)
(27, 6.0)
(28, 2.0)
(29, 5.0)
(30, 7.0)
(31, 7.0)
(32, 7.0)
(33, 3.0)
(34, 1.0)
(35, 1.0)
(40, 1.0)
(43, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(1, 11.0)
(2, 6.0)
(3, 10.0)
(4, 4.0)
(5, 15.0)
(6, 8.0)
(7, 11.0)
(8, 7.0)
(9, 6.0)
(10, 9.0)
(11, 7.0)
(12, 6.0)
(13, 9.0)
(14, 11.0)
(15, 8.0)
(16, 11.0)
(17, 12.0)
(18, 9.0)
(19, 11.0)
(20, 7.0)
(21, 11.0)
(22, 7.0)
(23, 11.0)
(24, 7.0)
(25, 11.0)
(26, 12.0)
(27, 6.0)
(28, 4.0)
(29, 1.0)
(30, 3.0)
(31, 1.0)
(33, 1.0)
(34, 2.0)
(36, 1.0)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(1, 8.0)
(2, 11.0)
(3, 7.0)
(4, 13.0)
(5, 7.0)
(6, 7.0)
(7, 8.0)
(8, 7.0)
(9, 9.0)
(10, 6.0)
(11, 9.0)
(12, 7.0)
(13, 10.0)
(14, 5.0)
(15, 12.0)
(16, 9.0)
(17, 13.0)
(18, 14.0)
(19, 12.0)
(20, 7.0)
(21, 4.0)
(22, 12.0)
(23, 14.0)
(24, 8.0)
(25, 6.0)
(26, 5.0)
(27, 7.0)
(28, 1.0)
(29, 2.0)
(30, 2.0)
(31, 3.0)
(32, 1.0)
(35, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/bter/celegans_eig_bter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{C.elegans}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,0.182555949399)
(4,0.153075005186)
(8,0.138182921785)
(12,0.131295625459)
(16,0.117040725495)
(20,0.111046209023)
(24,0.106403957277)
(28,0.102361907935)
(32,0.0995365064214)
(36,0.0959755156974)
(40,0.0892257773591)
(44,0.0877276904983)
(48,0.0853214999212)
(52,0.0805418635909)
(56,0.078946060927)
(60,0.077154442286)
(64,0.0726795445448)
(68,0.068374343782)
(72,0.0656833321789)
(76,0.0620782269247)
(80,0.0595716710958)
(84,0.0570725016711)
(88,0.0563674612355)
(92,0.0556718053602)
(96,0.0530393982322)
(100,0.0512600325446)
(104,0.0502254864549)
(108,0.0495386718529)
(112,0.0461197869848)
(116,0.0452937063289)
(120,0.0428817758066)
(124,0.0418908689851)
(128,0.0396062495139)
(132,0.0371029119665)
(136,0.0342902423064)
(140,0.0329456910315)
(144,0.0317981702144)
(148,0.0296441242)
(152,0.0285219920513)
(156,0.0271703332075)
(160,0.0253908494871)
(164,0.0242385951424)
(168,0.0227754750324)
(172,0.0219567461885)
(176,0.0203925697984)
(180,0.0191177498801)
(184,0.0176936233913)
(188,0.016620834834)
(192,0.0154336874166)
(196,0.0136328353553)
(200,0.0128189867374)
(204,0.0122998891559)
(208,0.0115945700006)
(212,0.0108198305368)
(216,0.0105240053311)
(220,0.00940235368345)
(224,0.00879576810772)
(228,0.00762521754007)
(232,0.00712623635087)
(236,0.005643654007)
(240,0.00542970752077)
(244,0.00511977912689)
(248,0.00286092574038)
(252,0.00253228979971)
(256,0.0021463459701)
(260,0.00153865194803)
(264,0.00069554885097)
(268,0.000120376550659)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.173737203725)
(4,0.150521159701)
(8,0.143820079962)
(12,0.140153634911)
(16,0.135115411617)
(20,0.133793484353)
(24,0.131422288199)
(28,0.119542215767)
(32,0.112250498957)
(36,0.102211456136)
(40,0.0962468586085)
(44,0.0868369415123)
(48,0.0818596522369)
(52,0.0778137969568)
(56,0.0755594488232)
(60,0.0719634630802)
(64,0.0678260354122)
(68,0.0628026220898)
(72,0.0596196956251)
(76,0.0507523692262)
(80,0.0483232960519)
(84,0.0462631302238)
(88,0.0429637219531)
(92,0.0423948057039)
(96,0.040925079935)
(100,0.0391283084169)
(104,0.0382224465748)
(108,0.0370963846727)
(112,0.0356968804941)
(116,0.0330214527633)
(120,0.0319192136235)
(124,0.0298133038171)
(128,0.0273479659886)
(132,0.025212836534)
(136,0.0239618183101)
(140,0.0230089535775)
(144,0.020211653248)
(148,0.018054252114)
(152,0.0169003938137)
(156,0.0153168396138)
(160,0.014219110564)
(164,0.0126264088068)
(168,0.011838941985)
(172,0.0111341308324)
(176,0.0105432871745)
(180,0.00982315629551)
(184,0.00888969008991)
(188,0.00788384209794)
(192,0.00747200995143)
(196,0.00645549843129)
(200,0.00596793042429)
(204,0.00494393879291)
(208,0.00439658555714)
(212,0.00359205652558)
(216,0.0033261966798)
(220,0.00290611097355)
(224,0.00251879911668)
(228,0.00207223536697)
(232,0.00177544750047)
(236,0.00134964342437)
(240,0.000599928265911)
(244,0.000230572638761)
(248,0.000205535777634)
(252,0.0001921404318)
(256,0.00010426948905)
(260,1.6939234326e-18)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.175273241513)
(4,0.163360161707)
(8,0.157744113146)
(12,0.151817506963)
(16,0.149192934888)
(20,0.145544977316)
(24,0.138171162714)
(28,0.129935900802)
(32,0.0906551111558)
(36,0.0804674870425)
(40,0.0760305817522)
(44,0.0723912960824)
(48,0.0675649987947)
(52,0.0659027566299)
(56,0.0640573344567)
(60,0.0608902052661)
(64,0.0576003580093)
(68,0.0546965619436)
(72,0.052059042537)
(76,0.0493594341621)
(80,0.048590017893)
(84,0.0451321473459)
(88,0.0444526772341)
(92,0.0397738134327)
(96,0.0386358901542)
(100,0.037310954824)
(104,0.0360512250568)
(108,0.034876890676)
(112,0.0323079115476)
(116,0.0318463714291)
(120,0.0299945519319)
(124,0.0292134655488)
(128,0.0285045127996)
(132,0.0276242020296)
(136,0.0271599214488)
(140,0.0260713073399)
(144,0.0228958514047)
(148,0.0223039610375)
(152,0.020784057745)
(156,0.0187411714165)
(160,0.0164731736768)
(164,0.0155621322589)
(168,0.014148427326)
(172,0.0134388275952)
(176,0.0127178640516)
(180,0.012004464967)
(184,0.0107815044115)
(188,0.00973084337406)
(192,0.00912109365422)
(196,0.00784264658608)
(200,0.00726288898175)
(204,0.00614868136857)
(208,0.00582304112274)
(212,0.00519649401636)
(216,0.00465433454351)
(220,0.00369245869609)
(224,0.00333657936653)
(228,0.00289466801287)
(232,0.00243136537095)
(236,0.00182043860295)
(240,0.0014664374937)
(244,0.000431062441279)
(248,0.000239673390715)
(252,0.000207620550241)
(256,-3.95140869627e-18)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.153349339391)
(4,0.134114845407)
(8,0.128444108851)
(12,0.125137880081)
(16,0.121673921038)
(20,0.116074025576)
(24,0.115188102475)
(28,0.112663140847)
(32,0.111461265414)
(36,0.110048745841)
(40,0.106222364241)
(44,0.105225351311)
(48,0.100637343836)
(52,0.0999442002364)
(56,0.0986082963527)
(60,0.0935081133021)
(64,0.0874750322535)
(68,0.082481152135)
(72,0.0561638708044)
(76,0.0527507585315)
(80,0.0490219458708)
(84,0.0473631254885)
(88,0.0441373875738)
(92,0.0430001605637)
(96,0.0397653660945)
(100,0.0386806874926)
(104,0.0342431729026)
(108,0.0339952269485)
(112,0.0320215476472)
(116,0.0317540506491)
(120,0.0293299216481)
(124,0.028225564981)
(128,0.0267855094009)
(132,0.02494009385)
(136,0.0240998177484)
(140,0.0239112196058)
(144,0.022908912929)
(148,0.0222030162712)
(152,0.0209868435563)
(156,0.0204712108324)
(160,0.0200124468687)
(164,0.0185330901045)
(168,0.0167900667972)
(172,0.0161470438308)
(176,0.0143873268017)
(180,0.0136731840349)
(184,0.0126961604983)
(188,0.0122144396546)
(192,0.0110061228563)
(196,0.0106167855386)
(200,0.00829217256922)
(204,0.00760543525163)
(208,0.00674234740303)
(212,0.00648733178047)
(216,0.0060660117328)
(220,0.00531343851672)
(224,0.00490930560508)
(228,0.00362074662994)
(232,0.0026859917441)
(236,0.00159218851948)
(240,0.0011536696588)
(244,0.000696573464398)
(248,0.000302908554523)
(252,2.78497496417e-05)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.174728422806)
(4,0.156472647534)
(8,0.144314144959)
(12,0.141327274716)
(16,0.135295145696)
(20,0.130196257712)
(24,0.128453414738)
(28,0.122193997892)
(32,0.119025043249)
(36,0.11291789829)
(40,0.101357521447)
(44,0.0989245238224)
(48,0.0811742687747)
(52,0.0772550945339)
(56,0.0713445380579)
(60,0.0651979171044)
(64,0.0612788584503)
(68,0.0540129442218)
(72,0.0524012519524)
(76,0.0467580072441)
(80,0.0450095025891)
(84,0.0433916840014)
(88,0.039587262243)
(92,0.0377771996279)
(96,0.0360114941099)
(100,0.0349997174497)
(104,0.0342380581032)
(108,0.0322567543421)
(112,0.0302516546873)
(116,0.0280350356336)
(120,0.0272326705479)
(124,0.026462036574)
(128,0.0247183828662)
(132,0.0237102396866)
(136,0.0223893959462)
(140,0.0203535174304)
(144,0.0196643015288)
(148,0.0183132065781)
(152,0.0175694959582)
(156,0.0169082296895)
(160,0.0163754178225)
(164,0.0154275749154)
(168,0.0147702896264)
(172,0.0140504484309)
(176,0.0123998549611)
(180,0.0114905879068)
(184,0.0106609195709)
(188,0.00964832300532)
(192,0.00862170334474)
(196,0.0078667993693)
(200,0.00724482641449)
(204,0.00657746870563)
(208,0.00558652831245)
(212,0.00502657548009)
(216,0.0036818246655)
(220,0.00322550551709)
(224,0.00171203436128)
(228,0.00139282037453)
(232,0.00119697786787)
(236,0.000579297294483)
(240,0.000255406675813)
(244,3.03966615898e-05)

};



\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/bter/celegans_gcd_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{C.elegans}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=4.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 0.676374398929)
(2, 0.565900419854)
(3, 0.509115391372)
(4, 0.489607223646)
(5, 0.533401886949)
(6, 0.744280005186)
(7, 0.548740362818)
(8, 0.719668936477)
(9, 0.659781022689)
(10, 0.623024703893)
};

\end{axis}
\end{tikzpicture}

==> nfigs/bter/celegans_hopplot_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{C.elegans}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 25.45)
(1, 139.75)
(2, 92.9)
(3, 9.85)
(4, 0.05)
(5, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 20.7)
(1, 107.6)
(2, 91.35)
(3, 32.05)
(4, 6.45)
(5, 0.85)
(6, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 14.8)
(1, 75.5)
(2, 103.8)
(3, 46.55)
(4, 11.2)
(5, 1.15)
(6, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 14.25)
(1, 82.45)
(2, 113.3)
(3, 28.6)
(4, 12.0)
(5, 1.3)
(6, 0.1)
(7, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 12.9)
(1, 71.85)
(2, 111.55)
(3, 40.05)
(4, 8.25)
(5, 1.25)
(6, 0.15)
(7, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/bter/dblp_degree_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{DBLP}}
    ]

\addplot[color=blue,mark=*] coordinates {
(1, 43181.0)
(3, 49657.0)
(5, 25544.0)
(7, 13704.0)
(9, 8371.0)
(11, 5398.0)
(13, 3858.0)
(15, 2912.0)
(17, 2251.0)
(19, 1670.0)
(21, 1287.0)
(23, 1035.0)
(25, 855.0)
(27, 710.0)
(29, 668.0)
(31, 548.0)
(33, 444.0)
(35, 398.0)
(37, 316.0)
(39, 295.0)
(41, 241.0)
(43, 270.0)
(45, 190.0)
(47, 190.0)
(49, 118.0)
(51, 130.0)
(53, 143.0)
(55, 117.0)
(57, 95.0)
(59, 83.0)
(61, 68.0)
(63, 72.0)
(65, 64.0)
(67, 83.0)
(69, 52.0)
(71, 41.0)
(73, 40.0)
(75, 32.0)
(77, 18.0)
(79, 31.0)
(81, 25.0)
(83, 36.0)
(85, 22.0)
(87, 26.0)
(89, 25.0)
(91, 16.0)
(93, 12.0)
(95, 16.0)
(97, 14.0)
(99, 10.0)
(101, 54.0)
(103, 21.0)
(105, 20.0)
(107, 9.0)
(109, 11.0)
(111, 14.0)
(113, 32.0)
(115, 12.0)
(117, 6.0)
(119, 11.0)
(121, 7.0)
(123, 7.0)
(125, 6.0)
(127, 5.0)
(129, 9.0)
(131, 4.0)
(133, 4.0)
(135, 3.0)
(137, 5.0)
(139, 3.0)
(141, 2.0)
(143, 2.0)
(145, 6.0)
(147, 4.0)
(149, 3.0)
(151, 3.0)
(153, 5.0)
(156, 5.0)
(158, 1.0)
(160, 5.0)
(162, 2.0)
(164, 3.0)
(168, 2.0)
(172, 3.0)
(175, 1.0)
(177, 1.0)
(179, 2.0)
(181, 1.0)
(183, 1.0)
(188, 1.0)
(191, 1.0)
(200, 1.0)
(207, 1.0)
(215, 3.0)
(219, 1.0)
(225, 1.0)
(230, 1.0)
(264, 1.0)
(290, 1.0)
(343, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(1, 5828.0)
(6, 1454.0)
(11, 844.0)
(16, 364.0)
(21, 224.0)
(26, 175.0)
(31, 103.0)
(36, 109.0)
(41, 91.0)
(46, 69.0)
(51, 49.0)
(56, 38.0)
(61, 35.0)
(66, 44.0)
(71, 19.0)
(76, 41.0)
(81, 25.0)
(86, 20.0)
(91, 19.0)
(96, 19.0)
(101, 20.0)
(106, 13.0)
(111, 19.0)
(116, 12.0)
(121, 9.0)
(126, 7.0)
(131, 16.0)
(136, 11.0)
(141, 6.0)
(146, 4.0)
(151, 7.0)
(156, 9.0)
(161, 5.0)
(166, 4.0)
(171, 2.0)
(176, 10.0)
(181, 6.0)
(186, 3.0)
(191, 5.0)
(196, 5.0)
(202, 1.0)
(207, 4.0)
(212, 3.0)
(217, 6.0)
(222, 4.0)
(227, 1.0)
(232, 2.0)
(238, 3.0)
(244, 2.0)
(249, 1.0)
(255, 2.0)
(260, 1.0)
(266, 2.0)
(271, 1.0)
(278, 1.0)
(285, 1.0)
(290, 1.0)
(295, 1.0)
(307, 1.0)
(314, 1.0)
(324, 1.0)
(332, 1.0)
(343, 1.0)
(351, 2.0)
(364, 1.0)
(374, 1.0)
(385, 1.0)
(398, 1.0)
(414, 1.0)
(423, 1.0)
(448, 1.0)
(462, 1.0)
(475, 2.0)
(503, 1.0)
(528, 1.0)
(573, 1.0)
(597, 1.0)
(833, 1.0)
(1160, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(1, 2534.0)
(6, 1416.0)
(11, 622.0)
(16, 375.0)
(21, 220.0)
(26, 158.0)
(31, 136.0)
(36, 80.0)
(41, 79.0)
(46, 72.0)
(51, 56.0)
(56, 49.0)
(61, 39.0)
(66, 43.0)
(71, 43.0)
(76, 25.0)
(81, 16.0)
(86, 23.0)
(91, 27.0)
(96, 22.0)
(101, 16.0)
(106, 19.0)
(111, 15.0)
(116, 9.0)
(121, 12.0)
(126, 7.0)
(131, 13.0)
(136, 9.0)
(141, 11.0)
(146, 3.0)
(151, 8.0)
(156, 7.0)
(161, 4.0)
(166, 1.0)
(171, 6.0)
(176, 8.0)
(181, 6.0)
(186, 6.0)
(191, 2.0)
(197, 2.0)
(202, 3.0)
(207, 4.0)
(212, 3.0)
(217, 4.0)
(224, 2.0)
(229, 6.0)
(235, 5.0)
(241, 1.0)
(247, 1.0)
(252, 3.0)
(258, 3.0)
(264, 2.0)
(269, 1.0)
(275, 1.0)
(282, 1.0)
(287, 1.0)
(292, 5.0)
(301, 1.0)
(309, 1.0)
(316, 1.0)
(325, 1.0)
(333, 2.0)
(345, 1.0)
(354, 1.0)
(363, 1.0)
(369, 1.0)
(385, 1.0)
(405, 2.0)
(414, 1.0)
(420, 1.0)
(427, 1.0)
(441, 1.0)
(453, 2.0)
(459, 1.0)
(472, 2.0)
(490, 1.0)
(507, 1.0)
(521, 1.0)
(536, 1.0)
(561, 1.0)
(595, 2.0)
(1438, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(1, 998.0)
(6, 1271.0)
(11, 491.0)
(16, 337.0)
(21, 183.0)
(26, 157.0)
(31, 101.0)
(36, 94.0)
(41, 80.0)
(46, 78.0)
(51, 57.0)
(56, 43.0)
(61, 44.0)
(66, 33.0)
(71, 27.0)
(76, 29.0)
(81, 19.0)
(86, 29.0)
(91, 26.0)
(96, 23.0)
(101, 21.0)
(106, 14.0)
(111, 20.0)
(116, 12.0)
(121, 13.0)
(126, 10.0)
(131, 11.0)
(136, 6.0)
(141, 4.0)
(146, 7.0)
(151, 7.0)
(156, 5.0)
(161, 2.0)
(166, 6.0)
(171, 6.0)
(176, 9.0)
(181, 2.0)
(186, 5.0)
(191, 4.0)
(196, 5.0)
(201, 4.0)
(206, 4.0)
(211, 1.0)
(216, 5.0)
(221, 6.0)
(226, 3.0)
(232, 5.0)
(237, 4.0)
(242, 1.0)
(248, 2.0)
(254, 4.0)
(260, 2.0)
(266, 1.0)
(271, 2.0)
(278, 4.0)
(283, 1.0)
(291, 1.0)
(300, 3.0)
(308, 2.0)
(315, 4.0)
(321, 1.0)
(328, 1.0)
(337, 1.0)
(346, 1.0)
(356, 2.0)
(361, 1.0)
(372, 1.0)
(382, 1.0)
(390, 1.0)
(401, 1.0)
(412, 1.0)
(424, 1.0)
(435, 1.0)
(452, 2.0)
(469, 1.0)
(480, 1.0)
(490, 1.0)
(506, 1.0)
(531, 1.0)
(564, 1.0)
(578, 1.0)
(592, 1.0)
(630, 2.0)
(711, 1.0)
(879, 1.0)
(1387, 1.0)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(1, 526.0)
(6, 1054.0)
(11, 439.0)
(16, 262.0)
(21, 198.0)
(26, 144.0)
(31, 107.0)
(36, 97.0)
(41, 95.0)
(46, 65.0)
(51, 50.0)
(56, 52.0)
(61, 45.0)
(66, 35.0)
(71, 37.0)
(76, 32.0)
(81, 34.0)
(86, 31.0)
(91, 23.0)
(96, 24.0)
(101, 17.0)
(106, 10.0)
(111, 14.0)
(116, 15.0)
(121, 17.0)
(126, 21.0)
(131, 10.0)
(136, 3.0)
(141, 8.0)
(146, 14.0)
(151, 5.0)
(156, 8.0)
(161, 6.0)
(166, 3.0)
(171, 7.0)
(176, 8.0)
(181, 4.0)
(186, 2.0)
(191, 4.0)
(196, 5.0)
(201, 4.0)
(206, 6.0)
(211, 4.0)
(216, 6.0)
(221, 3.0)
(226, 2.0)
(231, 1.0)
(236, 1.0)
(241, 4.0)
(246, 2.0)
(252, 7.0)
(259, 2.0)
(265, 3.0)
(272, 1.0)
(280, 1.0)
(286, 3.0)
(294, 3.0)
(299, 2.0)
(304, 2.0)
(312, 3.0)
(318, 1.0)
(325, 1.0)
(333, 3.0)
(345, 2.0)
(356, 1.0)
(361, 1.0)
(369, 1.0)
(376, 1.0)
(386, 1.0)
(400, 2.0)
(417, 2.0)
(428, 2.0)
(444, 1.0)
(452, 2.0)
(463, 1.0)
(478, 1.0)
(493, 1.0)
(527, 1.0)
(536, 1.0)
(550, 1.0)
(589, 1.0)
(618, 1.0)
(657, 1.0)
(705, 1.0)
(775, 1.0)
(977, 1.0)
};


\end{loglogaxis}
\end{tikzpicture}


==> nfigs/bter/dblp_eig_bter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{DBLP}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,0.100832018724)
(4228,1.31623985916e-05)
(8456,7.23150181582e-06)
(12684,2.17485925209e-06)
(16912,7.86748729058e-07)
(21140,4.85840189287e-07)
(25368,3.41722524256e-07)
(29596,2.64569492311e-07)
(33824,2.11090648038e-07)
(38052,1.70190412118e-07)
(42280,1.4439241444e-07)
(46508,1.24894343792e-07)
(50736,1.01067648581e-07)
(54964,8.61653361228e-08)
(59192,7.60538088447e-08)
(63420,6.90520414497e-08)
(67648,6.03632110822e-08)
(71876,4.24464102362e-08)
(76104,3.0892683617e-08)
(80332,2.45464283753e-08)
(84560,1.97080025567e-08)
(88788,1.54881892373e-08)
(93016,1.23551302262e-08)
(97244,1.02662106971e-08)
(101472,8.71001194064e-09)
(105700,7.45513923182e-09)
(109928,6.4763345235e-09)
(114156,5.64028842394e-09)
(118384,5.00370907774e-09)
(122612,4.46614581601e-09)
(126840,3.97110547483e-09)
(131068,3.5343139281e-09)
(135296,3.12965005136e-09)
(139524,2.80143773651e-09)
(143752,2.52606224507e-09)
(147980,2.24586377844e-09)
(152208,2.0049449295e-09)
(156436,1.79355777255e-09)
(160664,1.58473641786e-09)
(164892,1.41533354635e-09)
(169120,1.28302199282e-09)
(173348,1.13953257335e-09)
(177576,9.87271534869e-10)
(181804,8.53854907486e-10)
(186032,7.50647058338e-10)
(190260,6.67242328401e-10)
(194488,5.92032619764e-10)
(198716,4.76935446677e-10)
(202944,3.70503912722e-10)
(207172,2.89226431007e-10)
(211400,2.31491869e-10)
(215628,1.85537149557e-10)
(219856,1.48161405213e-10)
(224084,1.1879875023e-10)
(228312,9.75220909423e-11)
(232540,8.08877798898e-11)
(236768,6.62556509216e-11)
(240996,5.51501411464e-11)
(245224,4.54210998116e-11)
(249452,3.72635458194e-11)
(253680,3.03186992134e-11)
(257908,2.47279092782e-11)
(262136,1.98202819541e-11)
(266364,1.57200897738e-11)
(270592,1.1928434174e-11)
(274820,8.8896755676e-12)
(279048,6.29174576185e-12)
(283276,4.03307953876e-12)
(287504,2.14722443737e-12)
(291732,1.13273130781e-12)
(295960,6.16960517301e-13)
(300188,3.18935436595e-13)
(304416,1.3262409387e-13)
(308644,3.78088827476e-14)
(312872,3.11439969751e-15)
};



%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.138562312636)
(1600,0.00907835693605)
(3200,0.00466090357297)
(4800,0.00289434731899)
(6400,0.00200223322936)
(8000,0.00147608280056)
(9600,0.00110529801569)
(11200,0.00085358102591)
(12800,0.0006360672424)
(14400,0.00046849633031)
(16000,0.000350904861642)
(17600,0.000258943199116)
(19200,0.000187346829081)
(20800,0.000133762457281)
(22400,9.27727234229e-05)
(24000,5.99737883166e-05)
(25600,3.59303044421e-05)
(27200,1.70889380373e-05)
(28800,6.64143257221e-06)
(30400,3.42420273028e-06)
(32000,2.47246953459e-06)
(33600,1.81036706567e-06)
(35200,1.34340597087e-06)
(36800,1.03291507298e-06)
(38400,7.77758496573e-07)
(40000,5.84748033118e-07)
(41600,4.23852286559e-07)
(43200,2.93731581029e-07)
(44800,1.85694218792e-07)
(46400,1.05620142946e-07)
(48000,4.55211294412e-08)
(49600,3.7030284522e-09)
(51200,4.52177350441e-19)
(52800,3.62021966238e-19)
(54400,3.13912975279e-19)
(56000,2.76961333668e-19)
(57600,2.47671634589e-19)
(59200,2.22530032448e-19)
(60800,2.01139906352e-19)
(62400,1.81503453612e-19)
(64000,1.63943663698e-19)
(65600,1.47801705678e-19)
(67200,1.31830258305e-19)
(68800,1.17449896951e-19)
(70400,1.03890770903e-19)
(72000,9.08478386633e-20)
(73600,7.85549517947e-20)
(75200,6.68596066672e-20)
(76800,5.53394772321e-20)
(78400,4.39399525984e-20)
(80000,3.30573295071e-20)
(81600,2.24337253447e-20)
(83200,1.231259064e-20)
(84800,2.2110536599e-21)
(86400,-7.93877888785e-21)
(88000,-1.84256149382e-20)
(89600,-2.88322823313e-20)
(91200,-3.94140797564e-20)
(92800,-5.00284271346e-20)
(94400,-6.10908126811e-20)
(96000,-7.31714723544e-20)
(97600,-8.54431801634e-20)
(99200,-9.8214411314e-20)
(100800,-1.11707933204e-19)
(102400,-1.25429740948e-19)
(104000,-1.40540998356e-19)
(105600,-1.56169874261e-19)
(107200,-1.74067033327e-19)
(108800,-1.93347760393e-19)
(110400,-2.14138386143e-19)
(112000,-2.38995466204e-19)
(113600,-2.67181312423e-19)
(115200,-3.00332521075e-19)
(116800,-3.42717584196e-19)
(118400,-4.15563813145e-19)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.143923558409)
(1582,0.00926042956369)
(3164,0.00491686809746)
(4746,0.00297113564098)
(6328,0.00195986838241)
(7910,0.00135739576673)
(9492,0.000961223068177)
(11074,0.000667908196608)
(12656,0.000462914458065)
(14238,0.000338345022688)
(15820,0.000222968049629)
(17402,0.000144667292678)
(18984,8.83170046548e-05)
(20566,4.92998939233e-05)
(22148,1.9472037164e-05)
(23730,3.96484819859e-06)
(25312,2.18931072684e-06)
(26894,1.3500993913e-06)
(28476,9.1171558976e-07)
(30058,6.24014040574e-07)
(31640,4.1795921828e-07)
(33222,2.57837397419e-07)
(34804,1.31269158056e-07)
(36386,3.87140727229e-08)
(37968,3.83991477412e-19)
(39550,2.89954602598e-19)
(41132,2.48783397443e-19)
(42714,2.20628368226e-19)
(44296,1.98190797109e-19)
(45878,1.78955946658e-19)
(47460,1.63120736443e-19)
(49042,1.50072786135e-19)
(50624,1.37444025457e-19)
(52206,1.25779797655e-19)
(53788,1.14953234941e-19)
(55370,1.05309590714e-19)
(56952,9.59127370764e-20)
(58534,8.64825748323e-20)
(60116,7.80260231636e-20)
(61698,6.99833486789e-20)
(63280,6.232581626e-20)
(64862,5.50303744387e-20)
(66444,4.8060417368e-20)
(68026,4.10491786539e-20)
(69608,3.39541726253e-20)
(71190,2.75244057821e-20)
(72772,2.11417943018e-20)
(74354,1.48701634742e-20)
(75936,8.70863861176e-21)
(77518,2.37720102727e-21)
(79100,-3.87450348269e-21)
(80682,-9.80756780305e-21)
(82264,-1.63961880563e-20)
(83846,-2.28281505366e-20)
(85428,-2.94742097539e-20)
(87010,-3.61581897364e-20)
(88592,-4.30914872573e-20)
(90174,-5.04406079691e-20)
(91756,-5.77991942329e-20)
(93338,-6.51340820303e-20)
(94920,-7.28978377165e-20)
(96502,-8.11623596604e-20)
(98084,-8.96897196145e-20)
(99666,-9.8700584298e-20)
(101248,-1.08177313382e-19)
(102830,-1.18084733792e-19)
(104412,-1.29165848818e-19)
(105994,-1.41137209481e-19)
(107576,-1.54203432804e-19)
(109158,-1.68591818844e-19)
(110740,-1.85327782185e-19)
(112322,-2.05274849053e-19)
(113904,-2.28913091461e-19)
(115486,-2.60983345293e-19)
(117068,-3.0882436024e-19)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.128993240728)
(1574,0.00953981266837)
(3148,0.00500127092331)
(4722,0.00300846589003)
(6296,0.00189951500753)
(7870,0.00123363625223)
(9444,0.000813851646211)
(11018,0.000515889990661)
(12592,0.000308966790121)
(14166,0.000169501990841)
(15740,7.99810456616e-05)
(17314,2.66681749269e-05)
(18888,2.47133216393e-06)
(20462,9.67316150706e-07)
(22036,4.50218924523e-07)
(23610,1.8841581253e-07)
(25184,3.44171507227e-09)
(26758,1.90387343615e-19)
(28332,1.49292097101e-19)
(29906,1.24814606001e-19)
(31480,1.07398189682e-19)
(33054,9.34865359637e-20)
(34628,8.22294645616e-20)
(36202,7.30863398028e-20)
(37776,6.51606338188e-20)
(39350,5.8503755435e-20)
(40924,5.26139158253e-20)
(42498,4.71414153092e-20)
(44072,4.24623523748e-20)
(45646,3.81925593269e-20)
(47220,3.42690969294e-20)
(48794,3.06869219904e-20)
(50368,2.74889310041e-20)
(51942,2.44989043625e-20)
(53516,2.19486338199e-20)
(55090,1.95866458804e-20)
(56664,1.73473023794e-20)
(58238,1.51857087713e-20)
(59812,1.31872217026e-20)
(61386,1.12684534258e-20)
(62960,9.46937273634e-21)
(64534,7.61425905361e-21)
(66108,5.90604803944e-21)
(67682,4.17457806842e-21)
(69256,2.49279650879e-21)
(70830,7.92760070133e-22)
(72404,-8.36144565005e-22)
(73978,-2.53729352476e-21)
(75552,-4.25937775653e-21)
(77126,-6.06362376734e-21)
(78700,-7.84559004647e-21)
(80274,-9.61576988684e-21)
(81848,-1.15047218645e-20)
(83422,-1.33996398035e-20)
(84996,-1.54157557081e-20)
(86570,-1.75758868858e-20)
(88144,-1.98128092006e-20)
(89718,-2.22881775729e-20)
(91292,-2.49988971507e-20)
(92866,-2.78345130449e-20)
(94440,-3.10765329312e-20)
(96014,-3.45334718332e-20)
(97588,-3.8555853732e-20)
(99162,-4.30679497483e-20)
(100736,-4.78333114643e-20)
(102310,-5.32126039301e-20)
(103884,-5.93522693432e-20)
(105458,-6.59532466788e-20)
(107032,-7.34463967791e-20)
(108606,-8.23848912737e-20)
(110180,-9.28960681861e-20)
(111754,-1.06692032865e-19)
(113328,-1.24019505219e-19)
(114902,-1.47905236349e-19)
(116476,-1.91126668091e-19)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.11523389319)
(1572,0.00966014002271)
(3144,0.00508994419699)
(4716,0.00300526380649)
(6288,0.00185665671092)
(7860,0.00113396186207)
(9432,0.000680576640102)
(11004,0.000370197791937)
(12576,0.000179691679035)
(14148,6.66052661114e-05)
(15720,6.84739997062e-06)
(17292,9.13290381223e-07)
(18864,2.67465255288e-07)
(20436,3.02871521489e-19)
(22008,2.07151988733e-19)
(23580,1.75285280229e-19)
(25152,1.54348936793e-19)
(26724,1.39659807883e-19)
(28296,1.28622716127e-19)
(29868,1.18754805772e-19)
(31440,1.10478252601e-19)
(33012,1.02973130669e-19)
(34584,9.63316714927e-20)
(36156,9.01647936816e-20)
(37728,8.42318693489e-20)
(39300,7.89049928729e-20)
(40872,7.37592459609e-20)
(42444,6.87994518183e-20)
(44016,6.41139725295e-20)
(45588,5.9394510286e-20)
(47160,5.50239294639e-20)
(48732,5.06084162537e-20)
(50304,4.6393318642e-20)
(51876,4.22161901871e-20)
(53448,3.82272619703e-20)
(55020,3.42288994809e-20)
(56592,3.02858729124e-20)
(58164,2.64298206607e-20)
(59736,2.24212579727e-20)
(61308,1.84625995411e-20)
(62880,1.45533645635e-20)
(64452,1.05933853271e-20)
(66024,6.82355033492e-21)
(67596,2.94816314028e-21)
(69168,-7.82405836162e-22)
(70740,-4.51242264628e-21)
(72312,-8.3362537131e-21)
(73884,-1.20780412764e-20)
(75456,-1.58711479686e-20)
(77028,-1.97938371962e-20)
(78600,-2.37283661308e-20)
(80172,-2.76601135717e-20)
(81744,-3.15816489772e-20)
(83316,-3.55973767027e-20)
(84888,-3.95756378971e-20)
(86460,-4.37030081445e-20)
(88032,-4.77527676779e-20)
(89604,-5.21023105064e-20)
(91176,-5.67326953087e-20)
(92748,-6.11231495212e-20)
(94320,-6.56688271657e-20)
(95892,-7.03058977051e-20)
(97464,-7.51296285765e-20)
(99036,-8.03518440985e-20)
(100608,-8.57373739066e-20)
(102180,-9.16730338388e-20)
(103752,-9.78654695526e-20)
(105324,-1.04899009389e-19)
(106896,-1.12464116646e-19)
(108468,-1.21545302691e-19)
(110040,-1.31447966067e-19)
(111612,-1.4423796491e-19)
(113184,-1.60501903619e-19)
(114756,-1.8372633948e-19)
(116328,-2.19728608598e-19)
};



\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/bter/dblp_hopplot_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{DBLP}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 5.3)
(1, 52.2)
(2, 521.05)
(3, 5407.85)
(4, 31911.15)
(5, 78704.3)
(6, 91643.05)
(7, 68058.9)
(8, 29541.7)
(9, 8455.3)
(10, 2070.2)
(11, 513.6)
(12, 138.25)
(13, 44.45)
(14, 10.05)
(15, 1.6)
(16, 0.05)
(17, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 4.5)
(1, 329.6)
(2, 3462.45)
(3, 5135.4)
(4, 6344.7)
(5, 3173.45)
(6, 1490.1)
(7, 122.3)
(8, 12.7)
(9, 1.65)
(10, 0.3)
(11, 0.15)
(12, 0.05)
(13, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 10.8)
(1, 605.7)
(2, 5143.55)
(3, 6422.3)
(4, 5828.3)
(5, 1944.25)
(6, 612.2)
(7, 31.85)
(8, 2.3)
(9, 0.05)
(10, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 2.45)
(1, 11.3)
(2, 631.6)
(3, 1827.5)
(4, 2500.95)
(5, 1058.7)
(6, 275.95)
(7, 8.8)
(8, 0.3)
(9, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 2.15)
(1, 21.95)
(2, 499.3)
(3, 305.75)
(4, 173.5)
(5, 7.7)
(6, 0.25)
(7, 0.0)
};



\end{axis}
\end{tikzpicture}









==> nfigs/bter/enron_degree_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Enron}}]

%H
\addplot [mark=*,blue] coordinates {
(1, 11211.0)
(5, 2212.0)
(9, 671.0)
(13, 329.0)
(17, 188.0)
(21, 123.0)
(25, 84.0)
(29, 80.0)
(33, 58.0)
(37, 46.0)
(41, 43.0)
(45, 28.0)
(49, 32.0)
(53, 25.0)
(57, 23.0)
(61, 20.0)
(65, 18.0)
(69, 21.0)
(73, 19.0)
(77, 13.0)
(81, 20.0)
(85, 9.0)
(89, 7.0)
(93, 10.0)
(97, 4.0)
(101, 7.0)
(105, 11.0)
(109, 6.0)
(113, 4.0)
(117, 3.0)
(121, 8.0)
(125, 4.0)
(129, 2.0)
(133, 6.0)
(137, 8.0)
(141, 4.0)
(145, 4.0)
(149, 4.0)
(156, 2.0)
(160, 3.0)
(164, 2.0)
(168, 5.0)
(172, 5.0)
(176, 1.0)
(181, 6.0)
(186, 2.0)
(192, 1.0)
(201, 1.0)
(206, 1.0)
(211, 1.0)
(215, 1.0)
(219, 3.0)
(225, 1.0)
(229, 3.0)
(233, 1.0)
(240, 1.0)
(247, 1.0)
(258, 3.0)
(264, 1.0)
(275, 2.0)
(280, 2.0)
(284, 1.0)
(293, 1.0)
(298, 1.0)
(304, 1.0)
(308, 2.0)
(314, 1.0)
(332, 1.0)
(344, 1.0)
(365, 2.0)
(386, 2.0)
(399, 1.0)
(422, 1.0)
(449, 1.0)
(468, 1.0)
(496, 1.0)
(521, 1.0)
(540, 1.0)
(597, 1.0)
(686, 1.0)
(815, 1.0)
(924, 1.0)
(1143, 1.0)
(1367, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(1, 2727.0)
(4, 4000.0)
(7, 1135.0)
(10, 492.0)
(13, 331.0)
(16, 221.0)
(19, 155.0)
(22, 135.0)
(25, 89.0)
(28, 90.0)
(31, 63.0)
(34, 62.0)
(37, 54.0)
(40, 60.0)
(43, 39.0)
(46, 32.0)
(49, 42.0)
(52, 29.0)
(55, 25.0)
(58, 21.0)
(61, 23.0)
(64, 26.0)
(67, 15.0)
(70, 20.0)
(73, 9.0)
(76, 17.0)
(79, 13.0)
(82, 15.0)
(85, 9.0)
(88, 13.0)
(91, 13.0)
(94, 7.0)
(97, 4.0)
(100, 11.0)
(103, 11.0)
(106, 7.0)
(109, 5.0)
(112, 6.0)
(115, 7.0)
(119, 7.0)
(122, 4.0)
(125, 6.0)
(128, 6.0)
(131, 4.0)
(134, 3.0)
(137, 6.0)
(141, 4.0)
(144, 5.0)
(147, 1.0)
(150, 1.0)
(153, 3.0)
(156, 2.0)
(159, 1.0)
(162, 1.0)
(165, 3.0)
(168, 2.0)
(171, 1.0)
(174, 4.0)
(177, 3.0)
(180, 1.0)
(184, 3.0)
(187, 8.0)
(190, 1.0)
(193, 7.0)
(196, 7.0)
(199, 2.0)
(202, 2.0)
(205, 1.0)
(209, 4.0)
(212, 1.0)
(215, 1.0)
(218, 1.0)
(221, 2.0)
(224, 1.0)
(229, 2.0)
(235, 2.0)
(242, 1.0)
(248, 2.0)
(253, 1.0)
(263, 1.0)
(276, 2.0)
(283, 1.0)
(287, 1.0)
(297, 1.0)
(306, 1.0)
(320, 1.0)
(331, 1.0)
(340, 2.0)
(367, 1.0)
(393, 1.0)
(411, 1.0)
(450, 1.0)
(490, 1.0)
(559, 1.0)
(624, 1.0)
(694, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(1, 1038.0)
(4, 3740.0)
(7, 1198.0)
(10, 535.0)
(13, 318.0)
(16, 219.0)
(19, 167.0)
(22, 127.0)
(25, 108.0)
(28, 85.0)
(31, 69.0)
(34, 58.0)
(37, 47.0)
(40, 38.0)
(43, 45.0)
(46, 37.0)
(49, 39.0)
(52, 25.0)
(55, 20.0)
(58, 24.0)
(61, 23.0)
(64, 20.0)
(67, 21.0)
(70, 18.0)
(73, 18.0)
(76, 18.0)
(79, 6.0)
(82, 16.0)
(85, 10.0)
(88, 11.0)
(91, 10.0)
(94, 6.0)
(97, 14.0)
(100, 8.0)
(103, 5.0)
(106, 7.0)
(109, 5.0)
(112, 4.0)
(115, 3.0)
(118, 6.0)
(121, 5.0)
(124, 6.0)
(127, 6.0)
(130, 6.0)
(133, 3.0)
(136, 7.0)
(139, 4.0)
(142, 6.0)
(145, 2.0)
(148, 2.0)
(151, 2.0)
(154, 6.0)
(157, 6.0)
(160, 4.0)
(163, 2.0)
(166, 5.0)
(169, 6.0)
(172, 4.0)
(175, 4.0)
(178, 2.0)
(181, 3.0)
(184, 4.0)
(187, 4.0)
(190, 2.0)
(193, 2.0)
(196, 2.0)
(199, 2.0)
(202, 1.0)
(205, 1.0)
(217, 1.0)
(224, 1.0)
(229, 1.0)
(246, 1.0)
(265, 1.0)
(268, 1.0)
(282, 2.0)
(342, 1.0)
(364, 1.0)
(374, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(1, 406.0)
(3, 4991.0)
(5, 2300.0)
(7, 1137.0)
(9, 682.0)
(11, 426.0)
(13, 310.0)
(15, 259.0)
(17, 220.0)
(19, 183.0)
(21, 146.0)
(23, 108.0)
(25, 90.0)
(27, 88.0)
(29, 72.0)
(31, 76.0)
(33, 70.0)
(35, 60.0)
(37, 60.0)
(39, 66.0)
(41, 50.0)
(43, 34.0)
(45, 37.0)
(47, 39.0)
(49, 32.0)
(51, 31.0)
(53, 27.0)
(55, 24.0)
(57, 29.0)
(59, 28.0)
(61, 23.0)
(63, 20.0)
(65, 24.0)
(67, 22.0)
(69, 20.0)
(71, 17.0)
(73, 18.0)
(75, 18.0)
(77, 18.0)
(79, 15.0)
(81, 14.0)
(83, 7.0)
(85, 11.0)
(87, 11.0)
(89, 14.0)
(91, 9.0)
(93, 11.0)
(95, 8.0)
(97, 10.0)
(99, 7.0)
(101, 10.0)
(103, 12.0)
(105, 6.0)
(107, 8.0)
(109, 6.0)
(111, 3.0)
(113, 9.0)
(115, 6.0)
(117, 3.0)
(119, 4.0)
(121, 7.0)
(123, 10.0)
(125, 5.0)
(127, 8.0)
(129, 11.0)
(131, 7.0)
(133, 5.0)
(135, 7.0)
(137, 6.0)
(139, 7.0)
(141, 6.0)
(143, 8.0)
(145, 6.0)
(147, 4.0)
(149, 3.0)
(151, 7.0)
(153, 8.0)
(155, 5.0)
(157, 3.0)
(159, 7.0)
(161, 8.0)
(164, 2.0)
(166, 5.0)
(169, 1.0)
(171, 3.0)
(173, 2.0)
(175, 2.0)
(177, 3.0)
(181, 1.0)
(184, 2.0)
(187, 1.0)
(190, 1.0)
(195, 3.0)
(200, 1.0)
(206, 1.0)
(208, 1.0)
(216, 1.0)
(220, 1.0)
(224, 1.0)
(242, 1.0)
(265, 1.0)
(285, 1.0)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(1, 172.0)
(3, 5129.0)
(5, 1954.0)
(7, 1076.0)
(9, 693.0)
(11, 460.0)
(13, 326.0)
(15, 258.0)
(17, 199.0)
(19, 175.0)
(21, 127.0)
(23, 123.0)
(25, 109.0)
(27, 89.0)
(29, 70.0)
(31, 73.0)
(33, 77.0)
(35, 57.0)
(37, 71.0)
(39, 57.0)
(41, 50.0)
(43, 46.0)
(45, 36.0)
(47, 42.0)
(49, 28.0)
(51, 27.0)
(53, 28.0)
(55, 18.0)
(57, 26.0)
(59, 25.0)
(61, 21.0)
(63, 29.0)
(65, 26.0)
(67, 22.0)
(69, 22.0)
(71, 20.0)
(73, 11.0)
(75, 21.0)
(77, 8.0)
(79, 18.0)
(81, 15.0)
(83, 12.0)
(85, 9.0)
(87, 12.0)
(89, 7.0)
(91, 7.0)
(93, 7.0)
(95, 12.0)
(97, 11.0)
(99, 11.0)
(101, 8.0)
(103, 12.0)
(105, 8.0)
(107, 9.0)
(109, 8.0)
(111, 8.0)
(113, 5.0)
(115, 8.0)
(117, 4.0)
(119, 5.0)
(121, 8.0)
(123, 6.0)
(125, 11.0)
(127, 10.0)
(129, 8.0)
(131, 5.0)
(133, 7.0)
(135, 5.0)
(137, 8.0)
(139, 4.0)
(141, 7.0)
(143, 3.0)
(145, 5.0)
(147, 4.0)
(149, 6.0)
(151, 1.0)
(153, 5.0)
(155, 5.0)
(157, 2.0)
(159, 2.0)
(161, 5.0)
(163, 1.0)
(165, 2.0)
(167, 1.0)
(171, 2.0)
(173, 1.0)
(178, 1.0)
(180, 1.0)
(185, 1.0)
(189, 1.0)
(197, 1.0)
(200, 1.0)
(206, 1.0)
(215, 1.0)
(227, 1.0)
};


\end{loglogaxis}
\end{tikzpicture}


==> nfigs/bter/enron_eig_bter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Enron}}
]


%H
\addplot [mark=*,blue] coordinates {
(0,0.14957578633)
(490,0.0188595655561)
(980,0.0109764360692)
(1470,0.00764974758306)
(1960,0.00560218827995)
(2450,0.00437481901232)
(2940,0.00350100685172)
(3430,0.00289852541756)
(3920,0.00244519989306)
(4410,0.00213525145368)
(4900,0.0018865715031)
(5390,0.00167494659996)
(5880,0.00150649039245)
(6370,0.0013809413235)
(6860,0.00126707300544)
(7350,0.00117115631386)
(7840,0.00109162426794)
(8330,0.00103096458489)
(8820,0.000970853662672)
(9310,0.000947049216817)
(9800,0.000881930078592)
(10290,0.000820158198869)
(10780,0.00077054046225)
(11270,0.000729037771963)
(11760,0.000696852374953)
(12250,0.000645909237193)
(12740,0.000600988304402)
(13230,0.00058060405125)
(13720,0.000536537713573)
(14210,0.000508053836425)
(14700,0.000474566648281)
(15190,0.000438388370722)
(15680,0.000397585783572)
(16170,0.000386605178143)
(16660,0.000346442356453)
(17150,0.000326991065461)
(17640,0.000298730389853)
(18130,0.000269684778141)
(18620,0.000240269223772)
(19110,0.000223854104376)
(19600,0.00019722694193)
(20090,0.000183533257255)
(20580,0.000167817217989)
(21070,0.000152376298322)
(21560,0.000135996131191)
(22050,0.000123160808623)
(22540,0.000114626795721)
(23030,9.90448352563e-05)
(23520,8.56406633651e-05)
(24010,7.19835599337e-05)
(24500,6.35096340416e-05)
(24990,5.5198030531e-05)
(25480,3.92299127201e-05)
(25970,3.28122566641e-05)
(26460,3.28122566641e-05)
(26950,3.28122566641e-05)
(27440,2.27748916106e-05)
(27930,1.55234964543e-05)
(28420,1.08644149095e-05)
(28910,8.40808155964e-06)
(29400,6.58707736444e-06)
(29890,4.76665382954e-06)
(30380,3.18391975409e-06)
(30870,2.37522310453e-06)
(31360,1.77766826462e-06)
(31850,1.22854631486e-06)
(32340,7.5383197352e-07)
(32830,2.79489147693e-07)
(33320,4.83609931133e-08)
(33810,4.65714364603e-19)
(34300,2.40111800416e-19)
(34790,1.00951758149e-19)
(35280,-2.86647611618e-20)
(35770,-1.51417925769e-19)
(36260,-2.9601503525e-19)
};

%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.0906959024746)
(410,0.0165325098692)
(820,0.00796480017301)
(1230,0.00485772280305)
(1640,0.00334081662325)
(2050,0.00246055018185)
(2460,0.0018979609879)
(2870,0.00151450169154)
(3280,0.00123002158524)
(3690,0.00105909878397)
(4100,0.000923985281936)
(4510,0.000784824684077)
(4920,0.000671791739357)
(5330,0.000611485275054)
(5740,0.000571158948522)
(6150,0.00053330316046)
(6560,0.000506244374971)
(6970,0.0004741010278)
(7380,0.000451938287605)
(7790,0.000421804234942)
(8200,0.00039879617841)
(8610,0.000360457287529)
(9020,0.000234210461517)
(9430,0.00019597320832)
(9840,0.00015932008277)
(10250,0.000122720680442)
(10660,9.64999579152e-05)
(11070,7.71657184139e-05)
(11480,6.15483834894e-05)
(11890,4.77042573501e-05)
(12300,3.61467039854e-05)
(12710,2.78113507131e-05)
(13120,2.11377991547e-05)
(13530,1.58993182402e-05)
(13940,1.19288584267e-05)
(14350,8.85497830211e-06)
(14760,7.10600623878e-06)
(15170,5.75046462882e-06)
(15580,4.58188644437e-06)
(15990,4.09786727151e-06)
(16400,3.78869637017e-06)
(16810,3.50667072717e-06)
(17220,3.23448914102e-06)
(17630,2.95181435608e-06)
(18040,2.74586493059e-06)
(18450,1.77787930671e-06)
(18860,1.35557778204e-06)
(19270,9.93766826269e-07)
(19680,7.43278323248e-07)
(20090,5.35721061069e-07)
(20500,3.98185138616e-07)
(20910,2.5717965847e-07)
(21320,1.56368604168e-07)
(21730,9.54308325522e-08)
(22140,4.96133111704e-08)
(22550,2.18898830445e-08)
(22960,1.98936446169e-09)
(23370,1.02585437575e-18)
(23780,6.24191132994e-19)
(24190,4.88887110332e-19)
(24600,3.95656173289e-19)
(25010,3.19340262783e-19)
(25420,2.51037405064e-19)
(25830,1.84244594106e-19)
(26240,1.24875536044e-19)
(26650,6.12649314048e-20)
(27060,7.88100808478e-22)
(27470,-5.29909888835e-20)
(27880,-1.1465049418e-19)
(28290,-1.75812129913e-19)
(28700,-2.44046840613e-19)
(29110,-3.24465019339e-19)
(29520,-4.12440066978e-19)
(29930,-5.04877850478e-19)
(30340,-6.60199165003e-19)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.0776644559979)
(379,0.0175140177498)
(758,0.00788949567622)
(1137,0.00483680784882)
(1516,0.00331363106589)
(1895,0.00248458059722)
(2274,0.00190711105191)
(2653,0.00155093190546)
(3032,0.001296861913)
(3411,0.00108568039152)
(3790,0.000913425251987)
(4169,0.000767773516281)
(4548,0.000670838079379)
(4927,0.000618133160225)
(5306,0.00058417359593)
(5685,0.000545629403701)
(6064,0.000479916377933)
(6443,0.000414909770574)
(6822,0.000362556979771)
(7201,0.000323342388412)
(7580,0.00028899443965)
(7959,0.000245584535027)
(8338,0.000205938501905)
(8717,0.000156751339685)
(9096,0.000128038361545)
(9475,0.000103568245476)
(9854,8.07796760306e-05)
(10233,6.39179108053e-05)
(10612,5.04189006454e-05)
(10991,3.94630695977e-05)
(11370,3.02785957142e-05)
(11749,2.32830273594e-05)
(12128,1.8125612836e-05)
(12507,1.43051647294e-05)
(12886,1.13469456087e-05)
(13265,9.33242769399e-06)
(13644,7.76254275173e-06)
(14023,6.57760323481e-06)
(14402,5.71053670493e-06)
(14781,5.30849048841e-06)
(15160,4.99867750073e-06)
(15539,4.35978235486e-06)
(15918,3.6750891281e-06)
(16297,3.01899923078e-06)
(16676,2.63563687607e-06)
(17055,2.15494034023e-06)
(17434,1.72658675308e-06)
(17813,1.21880549755e-06)
(18192,9.40075663795e-07)
(18571,6.70780828423e-07)
(18950,4.94408649614e-07)
(19329,3.20260013754e-07)
(19708,1.97472937243e-07)
(20087,1.2123688656e-07)
(20466,6.20592688705e-08)
(20845,1.90251462289e-08)
(21224,7.08647017599e-10)
(21603,2.17031789715e-19)
(21982,1.52494284452e-19)
(22361,1.17030748224e-19)
(22740,9.12519391753e-20)
(23119,6.95745547813e-20)
(23498,5.16356425865e-20)
(23877,3.42414329303e-20)
(24256,2.01041329749e-20)
(24635,6.7785548295e-21)
(25014,-4.96396603276e-21)
(25393,-1.77056524095e-20)
(25772,-3.20933601578e-20)
(26151,-4.77038197879e-20)
(26530,-6.48497910265e-20)
(26909,-8.45124356132e-20)
(27288,-1.07805216264e-19)
(27667,-1.39994272877e-19)
(28046,-1.94827937254e-19)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.076592287737)
(368,0.0202333392578)
(736,0.00791193933802)
(1104,0.00496260134962)
(1472,0.00353274276965)
(1840,0.00258932179109)
(2208,0.00200990233642)
(2576,0.00162926975159)
(2944,0.0013657753128)
(3312,0.00112008435617)
(3680,0.000963978311301)
(4048,0.000820117898757)
(4416,0.000726707697827)
(4784,0.000678200546286)
(5152,0.000636127154115)
(5520,0.000566625474832)
(5888,0.000451817889657)
(6256,0.00038323827485)
(6624,0.00034057624304)
(6992,0.000311205468441)
(7360,0.000240238805574)
(7728,0.000194816013015)
(8096,0.000152995996319)
(8464,0.000118088971976)
(8832,9.23673349309e-05)
(9200,7.3816266855e-05)
(9568,5.89457042553e-05)
(9936,4.61692245847e-05)
(10304,3.60188582217e-05)
(10672,2.79755363543e-05)
(11040,2.17853349237e-05)
(11408,1.66959927632e-05)
(11776,1.30624950886e-05)
(12144,1.03887808579e-05)
(12512,8.22791684667e-06)
(12880,6.89192853976e-06)
(13248,6.25615807111e-06)
(13616,5.31082635716e-06)
(13984,3.90364313496e-06)
(14352,3.27452287194e-06)
(14720,2.80361836329e-06)
(15088,1.89421080607e-06)
(15456,1.32228827421e-06)
(15824,8.78854679772e-07)
(16192,5.99446255176e-07)
(16560,3.77851442013e-07)
(16928,2.17027240473e-07)
(17296,1.09690442519e-07)
(17664,3.75314489639e-08)
(18032,6.27279056266e-10)
(18400,5.46814578651e-19)
(18768,4.58052504271e-19)
(19136,3.92764713038e-19)
(19504,3.47061933167e-19)
(19872,3.02593010254e-19)
(20240,2.63552222347e-19)
(20608,2.2558715564e-19)
(20976,1.90458671819e-19)
(21344,1.53084519357e-19)
(21712,1.17745617777e-19)
(22080,8.23351768528e-20)
(22448,4.54061313137e-20)
(22816,7.45214941511e-21)
(23184,-3.11654236504e-20)
(23552,-7.15583523684e-20)
(23920,-1.1052151488e-19)
(24288,-1.4784629795e-19)
(24656,-1.85215656422e-19)
(25024,-2.17217720416e-19)
(25392,-2.55006297187e-19)
(25760,-2.90745352988e-19)
(26128,-3.33328841857e-19)
(26496,-3.83976565382e-19)
(26864,-4.4576872608e-19)
(27232,-5.32210441466e-19)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.0804916022795)
(364,0.0197292606105)
(728,0.00844839325421)
(1092,0.00515209732863)
(1456,0.00351864858857)
(1820,0.00259733986156)
(2184,0.00208380025138)
(2548,0.0016809555932)
(2912,0.00141543905671)
(3276,0.00119364344066)
(3640,0.00101314163205)
(4004,0.000860132400478)
(4368,0.000773999383668)
(4732,0.000714224672381)
(5096,0.000609096067192)
(5460,0.000490486120953)
(5824,0.000406882793218)
(6188,0.000352519788418)
(6552,0.000320247402727)
(6916,0.000282415666089)
(7280,0.00023033417804)
(7644,0.000187318192931)
(8008,0.000147004893042)
(8372,0.000113538931878)
(8736,8.61173710701e-05)
(9100,6.55487119532e-05)
(9464,4.91324961493e-05)
(9828,3.73646487602e-05)
(10192,2.82322945608e-05)
(10556,2.13731438065e-05)
(10920,1.64144363396e-05)
(11284,1.2346006505e-05)
(11648,9.834225626e-06)
(12012,7.83671274485e-06)
(12376,6.6444066608e-06)
(12740,4.22953317632e-06)
(13104,3.41835861574e-06)
(13468,2.88768826321e-06)
(13832,2.00222131531e-06)
(14196,1.21570308573e-06)
(14560,7.68179545388e-07)
(14924,4.23912088964e-07)
(15288,2.2714587937e-07)
(15652,1.02074666209e-07)
(16016,1.85746781835e-08)
(16380,1.83540495181e-19)
(16744,1.19668427068e-19)
(17108,9.14047980775e-20)
(17472,7.33600909799e-20)
(17836,5.87923409389e-20)
(18200,4.80518704962e-20)
(18564,4.00705557231e-20)
(18928,3.24772155721e-20)
(19292,2.6572139675e-20)
(19656,2.1317101207e-20)
(20020,1.64457027362e-20)
(20384,1.22577776923e-20)
(20748,8.48961121718e-21)
(21112,5.22082171352e-21)
(21476,2.16825712211e-21)
(21840,-7.44314639104e-22)
(22204,-3.82333408796e-21)
(22568,-7.10594322741e-21)
(22932,-1.10640189484e-20)
(23296,-1.51451019162e-20)
(23660,-1.96280135209e-20)
(24024,-2.45613781524e-20)
(24388,-3.09256108553e-20)
(24752,-3.83294803823e-20)
(25116,-4.64459855855e-20)
(25480,-5.71706664446e-20)
(25844,-6.79602982433e-20)
(26208,-8.32449096842e-20)
(26572,-1.05904480512e-19)
(26936,-1.45004787691e-19)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/bter/enron_gcd_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Enron}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=4.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 0.914988962908)
(2, 1.15575950598)
(3, 1.24830083967)
(4, 1.31468761442)
(5, 1.40350076805)
(6, 1.48968349965)
(7, 1.56620954107)
(8, 1.65670515266)
(9, 1.74961123869)
(10, 1.81481945104)
};

\end{axis}
\end{tikzpicture}

==> nfigs/bter/enron_hopplot_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Enron}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 5.85)
(1, 579.75)
(2, 6153.1)
(3, 14445.65)
(4, 6698.15)
(5, 2103.95)
(6, 305.2)
(7, 29.9)
(8, 3.95)
(9, 0.5)
(10, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 13.65)
(1, 435.65)
(2, 3944.95)
(3, 6760.95)
(4, 5774.55)
(5, 2396.05)
(6, 410.05)
(7, 64.8)
(8, 7.65)
(9, 1.2)
(10, 0.45)
(11, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 12.6)
(1, 299.05)
(2, 2507.4)
(3, 5594.85)
(4, 4625.25)
(5, 1589.2)
(6, 283.7)
(7, 39.15)
(8, 5.1)
(9, 0.1)
(10, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 18.55)
(1, 402.05)
(2, 3190.75)
(3, 5183.95)
(4, 3691.95)
(5, 1944.6)
(6, 784.85)
(7, 166.55)
(8, 20.45)
(9, 1.85)
(10, 0.4)
(11, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 23.6)
(1, 494.6)
(2, 1922.7)
(3, 2507.15)
(4, 2046.95)
(5, 895.8)
(6, 201.95)
(7, 19.75)
(8, 1.35)
(9, 0.05)
(10, 0.0)
};



\end{axis}
\end{tikzpicture}









==> nfigs/bter/power_degree_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Power}}
    ]

%H
\addplot [mark=*,blue] coordinates {
(1, 1226.0)
(2, 1656.0)
(3, 1060.0)
(4, 401.0)
(5, 252.0)
(6, 137.0)
(7, 84.0)
(8, 46.0)
(9, 27.0)
(10, 26.0)
(11, 11.0)
(12, 5.0)
(13, 5.0)
(14, 3.0)
(18, 1.0)
(19, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(1, 862.0)
(2, 854.0)
(3, 638.0)
(4, 460.0)
(5, 311.0)
(6, 190.0)
(7, 148.0)
(8, 104.0)
(9, 70.0)
(10, 53.0)
(11, 25.0)
(12, 24.0)
(13, 9.0)
(14, 4.0)
(15, 7.0)
(16, 3.0)
(17, 2.0)
(18, 4.0)
(19, 2.0)
(20, 1.0)
(23, 1.0)
(25, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(1, 426.0)
(2, 466.0)
(3, 380.0)
(4, 311.0)
(5, 264.0)
(6, 188.0)
(7, 144.0)
(8, 124.0)
(9, 90.0)
(10, 69.0)
(11, 56.0)
(12, 51.0)
(13, 30.0)
(14, 20.0)
(15, 22.0)
(16, 14.0)
(17, 13.0)
(18, 12.0)
(19, 7.0)
(20, 5.0)
(21, 5.0)
(22, 4.0)
(24, 2.0)
(25, 1.0)
(26, 1.0)
(31, 1.0)
(33, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {

(1, 279.0)
(2, 284.0)
(3, 257.0)
(4, 252.0)
(5, 158.0)
(6, 170.0)
(7, 134.0)
(8, 97.0)
(9, 105.0)
(10, 82.0)
(11, 55.0)
(12, 49.0)
(13, 47.0)
(14, 39.0)
(15, 25.0)
(16, 19.0)
(17, 23.0)
(18, 14.0)
(19, 8.0)
(20, 15.0)
(21, 11.0)
(22, 1.0)
(23, 5.0)
(24, 6.0)
(25, 2.0)
(26, 4.0)
(27, 3.0)
(28, 4.0)
(29, 1.0)
(30, 2.0)
(31, 2.0)
(32, 2.0)
(39, 1.0)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(1, 224.0)
(2, 206.0)
(3, 205.0)
(4, 189.0)
(5, 141.0)
(6, 133.0)
(7, 146.0)
(8, 120.0)
(9, 88.0)
(10, 52.0)
(11, 59.0)
(12, 56.0)
(13, 46.0)
(14, 32.0)
(15, 31.0)
(16, 30.0)
(17, 24.0)
(18, 10.0)
(19, 19.0)
(20, 12.0)
(21, 8.0)
(22, 14.0)
(23, 8.0)
(24, 5.0)
(25, 5.0)
(26, 2.0)
(27, 4.0)
(28, 4.0)
(30, 2.0)
(31, 2.0)
(32, 2.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(41, 2.0)
(42, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/bter/power_eig_bter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Power}}
]


%H
\addplot [mark=*,blue] coordinates {
(0,0.286648097058)
(66,0.0203536024498)
(132,3.72152616335e-07)
(198,1.21981526766e-08)
(264,7.83084642394e-10)
(330,9.88709758235e-11)
(396,2.8930050706e-11)
(462,9.57175856383e-12)
(528,4.43932532495e-12)
(594,1.90332993189e-12)
(660,9.30504580581e-13)
(726,3.86477400432e-13)
(792,2.16240170315e-13)
(858,9.98885792688e-14)
(924,4.39382919871e-14)
(990,2.59375850997e-14)
(1056,1.21638922291e-14)
(1122,6.10327849529e-15)
(1188,3.55651099452e-15)
(1254,1.24439147023e-15)
(1320,7.91569031449e-16)
(1386,3.64559196752e-16)
(1452,1.40880453522e-16)
(1518,8.03571486819e-17)
(1584,4.15275274688e-17)
(1650,2.1090224716e-17)
(1716,1.38132852514e-17)
(1782,9.08649737641e-18)
(1848,7.12653122513e-18)
(1914,5.8021163767e-18)
(1980,4.88892220754e-18)
(2046,4.41315273623e-18)
(2112,4.02935250995e-18)
(2178,3.69159733449e-18)
(2244,3.29186931098e-18)
(2310,3.02161812755e-18)
(2376,2.75447735757e-18)
(2442,2.51057961347e-18)
(2508,2.34463225422e-18)
(2574,2.18067483821e-18)
(2640,1.9606530228e-18)
(2706,1.78354368147e-18)
(2772,1.60679389103e-18)
(2838,1.43243492735e-18)
(2904,1.27746985862e-18)
(2970,1.11684109709e-18)
(3036,9.83241024166e-19)
(3102,8.36278601955e-19)
(3168,7.01727582278e-19)
(3234,5.42367038411e-19)
(3300,3.9433497866e-19)
(3366,2.66449962129e-19)
(3432,1.21068799696e-19)
(3498,-8.79866452861e-21)
(3564,-1.57074924769e-19)
(3630,-2.64244195826e-19)
(3696,-4.03978431319e-19)
(3762,-5.59259822833e-19)
(3828,-6.89565564545e-19)
(3894,-8.32828406976e-19)
(3960,-9.52158785118e-19)
(4026,-1.09708418675e-18)
(4092,-1.25374037412e-18)
(4158,-1.42410828299e-18)
(4224,-1.58563834916e-18)
(4290,-1.79736395749e-18)
(4356,-2.00796830533e-18)
(4422,-2.24180195213e-18)
(4488,-2.56296152929e-18)
(4554,-2.87946893326e-18)
(4620,-3.14443545525e-18)
(4686,-3.47581212693e-18)
(4752,-3.95852239975e-18)
(4818,-4.75645617192e-18)
(4884,-6.09513462397e-18)
};

%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.305968092622)
(51,0.0447727857925)
(102,0.0312539913957)
(153,0.0244726085424)
(204,0.020264904253)
(255,0.0168092309313)
(306,0.0137073853958)
(357,0.0116246521973)
(408,0.00985794349352)
(459,0.0088503563311)
(510,0.00787950889798)
(561,0.00707536329242)
(612,0.00651510938341)
(663,0.00601962455764)
(714,0.00553405541191)
(765,0.00516193333968)
(816,0.00480964627373)
(867,0.00448448413272)
(918,0.00415006506045)
(969,0.0038888523939)
(1020,0.00360664140964)
(1071,0.00338152220078)
(1122,0.00319410192541)
(1173,0.0030061245354)
(1224,0.00281162517324)
(1275,0.00262024132787)
(1326,0.00246195762385)
(1377,0.00227354513259)
(1428,0.00210300109564)
(1479,0.00198565696948)
(1530,0.00184432542225)
(1581,0.00171395945157)
(1632,0.00159169817019)
(1683,0.0014983160468)
(1734,0.00140312977684)
(1785,0.00131270628612)
(1836,0.00123352345421)
(1887,0.00115387679351)
(1938,0.00108628738624)
(1989,0.00102233003151)
(2040,0.00095325915038)
(2091,0.000902507891932)
(2142,0.00084714756988)
(2193,0.000793193326529)
(2244,0.00073714451592)
(2295,0.000675246314355)
(2346,0.000639667683055)
(2397,0.00059123006351)
(2448,0.000551714899311)
(2499,0.000502915872208)
(2550,0.000464766178235)
(2601,0.000422496322685)
(2652,0.00038517918593)
(2703,0.000356002944226)
(2754,0.000324827619642)
(2805,0.00029522797691)
(2856,0.000267158358525)
(2907,0.000234400561434)
(2958,0.000203741982336)
(3009,0.000181810588322)
(3060,0.000158575196973)
(3111,0.000139295208302)
(3162,0.000119550248568)
(3213,9.92201423992e-05)
(3264,7.91504494896e-05)
(3315,6.05000499156e-05)
(3366,4.47155166559e-05)
(3417,3.05985464266e-05)
(3468,1.86696310609e-05)
(3519,8.75944460987e-06)
(3570,2.09642337991e-06)
(3621,6.7728242493e-18)
(3672,1.74637884975e-19)
(3723,-3.38804227926e-18)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.14230651178)
(37,0.0758265303369)
(74,0.0525811871894)
(111,0.0426224260473)
(148,0.035979395327)
(185,0.031867962176)
(222,0.0284242212917)
(259,0.0257341615178)
(296,0.0231949073418)
(333,0.0217973568172)
(370,0.0202268797732)
(407,0.0190438175089)
(444,0.0176814878142)
(481,0.0168920069544)
(518,0.016113939862)
(555,0.0154138392004)
(592,0.0146096055252)
(629,0.0140285327299)
(666,0.0134224663945)
(703,0.0127552910888)
(740,0.0123020485182)
(777,0.0118397256849)
(814,0.0111791848188)
(851,0.0106486731223)
(888,0.0101196197371)
(925,0.00965138007438)
(962,0.00911414659195)
(999,0.00872149768661)
(1036,0.00827697943545)
(1073,0.00783981033177)
(1110,0.00739701204305)
(1147,0.00707593363714)
(1184,0.00672076256741)
(1221,0.00642512023513)
(1258,0.00603129509673)
(1295,0.00574943182025)
(1332,0.00539474926577)
(1369,0.00517147875862)
(1406,0.00491988962324)
(1443,0.00463889519743)
(1480,0.00447587499065)
(1517,0.00426504123175)
(1554,0.00402920209939)
(1591,0.00377204756189)
(1628,0.00361117935606)
(1665,0.00345810941268)
(1702,0.00324417156348)
(1739,0.00306836650854)
(1776,0.00282423446506)
(1813,0.0026517862113)
(1850,0.00247581457471)
(1887,0.00233296103826)
(1924,0.00222928959469)
(1961,0.00208998069391)
(1998,0.00194522545526)
(2035,0.0018290083555)
(2072,0.00170027342442)
(2109,0.00158031390517)
(2146,0.00143383000054)
(2183,0.00129379564762)
(2220,0.00118980998099)
(2257,0.00106985704842)
(2294,0.000917602447757)
(2331,0.00081053617832)
(2368,0.00069393567923)
(2405,0.000600170323409)
(2442,0.000500406602329)
(2479,0.000375039558765)
(2516,0.000292204683314)
(2553,0.000215747452696)
(2590,0.000145199037637)
(2627,7.65712599062e-05)
(2664,1.49707075275e-05)
(2701,-3.50517768319e-18)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.165074155914)
(29,0.0873099443368)
(58,0.0528424366927)
(87,0.0445238749922)
(116,0.0389933002604)
(145,0.035017374418)
(174,0.0310160452062)
(203,0.0281410957276)
(232,0.0263540840756)
(261,0.0244489166768)
(290,0.0230272164428)
(319,0.0218464757108)
(348,0.0203736552441)
(377,0.0190425563846)
(406,0.0180769789872)
(435,0.0172281347876)
(464,0.0162818500443)
(493,0.0153361871147)
(522,0.0145798978366)
(551,0.0139911778005)
(580,0.0135340773009)
(609,0.0130101141185)
(638,0.0124675577801)
(667,0.0119627640187)
(696,0.0114024554602)
(725,0.0109487632449)
(754,0.0104123579878)
(783,0.0099693365885)
(812,0.00946179005701)
(841,0.00915491617905)
(870,0.00858583599114)
(899,0.00825122784384)
(928,0.00775234571977)
(957,0.00726277486497)
(986,0.0069407278111)
(1015,0.00659110628312)
(1044,0.00620192647313)
(1073,0.00588962939785)
(1102,0.00569071779818)
(1131,0.00544269707731)
(1160,0.00518924510526)
(1189,0.00488141435695)
(1218,0.00458586787972)
(1247,0.00439564743125)
(1276,0.00415327889402)
(1305,0.00396617307547)
(1334,0.00378875199584)
(1363,0.00354549664382)
(1392,0.00332657866888)
(1421,0.00313562488243)
(1450,0.00302466992527)
(1479,0.00284537295367)
(1508,0.00267908074728)
(1537,0.002482763363)
(1566,0.00234794454754)
(1595,0.00219091876991)
(1624,0.00200384938742)
(1653,0.00184115701962)
(1682,0.00168510224808)
(1711,0.00155717728954)
(1740,0.00144019404871)
(1769,0.00130729683095)
(1798,0.00118904615183)
(1827,0.00110444035354)
(1856,0.000978080087349)
(1885,0.000864011208873)
(1914,0.000767832370863)
(1943,0.000615547376573)
(1972,0.000474525373797)
(2001,0.00038495931416)
(2030,0.00029225673082)
(2059,0.000190086221853)
(2088,0.000130346481039)
(2117,6.69689383896e-05)
(2146,2.58952076503e-18)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.165683929734)
(26,0.0879385872518)
(52,0.0627057005839)
(78,0.0503469604856)
(104,0.0435172423856)
(130,0.0398565305933)
(156,0.0350656201753)
(182,0.0318696442666)
(208,0.0295751290989)
(234,0.0277300847913)
(260,0.02614194439)
(286,0.0247598111417)
(312,0.0233842101774)
(338,0.0216376970455)
(364,0.0204681535135)
(390,0.0196949516106)
(416,0.0186172371459)
(442,0.0179545737639)
(468,0.0171678257682)
(494,0.016201916778)
(520,0.0154582649396)
(546,0.014833078294)
(572,0.0143457068472)
(598,0.0137909271273)
(624,0.013079310196)
(650,0.0125197703468)
(676,0.0118939655244)
(702,0.0115139303107)
(728,0.0110911390853)
(754,0.0107183732784)
(780,0.0103504036973)
(806,0.0100346706596)
(832,0.0095869800592)
(858,0.00910360790784)
(884,0.00882797076375)
(910,0.00842709627891)
(936,0.00793433555882)
(962,0.00768249427024)
(988,0.0071910765836)
(1014,0.00690876346013)
(1040,0.00665010773804)
(1066,0.00626973995441)
(1092,0.00600317538591)
(1118,0.00572956034481)
(1144,0.00539249168687)
(1170,0.00513520649119)
(1196,0.00495281028912)
(1222,0.00472022525231)
(1248,0.0043860164852)
(1274,0.00412875422497)
(1300,0.00387151592599)
(1326,0.00359746267504)
(1352,0.00342482787323)
(1378,0.00324392065558)
(1404,0.00302706101709)
(1430,0.00283454534649)
(1456,0.00262194733959)
(1482,0.00240565804285)
(1508,0.0020708956342)
(1534,0.00189690888085)
(1560,0.00174688218014)
(1586,0.00159379757129)
(1612,0.00139930290196)
(1638,0.00113835357399)
(1664,0.000955814824489)
(1690,0.000792499854974)
(1716,0.000669733062087)
(1742,0.000531310706611)
(1768,0.000406006394757)
(1794,0.000316046988151)
(1820,0.000175522368313)
(1846,5.51930013588e-05)
(1872,1.82834163351e-07)
};



\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/bter/power_gcd_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Power}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=4.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.15694056076)
(2, 1.36114688143)
(3, 1.64712005556)
(4, 1.7673609123)
(5, 1.94754806291)
(6, 2.08386210982)
(7, 2.44419297392)
(8, 2.65355767744)
(9, 2.7719754958)
(10, 2.78562482588)
};

\end{axis}
\end{tikzpicture}

==> nfigs/bter/power_hopplot_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Power}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 2.1)
(1, 4.9)
(2, 11.65)
(3, 18.35)
(4, 28.8)
(5, 39.5)
(6, 52.6)
(7, 67.35)
(8, 83.9)
(9, 103.15)
(10, 124.9)
(11, 155.15)
(12, 191.15)
(13, 218.65)
(14, 248.0)
(15, 267.35)
(16, 266.85)
(17, 260.65)
(18, 246.95)
(19, 244.45)
(20, 240.95)
(21, 222.35)
(22, 215.25)
(23, 212.6)
(24, 218.65)
(25, 224.05)
(26, 207.6)
(27, 181.35)
(28, 155.3)
(29, 118.45)
(30, 88.2)
(31, 64.7)
(32, 41.65)
(33, 28.6)
(34, 23.8)
(35, 17.75)
(36, 15.9)
(37, 11.55)
(38, 7.7)
(39, 4.3)
(40, 1.75)
(41, 0.85)
(42, 0.3)
(43, 0.0)
};

%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 3.15)
(1, 13.15)
(2, 54.95)
(3, 203.15)
(4, 545.35)
(5, 888.1)
(6, 871.2)
(7, 521.35)
(8, 223.8)
(9, 72.7)
(10, 20.3)
(11, 5.35)
(12, 1.2)
(13, 0.15)
(14, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 5.15)
(1, 35.6)
(2, 212.5)
(3, 752.6)
(4, 1038.7)
(5, 503.2)
(6, 109.4)
(7, 18.25)
(8, 2.55)
(9, 0.05)
(10, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 5.3)
(1, 41.3)
(2, 291.0)
(3, 839.6)
(4, 724.7)
(5, 208.5)
(6, 29.2)
(7, 3.1)
(8, 0.3)
(9, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 8.5)
(1, 83.45)
(2, 500.8)
(3, 828.05)
(4, 370.15)
(5, 71.55)
(6, 8.5)
(7, 1.7)
(8, 0.3)
(9, 0.0)
};



\end{axis}
\end{tikzpicture}









==> nfigs/bter/router_assort_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Assortativity}},
    title={\LARGE{BTER}}
]

%H
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1, 248.219623295)
(3, 259.356930083)
(5, 237.952031921)
(7, 374.448291464)
(9, 234.633351371)
(11, 201.898269027)
(13, 259.465924426)
(15, 290.836111111)
(17, 157.768452381)
(19, 300.672631579)
(21, 159.500958296)
(23, 24.5636070853)
(25, 729.604166667)
(27, 326.5)
(29, 530.203048181)
(31, 123.5)
(33, 53.0)
(35, 89.0333333333)
(37, 142.389189189)
(40, 581.5)
(43, 13.5769230769)
(45, 330.177777778)
(47, 46.4)
(49, 840.8)
(52, 177.567901235)
(55, 756.75)
(57, 618.2)
(61, 10.0)
(64, 13.0)
(69, 34.7980769231)
(76, 1460.0)
(87, 48.0)
(94, 1076.5)
(109, 1460.0)
(112, 930.5)
(130, 584.0)
(133, 391.857142857)
(142, 44.4444444444)
(180, 6.0)
(252, 930.5)
(378, 52.0)
(693, 21.6470588235)
(1460, 8.62465753425)

};


%BTER 2
\addplot[opacity=0.8,color=red,mark=triangle*] coordinates {
(1, 20.4952407688)
(2, 19.8720780156)
(3, 20.3110350639)
(4, 19.4152221638)
(5, 19.1997999513)
(6, 16.6801819843)
(7, 19.8938262173)
(8, 14.768038101)
(9, 24.7655770783)
(10, 13.5205672799)
(11, 14.9151996152)
(12, 17.161292517)
(13, 16.2245752111)
(14, 15.0505494505)
(15, 12.6535087719)
(16, 14.064781746)
(17, 10.1075396825)
(18, 28.4479166667)
(19, 14.8487654321)
(20, 19.25)
(21, 28.555903648)
(22, 26.7133333333)
(23, 7.86666666667)
(24, 81.4722222222)
(25, 68.2083333333)
(26, 21.3333333333)
(27, 19.9621212121)
(28, 13.6857142857)
(29, 16.5333333333)
(30, 18.2142857143)
(31, 27.771280052)
(32, 11.2727272727)
(33, 10.5333333333)
(34, 16.7685185185)
(35, 36.9423076923)
(36, 30.8715277778)
(37, 2.25)
(38, 20.0436507937)
(39, 61.3333333333)
(40, 4.25)
(41, 14.375)
(42, 2.5)
(43, 14.8333333333)
(44, 9.19444444444)
(45, 78.0)
(46, 13.0)
(49, 10.875)
(50, 44.5)
(53, 16.8)
(56, 3.0)
(57, 7.5)
(58, 143.0)
(59, 25.5)
(60, 70.4)
(62, 92.5)
(64, 81.0)
(65, 2.0)
(67, 112.0)
(78, 2.0)
(81, 2.0)
(88, 1.5)
(93, 2.0)
(111, 1.5)
(113, 45.5)
(143, 2.5)
(180, 2.5)
(203, 3.0)
(312, 2.5)
};


%BTER 5
\addplot[opacity=0.8,color=red!80,mark=star] coordinates {
(1, 17.4166572846)
(2, 15.5527725908)
(3, 14.8112529654)
(4, 13.5933513048)
(5, 16.2613779598)
(6, 13.9356061041)
(7, 11.9941085185)
(8, 12.5868544474)
(9, 15.6534189837)
(10, 19.4774404762)
(11, 13.3162293668)
(12, 11.1712602213)
(13, 9.72678037904)
(14, 21.7817099567)
(15, 15.2657235622)
(16, 23.7766666667)
(17, 16.5277777778)
(18, 22.6909259259)
(19, 19.3446969697)
(20, 18.2698412698)
(21, 15.2319668737)
(22, 7.66666666667)
(23, 26.7833333333)
(24, 4.76388888889)
(25, 27.2924242424)
(26, 10.4738095238)
(27, 11.2291666667)
(28, 30.1061965812)
(29, 22.1742646243)
(30, 19.0505952381)
(31, 29.7826086957)
(32, 26.762254902)
(33, 53.0)
(34, 20.3936507937)
(35, 22.921875)
(36, 21.9366732804)
(37, 47.2307692308)
(38, 30.1111111111)
(39, 38.4333181107)
(40, 46.88)
(41, 42.1)
(42, 17.1136363636)
(43, 46.4117647059)
(44, 7.83333333333)
(45, 32.0)
(46, 33.562962963)
(49, 21.9408163265)
(50, 20.5343137255)
(51, 28.6672986181)
(53, 2.66666666667)
(54, 2.0)
(57, 1.5)
(58, 38.7966101695)
(59, 37.52)
(60, 18.6666666667)
(61, 3.5)
(64, 6.5)
(66, 29.0752688172)
(78, 6.33333333333)
(86, 3.0)
(93, 4.6)
(115, 16.6666666667)
(134, 20.3333333333)
(147, 4.0)
(154, 6.16666666667)
(249, 66.25)
};



%BTER 8
\addplot[opacity=0.8,color=red!60,mark=diamond*] coordinates {
(1, 12.7441902741)
(2, 9.79530202236)
(3, 10.63618181)
(4, 10.9729228901)
(5, 12.7687757388)
(6, 11.777700335)
(7, 11.7915640212)
(8, 13.033777308)
(9, 13.1538731085)
(10, 13.9557899686)
(11, 12.6841194707)
(12, 11.2709052852)
(13, 15.2804081518)
(14, 16.2589786056)
(15, 12.8956683528)
(16, 19.138197861)
(17, 12.593462385)
(18, 14.7894266917)
(19, 13.831936891)
(20, 9.18835978836)
(21, 15.3939849624)
(22, 14.3554528201)
(23, 15.2186406797)
(24, 14.2683333333)
(25, 13.1168686869)
(26, 14.2596153846)
(27, 19.5759055759)
(28, 13.40625)
(29, 4.45833333333)
(30, 10.6444444444)
(31, 16.943747511)
(32, 19.193452381)
(33, 13.9696969697)
(34, 30.0206330128)
(35, 23.7476190476)
(36, 26.8333333333)
(37, 12.1935483871)
(38, 14.0368421053)
(39, 21.1125)
(40, 13.1801801802)
(41, 7.25)
(42, 29.8166666667)
(43, 19.0429732869)
(44, 17.0385964912)
(45, 3.66666666667)
(46, 9.66666666667)
(47, 9.0)
(48, 37.9738372093)
(49, 3.0)
(50, 5.25)
(51, 30.347826087)
(53, 5.5)
(54, 6.5)
(56, 31.3469387755)
(57, 2.0)
(58, 5.5)
(59, 3.33333333333)
(84, 2.33333333333)
(92, 14.1833333333)
(101, 2.0)
(143, 2.0)
};

%BTER 10
\addplot[color=red!40,mark=x] coordinates {
(1, 15.9420504717)
(2, 11.8345774722)
(3, 12.4560322838)
(4, 13.1018825187)
(5, 13.0898761103)
(6, 11.9476654114)
(7, 16.3096453841)
(8, 13.9753378021)
(9, 12.0210914471)
(10, 13.55684909)
(11, 12.7841804394)
(12, 19.3107484948)
(13, 11.3303338424)
(14, 15.9959252893)
(15, 14.9755555556)
(16, 12.3756797805)
(17, 19.1787114846)
(18, 11.1805555556)
(19, 14.2865497076)
(20, 18.6877777778)
(21, 14.0925925926)
(22, 17.8123809524)
(23, 16.7253754941)
(24, 29.6488164857)
(25, 12.3278635779)
(26, 17.9954212454)
(27, 12.8134920635)
(28, 14.1263888889)
(29, 3.66666666667)
(30, 25.4375)
(31, 17.25)
(32, 13.637202381)
(33, 19.3028017241)
(34, 7.35416666667)
(35, 19.2222222222)
(36, 25.3666666667)
(37, 22.666756572)
(38, 12.9970760234)
(39, 20.9433760684)
(40, 19.4166666667)
(41, 13.25)
(43, 15.4583333333)
(44, 16.7159090909)
(47, 30.4494680851)
(48, 39.1960784314)
(49, 18.2931034483)
(51, 34.3488372093)
(52, 39.5384615385)
(53, 16.5)
(54, 32.0169491525)
(55, 33.7090909091)
(56, 42.5)
(57, 12.4)
(58, 37.1698113208)
(59, 36.1428571429)
(61, 8.44444444444)
(62, 6.6)
(69, 17.1428571429)
(72, 17.5)
(75, 35.9473684211)
(95, 38.2340425532)
(119, 14.5833333333)
(127, 14.0)
(205, 2.33333333333)
};

\end{loglogaxis}
\end{tikzpicture}





==> nfigs/bter/router_cc_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Clustering Coefficient}},
    title={\LARGE{BTER}}
]


%H
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1.0, 0.0)
(3.0, 0.353011329756)
(5.0, 0.349058380414)
(7.0, 0.291534391534)
(9.0, 0.113906926407)
(11.0, 0.17573953824)
(13.0, 0.108121702859)
(15.0, 0.127252747253)
(17.0, 0.109081757703)
(19.0, 0.037263501892)
(21.0, 0.0614035087719)
(23.0, 0.0422234770061)
(25.0, 0.148992094862)
(27.0, 0.0)
(29.0, 0.076354679803)
(31.0, 0.0866995073892)
(33.0, 0.0396749755621)
(35.0, 0.0216660300484)
(37.0, 0.022178481002)
(40.0, 0.0483641536273)
(43.0, 0.0343300110742)
(45.0, 0.0252435764064)
(47.0, 0.0313131313131)
(49.0, 0.0150394570409)
(52.0, 0.0461969403146)
(55.0, 0.037037037037)
(57.0, 0.0491582491582)
(61.0, 0.0103825136612)
(64.0, 0.0296139608673)
(69.0, 0.0214380897188)
(76.0, 0.00666666666667)
(87.0, 0.0361344537815)
(94.0, 0.0251658659346)
(109.0, 0.0215129606771)
(112.0, 0.0304054054054)
(130.0, 0.0217054263566)
(133.0, 0.0231259968102)
(142.0, 0.0186022610483)
(180.0, 0.0135319677219)
(252.0, 0.0102763548979)
(378.0, 0.0121258052293)
(693.0, 0.00488684745905)
(1460.0, 0.0019272176419)
};

%BTER 2
\addplot[opacity=0.8,color=red,mark=triangle*] coordinates {
(1.0, 0.0)
(2.0, 0.510869565217)
(3.0, 0.308658008658)
(4.0, 0.267383512545)
(5.0, 0.24983277592)
(6.0, 0.234274952919)
(7.0, 0.232712215321)
(8.0, 0.22397094431)
(9.0, 0.225047080979)
(10.0, 0.2375)
(11.0, 0.241077441077)
(12.0, 0.241558441558)
(13.0, 0.226824457594)
(14.0, 0.224006762468)
(15.0, 0.235588972431)
(16.0, 0.211458333333)
(17.0, 0.214285714286)
(18.0, 0.168300653595)
(19.0, 0.224171539961)
(20.0, 0.262406015038)
(21.0, 0.238095238095)
(22.0, 0.28658008658)
(23.0, 0.297760210804)
(24.0, 0.205314009662)
(25.0, 0.255555555556)
(26.0, 0.222564102564)
(27.0, 0.275641025641)
(28.0, 0.260317460317)
(29.0, 0.252709359606)
(30.0, 0.17816091954)
(31.0, 0.215053763441)
(32.0, 0.221102150538)
(33.0, 0.230744949495)
(34.0, 0.238859180036)
(35.0, 0.223529411765)
(36.0, 0.286111111111)
(37.0, 0.221471471471)
(38.0, 0.28520625889)
(39.0, 0.357624831309)
(40.0, 0.207692307692)
(41.0, 0.27987804878)
(42.0, 0.355400696864)
(43.0, 0.295681063123)
(44.0, 0.202959830867)
(45.0, 0.0909090909091)
(46.0, 0.233333333333)
(49.0, 0.192176870748)
(50.0, 0.192653061224)
(53.0, 0.215166908563)
(56.0, 0.214935064935)
(57.0, 0.0541979949875)
(58.0, 0.179068360557)
(59.0, 0.178258328463)
(60.0, 0.171186440678)
(62.0, 0.165520888419)
(64.0, 0.143353174603)
(65.0, 0.0538461538462)
(67.0, 0.0547263681592)
(78.0, 0.049617049617)
(81.0, 0.0493827160494)
(88.0, 0.0496342737722)
(93.0, 0.0395044413277)
(111.0, 0.0317772317772)
(113.0, 0.0478824273072)
(143.0, 0.0251157293411)
(180.0, 0.0214773432651)
(203.0, 0.0238013949178)
(312.0, 0.0152320883832)
};
%BTER 5
\addplot[opacity=0.8,color=red!80,mark=star] coordinates {
(1.0, 0.0)
(2.0, 0.501416430595)
(3.0, 0.292476332835)
(4.0, 0.261854951185)
(5.0, 0.227044025157)
(6.0, 0.219858156028)
(7.0, 0.207282913165)
(8.0, 0.214285714286)
(9.0, 0.254700854701)
(10.0, 0.218333333333)
(11.0, 0.223503325942)
(12.0, 0.21028466483)
(13.0, 0.228205128205)
(14.0, 0.222344322344)
(15.0, 0.242857142857)
(16.0, 0.2325)
(17.0, 0.24474789916)
(18.0, 0.208278867102)
(19.0, 0.184795321637)
(20.0, 0.194736842105)
(21.0, 0.239523809524)
(22.0, 0.206060606061)
(23.0, 0.234782608696)
(24.0, 0.170289855072)
(25.0, 0.289333333333)
(26.0, 0.209230769231)
(27.0, 0.252849002849)
(28.0, 0.285052910053)
(29.0, 0.263194933146)
(30.0, 0.262643678161)
(31.0, 0.279569892473)
(32.0, 0.207913306452)
(33.0, 0.157196969697)
(34.0, 0.273618538324)
(35.0, 0.239915966387)
(36.0, 0.248148148148)
(37.0, 0.385885885886)
(38.0, 0.317211948791)
(39.0, 0.292397660819)
(40.0, 0.332051282051)
(41.0, 0.420731707317)
(42.0, 0.182346109175)
(43.0, 0.21373200443)
(44.0, 0.155391120507)
(45.0, 0.381818181818)
(46.0, 0.316586151369)
(49.0, 0.320011337868)
(50.0, 0.265102040816)
(51.0, 0.218823529412)
(53.0, 0.284470246734)
(54.0, 0.217330538085)
(57.0, 0.204260651629)
(58.0, 0.165154264973)
(59.0, 0.237872589129)
(60.0, 0.160451977401)
(61.0, 0.189071038251)
(64.0, 0.206349206349)
(66.0, 0.159440559441)
(78.0, 0.0942390942391)
(86.0, 0.0571819425445)
(93.0, 0.0972417017298)
(115.0, 0.0628527841342)
(134.0, 0.0304118505218)
(147.0, 0.0296337713167)
(154.0, 0.0261437908497)
(249.0, 0.0173597616272)
};
%BTER 8
\addplot[opacity=0.8,color=red!60,mark=diamond*] coordinates {
(1.0, 0.0)
(2.0, 0.492063492063)
(3.0, 0.2472899729)
(4.0, 0.212857142857)
(5.0, 0.2)
(6.0, 0.193333333333)
(7.0, 0.209821428571)
(8.0, 0.18474025974)
(9.0, 0.20288671024)
(10.0, 0.206572769953)
(11.0, 0.224013722127)
(12.0, 0.219913419913)
(13.0, 0.181848852901)
(14.0, 0.184550743374)
(15.0, 0.213151927438)
(16.0, 0.185)
(17.0, 0.179621848739)
(18.0, 0.22181372549)
(19.0, 0.234449760766)
(20.0, 0.202923976608)
(21.0, 0.209523809524)
(22.0, 0.25)
(23.0, 0.233201581028)
(24.0, 0.249275362319)
(25.0, 0.258888888889)
(26.0, 0.261538461538)
(27.0, 0.202279202279)
(28.0, 0.233465608466)
(29.0, 0.264162561576)
(30.0, 0.194636015326)
(31.0, 0.256989247312)
(32.0, 0.173099078341)
(33.0, 0.212121212121)
(34.0, 0.200534759358)
(35.0, 0.256582633053)
(36.0, 0.228571428571)
(37.0, 0.168168168168)
(38.0, 0.277382645804)
(39.0, 0.246423751687)
(40.0, 0.192948717949)
(41.0, 0.226219512195)
(42.0, 0.214866434379)
(43.0, 0.208564045773)
(44.0, 0.214587737844)
(45.0, 0.279797979798)
(46.0, 0.206763285024)
(47.0, 0.174838112858)
(48.0, 0.196808510638)
(49.0, 0.18112244898)
(50.0, 0.208163265306)
(51.0, 0.166274509804)
(53.0, 0.124092888244)
(54.0, 0.175401816911)
(56.0, 0.120779220779)
(57.0, 0.134711779449)
(58.0, 0.153055051422)
(59.0, 0.137346580947)
(84.0, 0.0243832472748)
(92.0, 0.0189918776875)
(101.0, 0.0144554455446)
(143.0, 0.0203880626416)
};
%BTER 10
\addplot[opacity=0.8,color=red!40,mark=x] coordinates {
(1.0, 0.0)
(2.0, 0.507510729614)
(3.0, 0.295138888889)
(4.0, 0.229264475743)
(5.0, 0.226804123711)
(6.0, 0.205873715125)
(7.0, 0.204613095238)
(8.0, 0.176991150442)
(9.0, 0.208719135802)
(10.0, 0.237777777778)
(11.0, 0.223444976077)
(12.0, 0.224137931034)
(13.0, 0.191865605659)
(14.0, 0.242673992674)
(15.0, 0.20380952381)
(16.0, 0.220833333333)
(17.0, 0.238970588235)
(18.0, 0.241830065359)
(19.0, 0.196881091618)
(20.0, 0.225263157895)
(21.0, 0.352380952381)
(22.0, 0.241187384045)
(23.0, 0.242687747036)
(24.0, 0.23268921095)
(25.0, 0.295333333333)
(26.0, 0.273846153846)
(27.0, 0.285849952517)
(28.0, 0.304232804233)
(29.0, 0.354679802956)
(30.0, 0.303448275862)
(31.0, 0.212903225806)
(32.0, 0.28081797235)
(33.0, 0.260984848485)
(34.0, 0.205882352941)
(35.0, 0.239775910364)
(36.0, 0.185714285714)
(37.0, 0.327327327327)
(38.0, 0.193456614509)
(39.0, 0.363697705803)
(40.0, 0.251709401709)
(41.0, 0.342682926829)
(43.0, 0.31284606866)
(44.0, 0.267970401691)
(47.0, 0.235430157262)
(48.0, 0.270390070922)
(49.0, 0.255102040816)
(51.0, 0.20862745098)
(52.0, 0.300904977376)
(53.0, 0.211659409773)
(54.0, 0.204751921733)
(55.0, 0.251178451178)
(56.0, 0.226623376623)
(57.0, 0.217731829574)
(58.0, 0.149425287356)
(59.0, 0.166569257744)
(61.0, 0.265027322404)
(62.0, 0.18720253834)
(69.0, 0.1726342711)
(72.0, 0.0876369327074)
(75.0, 0.154594594595)
(95.0, 0.0306830907055)
(119.0, 0.0223614869677)
(127.0, 0.0283714535683)
(205.0, 0.0183165949307)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/bter/router_degree_bter.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Routers}}
    ]
%H
\addplot [mark=*,blue] coordinates {
(1, 2301.0)
(2, 1877.0)
(3, 559.0)
(4, 708.0)
(5, 354.0)
(6, 154.0)
(7, 108.0)
(8, 46.0)
(9, 44.0)
(10, 41.0)
(11, 28.0)
(12, 25.0)
(13, 19.0)
(14, 17.0)
(15, 10.0)
(16, 10.0)
(17, 16.0)
(18, 12.0)
(19, 5.0)
(20, 9.0)
(21, 7.0)
(22, 3.0)
(23, 3.0)
(24, 5.0)
(25, 4.0)
(26, 8.0)
(27, 1.0)
(28, 4.0)
(29, 3.0)
(30, 5.0)
(31, 5.0)
(32, 4.0)
(33, 2.0)
(34, 3.0)
(35, 5.0)
(36, 2.0)
(37, 3.0)
(38, 2.0)
(40, 1.0)
(41, 3.0)
(43, 1.0)
(44, 1.0)
(45, 3.0)
(46, 2.0)
(47, 1.0)
(48, 1.0)
(49, 2.0)
(51, 2.0)
(52, 3.0)
(54, 2.0)
(55, 2.0)
(56, 2.0)
(57, 1.0)
(60, 1.0)
(61, 1.0)
(63, 1.0)
(64, 1.0)
(66, 1.0)
(69, 2.0)
(73, 2.0)
(76, 1.0)
(81, 2.0)
(87, 1.0)
(89, 1.0)
(94, 1.0)
(104, 1.0)
(109, 1.0)
(111, 1.0)
(112, 1.0)
(128, 1.0)
(130, 1.0)
(132, 1.0)
(133, 1.0)
(140, 1.0)
(142, 1.0)
(175, 1.0)
(180, 1.0)
(226, 1.0)
(252, 1.0)
(286, 1.0)
(378, 1.0)
(401, 1.0)
(693, 1.0)
(752, 1.0)
(1460, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(1, 1070.0)
(2, 1583.0)
(3, 883.0)
(4, 465.0)
(5, 256.0)
(6, 146.0)
(7, 87.0)
(8, 63.0)
(9, 38.0)
(10, 40.0)
(11, 32.0)
(12, 30.0)
(13, 15.0)
(14, 15.0)
(15, 15.0)
(16, 13.0)
(17, 11.0)
(18, 4.0)
(19, 11.0)
(20, 2.0)
(21, 7.0)
(22, 6.0)
(23, 6.0)
(24, 4.0)
(25, 5.0)
(26, 5.0)
(27, 2.0)
(28, 5.0)
(29, 4.0)
(30, 1.0)
(31, 3.0)
(32, 3.0)
(33, 4.0)
(34, 1.0)
(35, 6.0)
(36, 1.0)
(37, 4.0)
(38, 4.0)
(39, 2.0)
(40, 5.0)
(41, 2.0)
(42, 5.0)
(43, 3.0)
(45, 1.0)
(47, 1.0)
(48, 3.0)
(49, 3.0)
(50, 1.0)
(52, 1.0)
(54, 2.0)
(55, 1.0)
(57, 1.0)
(59, 1.0)
(60, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(73, 1.0)
(79, 1.0)
(80, 1.0)
(82, 1.0)
(87, 1.0)
(103, 1.0)
(107, 1.0)
(131, 1.0)
(157, 1.0)
(181, 1.0)
(240, 1.0)
(251, 1.0)
(428, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(1, 594.0)
(2, 932.0)
(3, 576.0)
(4, 426.0)
(5, 291.0)
(6, 227.0)
(7, 128.0)
(8, 113.0)
(9, 72.0)
(10, 50.0)
(11, 38.0)
(12, 29.0)
(13, 29.0)
(14, 24.0)
(15, 20.0)
(16, 18.0)
(17, 16.0)
(18, 10.0)
(19, 9.0)
(20, 15.0)
(21, 6.0)
(22, 7.0)
(23, 5.0)
(24, 9.0)
(25, 5.0)
(26, 3.0)
(27, 3.0)
(28, 6.0)
(29, 2.0)
(30, 1.0)
(31, 2.0)
(32, 7.0)
(33, 5.0)
(34, 4.0)
(35, 3.0)
(36, 3.0)
(37, 5.0)
(38, 3.0)
(39, 4.0)
(40, 3.0)
(41, 1.0)
(43, 2.0)
(44, 2.0)
(47, 2.0)
(48, 1.0)
(49, 2.0)
(51, 1.0)
(52, 1.0)
(53, 3.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 2.0)
(58, 1.0)
(59, 1.0)
(61, 1.0)
(62, 1.0)
(69, 1.0)
(72, 1.0)
(75, 1.0)
(95, 1.0)
(119, 2.0)
(127, 1.0)
(205, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(1, 395.0)
(2, 583.0)
(3, 423.0)
(4, 328.0)
(5, 267.0)
(6, 201.0)
(7, 138.0)
(8, 117.0)
(9, 101.0)
(10, 59.0)
(11, 76.0)
(12, 44.0)
(13, 25.0)
(14, 36.0)
(15, 24.0)
(16, 25.0)
(17, 22.0)
(18, 16.0)
(19, 10.0)
(20, 10.0)
(21, 6.0)
(22, 16.0)
(23, 14.0)
(24, 4.0)
(25, 7.0)
(26, 6.0)
(27, 7.0)
(28, 4.0)
(29, 3.0)
(30, 6.0)
(31, 2.0)
(32, 1.0)
(33, 4.0)
(34, 5.0)
(35, 2.0)
(36, 6.0)
(37, 1.0)
(38, 2.0)
(39, 3.0)
(40, 3.0)
(41, 3.0)
(42, 3.0)
(43, 2.0)
(44, 4.0)
(45, 2.0)
(46, 2.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(52, 2.0)
(53, 2.0)
(54, 1.0)
(55, 1.0)
(58, 1.0)
(65, 1.0)
(71, 1.0)
(75, 1.0)
(83, 1.0)
(88, 1.0)
(138, 1.0)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(1, 305.0)
(2, 462.0)
(3, 380.0)
(4, 249.0)
(5, 222.0)
(6, 189.0)
(7, 149.0)
(8, 127.0)
(9, 100.0)
(10, 65.0)
(11, 62.0)
(12, 47.0)
(13, 41.0)
(14, 34.0)
(15, 38.0)
(16, 27.0)
(17, 20.0)
(18, 22.0)
(19, 16.0)
(20, 18.0)
(21, 1.0)
(22, 12.0)
(23, 11.0)
(24, 8.0)
(25, 4.0)
(26, 9.0)
(27, 7.0)
(28, 2.0)
(29, 9.0)
(30, 5.0)
(31, 6.0)
(32, 2.0)
(33, 7.0)
(34, 3.0)
(35, 2.0)
(36, 4.0)
(37, 4.0)
(38, 3.0)
(39, 5.0)
(40, 3.0)
(41, 1.0)
(42, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(51, 1.0)
(52, 1.0)
(54, 1.0)
(55, 2.0)
(58, 2.0)
(59, 1.0)
(62, 1.0)
(64, 1.0)
(70, 1.0)
(72, 1.0)
(106, 1.0)
};


\end{loglogaxis}
\end{tikzpicture}


==> nfigs/bter/router_eig_bter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Routers}}
]


%H
\addplot [mark=*,blue] coordinates {

(0,0.527547655562)
(60,0.0311659396481)
(120,0.0239470067329)
(180,0.0212656163153)
(240,0.0195183424984)
(300,0.0181624419666)
(360,0.0172616393245)
(420,0.0172403622168)
(480,0.0167649025283)
(540,0.0164073857097)
(600,0.0150670965147)
(660,0.0145507121016)
(720,0.0143610764444)
(780,0.0134873699279)
(840,0.0132885586038)
(900,0.0127443601016)
(960,0.0124798268682)
(1020,0.0123217620288)
(1080,0.0120062314057)
(1140,0.0116985850748)
(1200,0.0114308102323)
(1260,0.0112765725428)
(1320,0.0112501196558)
(1380,0.0112501196558)
(1440,0.0112501196558)
(1500,0.0112501196558)
(1560,0.011147508615)
(1620,0.00933556059825)
(1680,0.00844838735987)
(1740,0.00780626144961)
(1800,0.00708772155013)
(1860,0.00659468836795)
(1920,0.00634797801467)
(1980,0.0060608466323)
(2040,0.00599024256105)
(2100,0.00582325652768)
(2160,0.00540463100723)
(2220,0.00515726605399)
(2280,0.00513240336355)
(2340,0.00444556107977)
(2400,0.00398359968676)
(2460,0.00355902312655)
(2520,0.00330059244586)
(2580,0.00311095678862)
(2640,0.00305243930666)
(2700,0.00266959004376)
(2760,0.00242900871715)
(2820,0.00217738574072)
(2880,0.00206309943281)
(2940,0.00193249920301)
(3000,0.0017744659533)
(3060,0.00168204286189)
(3120,0.00152682926245)
(3180,0.00143470018623)
(3240,0.00133293046289)
(3300,0.00128125293996)
(3360,0.00117902715764)
(3420,0.00107164237309)
(3480,0.000970545308738)
(3540,0.000914533786855)
(3600,0.000861007513117)
(3660,0.000798797702901)
(3720,0.000754074366721)
(3780,0.000729860766724)
(3840,0.00069573968707)
(3900,0.000664105104682)
(3960,0.000612548633639)
(4020,0.000590454661221)
(4080,0.000562613439592)
(4140,0.000524939066267)
(4200,0.000496050272568)
(4260,0.000480968661896)
(4320,0.000446766148248)
(4380,0.000428440351097)
(4440,0.000417176074881)
(4500,0.000407361758914)
(4560,0.00038203186332)
(4620,0.000351525725951)
(4680,0.000324761049665)
(4740,0.000302037751995)
(4800,0.000283842812945)
(4860,0.000275897777338)
(4920,0.000254830443337)
(4980,0.000228348032178)
(5040,0.000189769176422)
(5100,0.00018069057651)
(5160,0.000166094010526)
(5220,0.000158547009149)
(5280,0.000144420946143)
(5340,0.000131379121566)
(5400,0.000120637247564)
(5460,0.000108886152655)
(5520,8.63011336402e-05)
(5580,7.27684375083e-05)
(5640,6.13463893282e-05)
(5700,5.17881799944e-05)
(5760,4.61416929173e-05)
(5820,3.54102538195e-05)
(5880,3.09277345461e-05)
(5940,2.79537459739e-05)
(6000,2.09992682855e-05)
(6060,1.6489936168e-05)
(6120,1.31260853814e-05)
(6180,1.03606223067e-05)
(6240,9.21789290168e-06)
(6300,6.33879410384e-06)
(6360,2.63470566102e-06)
(6420,8.50556255459e-07)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.318086296106)
(66,0.0561220298435)
(132,0.0237151215448)
(198,0.016439136594)
(264,0.0136825074283)
(330,0.0116784608292)
(396,0.0101060721414)
(462,0.00954109367511)
(528,0.00928104147729)
(594,0.00923511537058)
(660,0.00822825456099)
(726,0.00691883077242)
(792,0.00648605367477)
(858,0.00634765917789)
(924,0.00619995490181)
(990,0.00547232683141)
(1056,0.00519560799188)
(1122,0.00479916477234)
(1188,0.00422648277803)
(1254,0.0038042208279)
(1320,0.00352255791886)
(1386,0.00329580315669)
(1452,0.003122421366)
(1518,0.00297203173096)
(1584,0.00291482063102)
(1650,0.00280256837073)
(1716,0.00268387606141)
(1782,0.0024990861363)
(1848,0.00205913227526)
(1914,0.0015713427114)
(1980,0.00130932033583)
(2046,0.00100701466642)
(2112,0.000827596945825)
(2178,0.000664464791366)
(2244,0.000554023315734)
(2310,0.000483847232665)
(2376,0.000421620530673)
(2442,0.000379513230643)
(2508,0.000335376086042)
(2574,0.000297925067804)
(2640,0.000279213988454)
(2706,0.00026857926095)
(2772,0.000229348146301)
(2838,0.000200188637397)
(2904,0.000186034002641)
(2970,0.000172176530778)
(3036,0.000143873334072)
(3102,0.000123945894494)
(3168,0.00010527840362)
(3234,9.34813612628e-05)
(3300,8.62208537867e-05)
(3366,7.89812637748e-05)
(3432,5.70355422574e-05)
(3498,3.99334568314e-05)
(3564,2.48907894774e-05)
(3630,1.45517968011e-05)
(3696,1.02281331321e-05)
(3762,7.7977595746e-06)
(3828,5.24540898843e-06)
(3894,3.2082050826e-06)
(3960,2.36637588914e-06)
(4026,7.31920115889e-07)
(4092,2.04539935721e-07)
(4158,1.61064668383e-08)
(4224,2.8354369543e-18)
(4290,1.41755538644e-18)
(4356,9.96510592584e-19)
(4422,7.01238922574e-19)
(4488,4.49988429472e-19)
(4554,1.14597226189e-19)
(4620,-6.66099635812e-20)
(4686,-3.66811511973e-19)
(4752,-6.40047562902e-19)
(4818,-9.98295779295e-19)
(4884,-1.96848694787e-18)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.184745825077)
(50,0.0461638982017)
(100,0.0208604369348)
(150,0.014097939188)
(200,0.011735723377)
(250,0.0102526723064)
(300,0.00898462806289)
(350,0.00751424144484)
(400,0.00670817269428)
(450,0.00634150843135)
(500,0.00602703022578)
(550,0.00580841718265)
(600,0.00566237145591)
(650,0.00535371242538)
(700,0.00513865367803)
(750,0.00492963456561)
(800,0.00473605110198)
(850,0.00457424993986)
(900,0.00440925481243)
(950,0.00412118477845)
(1000,0.00380956662158)
(1050,0.00329917666607)
(1100,0.00279202702304)
(1150,0.00201732817525)
(1200,0.00165836722093)
(1250,0.00145874256111)
(1300,0.00132580077379)
(1350,0.00117126170415)
(1400,0.00100246484791)
(1450,0.000863029608286)
(1500,0.000771484888442)
(1550,0.000702920273987)
(1600,0.000642239521558)
(1650,0.00057080625663)
(1700,0.000527325023676)
(1750,0.000463694822899)
(1800,0.000411237162406)
(1850,0.000386494650634)
(1900,0.000354366241201)
(1950,0.000322281074695)
(2000,0.000296984287982)
(2050,0.000266552414304)
(2100,0.000230663986668)
(2150,0.000211562483717)
(2200,0.000195508914529)
(2250,0.000183281154797)
(2300,0.000173217359035)
(2350,0.000159154228312)
(2400,0.000147698687724)
(2450,0.000135870867604)
(2500,0.000108404417551)
(2550,7.62224311913e-05)
(2600,5.62550651262e-05)
(2650,4.48689892048e-05)
(2700,3.58748070664e-05)
(2750,2.79515781183e-05)
(2800,2.14522364436e-05)
(2850,1.71231265856e-05)
(2900,1.31414206451e-05)
(2950,1.00352160218e-05)
(3000,7.09192568496e-06)
(3050,5.17033767647e-06)
(3100,2.4518665445e-06)
(3150,1.01062952874e-06)
(3200,4.58672452731e-07)
(3250,1.85516624908e-07)
(3300,6.98822090904e-18)
(3350,1.10570342268e-18)
(3400,4.98770592629e-19)
(3450,2.64188320611e-19)
(3500,7.50676337463e-20)
(3550,-5.42050764338e-20)
(3600,-1.97727978138e-19)
(3650,-4.77958284295e-19)
(3700,-9.48504138933e-19)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.187662497082)
(41,0.100439083475)
(82,0.0366039998629)
(123,0.0242949534801)
(164,0.0183170707821)
(205,0.0156763976212)
(246,0.0133605883888)
(287,0.0121310345181)
(328,0.0110554218589)
(369,0.0100566431895)
(410,0.00912345745026)
(451,0.00840583716542)
(492,0.00790935377057)
(533,0.00735773243281)
(574,0.00684033131126)
(615,0.0064412332109)
(656,0.00611656638308)
(697,0.00594063758887)
(738,0.00573605305734)
(779,0.00552584543446)
(820,0.00529376324718)
(861,0.00503401878685)
(902,0.00466921271806)
(943,0.00439484471082)
(984,0.00403750630666)
(1025,0.00380475369969)
(1066,0.0034325761179)
(1107,0.00298077368661)
(1148,0.00257293991737)
(1189,0.00223988008834)
(1230,0.00195891605819)
(1271,0.00175699378991)
(1312,0.00158680597243)
(1353,0.0014433712891)
(1394,0.00131183495613)
(1435,0.00119149487548)
(1476,0.00108168784409)
(1517,0.00101601878178)
(1558,0.000934438278357)
(1599,0.000854306098143)
(1640,0.000797753179317)
(1681,0.000724771877225)
(1722,0.000673881115446)
(1763,0.000611396496095)
(1804,0.00056007925395)
(1845,0.000512474528263)
(1886,0.000463002639836)
(1927,0.000421387483586)
(1968,0.000379541827906)
(2009,0.000343337092483)
(2050,0.000307898724813)
(2091,0.000281683553512)
(2132,0.000255362190418)
(2173,0.000229921630496)
(2214,0.000208645810005)
(2255,0.000193823651992)
(2296,0.000169177498928)
(2337,0.000144903326639)
(2378,0.000117020969721)
(2419,8.77145673734e-05)
(2460,6.68753685732e-05)
(2501,4.93943076674e-05)
(2542,3.76537380868e-05)
(2583,2.825111807e-05)
(2624,1.81191241257e-05)
(2665,1.28798493877e-05)
(2706,8.42905724822e-06)
(2747,4.62569399845e-06)
(2788,1.17519183271e-06)
(2829,1.68662638384e-07)
(2870,1.17073479498e-18)
(2911,4.11761525284e-19)
(2952,-5.97933137507e-20)
(2993,-6.04940435635e-19)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.203681565873)
(36,0.074855998193)
(72,0.0400528017195)
(108,0.0246287856202)
(144,0.020150502078)
(180,0.0175506882748)
(216,0.0157547261996)
(252,0.0142683345769)
(288,0.0131422377537)
(324,0.0118755645273)
(360,0.0106706786616)
(396,0.00977361458742)
(432,0.00916843224638)
(468,0.0084299724478)
(504,0.00807896105687)
(540,0.00767432010376)
(576,0.00737271172187)
(612,0.00708997377313)
(648,0.00676512965085)
(684,0.00648619278484)
(720,0.00608970358083)
(756,0.00578925369891)
(792,0.00539437914706)
(828,0.00500313339741)
(864,0.00433346185988)
(900,0.00377980834094)
(936,0.00345637768842)
(972,0.00313985913085)
(1008,0.00281614892293)
(1044,0.00257947920844)
(1080,0.00242990437762)
(1116,0.00220703282066)
(1152,0.00198574485013)
(1188,0.00179587878792)
(1224,0.00162831633599)
(1260,0.00150503060719)
(1296,0.00137926528714)
(1332,0.00129867392428)
(1368,0.00118161477595)
(1404,0.00108600057706)
(1440,0.00099756985045)
(1476,0.000931450213993)
(1512,0.000857753451848)
(1548,0.000809425928269)
(1584,0.000732941867644)
(1620,0.000662197734779)
(1656,0.00061169571164)
(1692,0.000563602096141)
(1728,0.000513299513027)
(1764,0.000468076152215)
(1800,0.000405311070812)
(1836,0.000364697491619)
(1872,0.000329720729332)
(1908,0.000290713427722)
(1944,0.000263438729371)
(1980,0.000232741771084)
(2016,0.000189619580526)
(2052,0.000155491284969)
(2088,0.000126383363909)
(2124,9.96082407319e-05)
(2160,8.17127628875e-05)
(2196,6.31277823599e-05)
(2232,4.90541735502e-05)
(2268,3.44812442124e-05)
(2304,2.57546637789e-05)
(2340,1.67649672404e-05)
(2376,1.25552268083e-05)
(2412,5.7985605222e-06)
(2448,2.46855440852e-06)
(2484,1.01688677049e-06)
(2520,2.18291601773e-18)
(2556,9.77908891197e-19)
(2592,7.13597805036e-20)
(2628,-4.41419863918e-19)
(2664,-1.32834202261e-18)
};

\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/bter/router_gcd_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Routers}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=4.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.63350033042)
(2, 1.84143945953)
(3, 2.02141222394)
(4, 2.16509217776)
(5, 2.27742968846)
(6, 2.44950838292)
(7, 2.51634279244)
(8, 2.64255862914)
(9, 2.74032644245)
(10, 2.80467510244)
};

\end{axis}
\end{tikzpicture}

==> nfigs/bter/router_hopplot_bter.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
    ultra thick,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Routers}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 1.9)
(1, 364.45)
(2, 2071.5)
(3, 2663.1)
(4, 1103.1)
(5, 245.65)
(6, 22.15)
(7, 1.15)
(8, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 2.9)
(1, 78.5)
(2, 806.6)
(3, 1373.05)
(4, 847.15)
(5, 435.75)
(6, 174.4)
(7, 57.0)
(8, 15.2)
(9, 3.95)
(10, 0.85)
(11, 0.1)
(12, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 6.8)
(1, 74.05)
(2, 456.0)
(3, 861.9)
(4, 851.7)
(5, 574.15)
(6, 229.9)
(7, 64.95)
(8, 12.9)
(9, 1.7)
(10, 0.1)
(11, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 3.8)
(1, 44.9)
(2, 440.1)
(3, 941.2)
(4, 672.05)
(5, 243.4)
(6, 60.7)
(7, 13.15)
(8, 3.25)
(9, 0.8)
(10, 0.25)
(11, 0.05)
(12, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 6.65)
(1, 72.1)
(2, 424.1)
(3, 682.1)
(4, 580.3)
(5, 358.65)
(6, 109.7)
(7, 25.35)
(8, 2.7)
(9, 0.25)
(10, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/bter/router_kcore_bter.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
%    only marks,
    ultra thick,
    xmax=10,
	xlabel={\Large{Avg. Core Number}},
	ylabel={\Large{$p(k)$}},
    title={\LARGE{Routers}}
]

% \definecolor{blue}{RGB}{72,120,207}
% \definecolor{green}{RGB}{106,204,101}
% \definecolor{red}{RGB}{214,95,95}
% \definecolor{purple}{RGB}{180,124,199}
% \definecolor{yellow}{RGB}{196,173,102}
% \definecolor{teal}{RGB}{119,190,219}

%H
\addplot[opacity=0.6,color=blue,mark=*] coordinates {
(1, 2451.0)
(2, 2722.0)
(3, 816.0)
(4, 245.0)
(5, 87.0)
(6, 46.0)
(7, 21.0)
(8, 23.0)
(9, 27.0)
(10, 5.0)
(11, 10.0)
(12, 21.0)
};
%\addlegendentry{$H$}

%BTER 2
\addplot[color=green,mark=square*] coordinates {
(1, 1153.0)
(2, 1727.0)
(3, 784.0)
(4, 324.0)
(5, 126.0)
(6, 34.0)
(7, 65.0)
(8, 34.0)
(9, 45.0)
(10, 13.0)
(12, 19.0)
(14, 2.0)
(15, 23.0)
(17, 38.0)
(18, 4.0)
(19, 2.0)
(20, 38.0)
};

%BTER 5
\addplot[color=green!80,mark=square*] coordinates {
(1, 940.0)
(2, 1436.0)
(3, 846.0)
(4, 298.0)
(5, 174.0)
(6, 44.0)
(7, 89.0)
(8, 46.0)
(9, 32.0)
(10, 12.0)
(11, 1.0)
(13, 20.0)
(14, 1.0)
(15, 25.0)
(16, 32.0)
(20, 1.0)
(21, 3.0)
(22, 40.0)
};
%BTER 8
\addplot[color=green!60,mark=square*] coordinates {
(1, 631.0)
(2, 910.0)
(3, 572.0)
(4, 440.0)
(5, 208.0)
(6, 152.0)
(7, 82.0)
(8, 70.0)
(9, 13.0)
(10, 35.0)
(11, 21.0)
(12, 21.0)
(15, 27.0)
(16, 31.0)
(19, 38.0)
};
%BTER 10
\addplot[color=green!40,mark=square*] coordinates {
(1, 769.0)
(2, 1313.0)
(3, 636.0)
(4, 465.0)
(5, 181.0)
(6, 89.0)
(7, 33.0)
(8, 62.0)
(9, 6.0)
(10, 59.0)
(11, 21.0)
(15, 27.0)
(16, 33.0)
(19, 3.0)
(22, 38.0)
};

\end{semilogyaxis}
\end{tikzpicture}

==> nfigs/fcl/arxiv_degree_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Arxiv}}
    ]

\addplot[color=blue,mark=*] coordinates {
(1, 1196.0)
(2, 1114.0)
(3, 775.0)
(4, 497.0)
(5, 299.0)
(6, 225.0)
(7, 159.0)
(8, 141.0)
(9, 98.0)
(10, 92.0)
(11, 66.0)
(12, 46.0)
(13, 58.0)
(14, 38.0)
(15, 48.0)
(16, 25.0)
(17, 43.0)
(18, 20.0)
(19, 19.0)
(20, 28.0)
(21, 16.0)
(22, 12.0)
(23, 44.0)
(24, 8.0)
(25, 8.0)
(26, 7.0)
(27, 3.0)
(28, 5.0)
(29, 3.0)
(30, 8.0)
(31, 9.0)
(32, 3.0)
(33, 9.0)
(34, 37.0)
(35, 1.0)
(36, 2.0)
(37, 5.0)
(38, 1.0)
(40, 1.0)
(41, 3.0)
(42, 19.0)
(43, 2.0)
(44, 1.0)
(45, 13.0)
(46, 2.0)
(47, 4.0)
(48, 3.0)
(49, 4.0)
(51, 2.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 3.0)
(57, 1.0)
(59, 1.0)
(60, 1.0)
(62, 1.0)
(63, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 2.0)
(77, 2.0)
(79, 1.0)
(81, 1.0)
};
%\addlegendentry{$H$}

%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2, 1112.0)
(3, 722.0)
(4, 614.0)
(5, 519.0)
(6, 393.0)
(7, 336.0)
(8, 245.0)
(9, 202.0)
(10, 149.0)
(11, 135.0)
(12, 95.0)
(13, 81.0)
(14, 68.0)
(15, 58.0)
(16, 50.0)
(17, 36.0)
(18, 43.0)
(19, 33.0)
(20, 33.0)
(21, 25.0)
(22, 24.0)
(23, 22.0)
(24, 18.0)
(25, 18.0)
(26, 13.0)
(27, 14.0)
(28, 9.0)
(29, 8.0)
(30, 14.0)
(31, 21.0)
(32, 7.0)
(33, 9.0)
(34, 8.0)
(35, 3.0)
(36, 9.0)
(37, 9.0)
(38, 4.0)
(39, 5.0)
(40, 2.0)
(41, 7.0)
(42, 5.0)
(43, 3.0)
(44, 7.0)
(45, 3.0)
(46, 3.0)
(47, 6.0)
(49, 3.0)
(50, 3.0)
(51, 1.0)
(52, 5.0)
(53, 2.0)
(54, 3.0)
(56, 2.0)
(57, 3.0)
(58, 2.0)
(59, 2.0)
(60, 3.0)
(61, 2.0)
(63, 1.0)
(64, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 3.0)
(71, 2.0)
(73, 1.0)
(79, 1.0)
(88, 3.0)
(107, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(2, 2021.0)
(3, 372.0)
(4, 382.0)
(5, 333.0)
(6, 288.0)
(7, 252.0)
(8, 210.0)
(9, 172.0)
(10, 134.0)
(11, 117.0)
(12, 107.0)
(13, 91.0)
(14, 82.0)
(15, 63.0)
(16, 75.0)
(17, 54.0)
(18, 41.0)
(19, 42.0)
(20, 29.0)
(21, 32.0)
(22, 37.0)
(23, 32.0)
(24, 22.0)
(25, 21.0)
(26, 21.0)
(27, 16.0)
(28, 15.0)
(29, 10.0)
(30, 7.0)
(31, 9.0)
(32, 7.0)
(33, 13.0)
(34, 13.0)
(35, 5.0)
(36, 6.0)
(37, 7.0)
(38, 1.0)
(39, 4.0)
(40, 6.0)
(41, 10.0)
(42, 8.0)
(43, 5.0)
(44, 6.0)
(45, 6.0)
(46, 8.0)
(47, 3.0)
(48, 5.0)
(49, 1.0)
(50, 3.0)
(51, 1.0)
(52, 4.0)
(53, 2.0)
(54, 2.0)
(55, 4.0)
(56, 3.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(63, 1.0)
(66, 2.0)
(67, 2.0)
(68, 1.0)
(69, 2.0)
(70, 1.0)
(72, 1.0)
(73, 1.0)
(74, 2.0)
(75, 2.0)
(76, 1.0)
(77, 1.0)
(79, 1.0)
(81, 1.0)
(84, 1.0)
(91, 1.0)
(98, 1.0)
(106, 1.0)
(126, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(2, 2567.0)
(3, 253.0)
(4, 259.0)
(5, 228.0)
(6, 208.0)
(7, 155.0)
(8, 165.0)
(9, 157.0)
(10, 140.0)
(11, 104.0)
(12, 97.0)
(13, 88.0)
(14, 79.0)
(15, 80.0)
(16, 43.0)
(17, 45.0)
(18, 62.0)
(19, 44.0)
(20, 36.0)
(21, 35.0)
(22, 34.0)
(23, 24.0)
(24, 26.0)
(25, 26.0)
(26, 23.0)
(27, 23.0)
(28, 21.0)
(29, 13.0)
(30, 16.0)
(31, 12.0)
(32, 12.0)
(33, 10.0)
(34, 13.0)
(35, 10.0)
(36, 6.0)
(37, 7.0)
(38, 3.0)
(39, 11.0)
(40, 12.0)
(41, 10.0)
(42, 4.0)
(43, 4.0)
(44, 8.0)
(45, 2.0)
(46, 3.0)
(47, 2.0)
(48, 1.0)
(49, 6.0)
(50, 4.0)
(51, 6.0)
(52, 3.0)
(53, 5.0)
(55, 2.0)
(56, 2.0)
(58, 2.0)
(59, 1.0)
(60, 3.0)
(61, 1.0)
(62, 2.0)
(63, 1.0)
(64, 3.0)
(65, 1.0)
(66, 1.0)
(67, 2.0)
(68, 2.0)
(69, 2.0)
(70, 3.0)
(72, 1.0)
(74, 1.0)
(76, 2.0)
(77, 1.0)
(81, 1.0)
(87, 1.0)
(89, 1.0)
(95, 1.0)
(98, 2.0)
(101, 2.0)
(119, 1.0)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(2, 2849.0)
(3, 196.0)
(4, 182.0)
(5, 194.0)
(6, 175.0)
(7, 170.0)
(8, 118.0)
(9, 132.0)
(10, 109.0)
(11, 100.0)
(12, 83.0)
(13, 83.0)
(14, 77.0)
(15, 74.0)
(16, 60.0)
(17, 56.0)
(18, 39.0)
(19, 45.0)
(20, 32.0)
(21, 31.0)
(22, 16.0)
(23, 31.0)
(24, 28.0)
(25, 36.0)
(26, 25.0)
(27, 26.0)
(28, 24.0)
(29, 22.0)
(30, 10.0)
(31, 10.0)
(32, 15.0)
(33, 6.0)
(34, 18.0)
(35, 7.0)
(36, 14.0)
(37, 8.0)
(38, 13.0)
(39, 11.0)
(40, 5.0)
(41, 12.0)
(42, 3.0)
(43, 12.0)
(44, 7.0)
(45, 5.0)
(46, 6.0)
(47, 5.0)
(48, 5.0)
(49, 4.0)
(50, 2.0)
(51, 2.0)
(52, 5.0)
(53, 2.0)
(54, 3.0)
(55, 2.0)
(56, 4.0)
(57, 3.0)
(58, 2.0)
(59, 2.0)
(60, 2.0)
(61, 1.0)
(62, 2.0)
(63, 2.0)
(64, 1.0)
(65, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 2.0)
(79, 1.0)
(80, 1.0)
(82, 1.0)
(87, 1.0)
(90, 1.0)
(92, 2.0)
(93, 2.0)
(94, 2.0)
(112, 1.0)
(120, 2.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/fcl/arxiv_eig_fcl.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Arxiv}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,0.155562415212)
(70,0.0133279205664)
(140,0.00513635443207)
(210,0.00341682121872)
(280,0.000781255194083)
(350,0.000422637838515)
(420,0.000267714888873)
(490,0.000192887541963)
(560,0.000134491608956)
(630,0.00010084267042)
(700,8.53802065723e-05)
(770,7.45388192616e-05)
(840,3.28554088628e-05)
(910,2.02290398507e-05)
(980,1.52405710871e-05)
(1050,1.24547415315e-05)
(1120,9.83621690971e-06)
(1190,8.38134574436e-06)
(1260,7.15644739327e-06)
(1330,6.02111611147e-06)
(1400,5.18489971044e-06)
(1470,4.34979138769e-06)
(1540,3.76081212299e-06)
(1610,3.18769390307e-06)
(1680,2.88741082957e-06)
(1750,2.48874686304e-06)
(1820,2.10186142377e-06)
(1890,1.9100715424e-06)
(1960,1.74076817199e-06)
(2030,1.30590229401e-06)
(2100,9.59368034483e-07)
(2170,7.10644740255e-07)
(2240,5.78940434325e-07)
(2310,4.57250889885e-07)
(2380,3.8959565248e-07)
(2450,3.23135651941e-07)
(2520,2.8762561955e-07)
(2590,2.48322050434e-07)
(2660,2.08371865836e-07)
(2730,1.79126007874e-07)
(2800,1.62762320237e-07)
(2870,1.31303329364e-07)
(2940,1.04078973174e-07)
(3010,8.66756791905e-08)
(3080,7.35964362885e-08)
(3150,5.88989902432e-08)
(3220,4.71347251522e-08)
(3290,4.09311066736e-08)
(3360,3.10374253454e-08)
(3430,2.02698283421e-08)
(3500,1.3781823065e-08)
(3570,9.66776952907e-09)
(3640,7.12655116689e-09)
(3710,4.84084662589e-09)
(3780,2.72726013494e-09)
(3850,1.52286366208e-09)
(3920,8.68692078398e-10)
(3990,2.21917106342e-10)
(4060,3.9479420508e-11)
(4130,4.43738815878e-13)
(4200,1.18331530587e-18)
(4270,1.00488616922e-18)
(4340,8.4769473625e-19)
(4410,6.63290003023e-19)
(4480,5.19985938539e-19)
(4550,3.57425770749e-19)
(4620,1.96725702323e-19)
(4690,2.51214013454e-21)
(4760,-1.51139891504e-19)
(4830,-2.91593864562e-19)
(4900,-4.24848822691e-19)
(4970,-5.7598686568e-19)
(5040,-7.27385977671e-19)
(5110,-8.70374134558e-19)
(5180,-1.08905089678e-18)

};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.181104480924)
(70,0.053602217686)
(140,0.0409603461624)
(210,0.0315222181544)
(280,0.0267706516534)
(350,0.0229103728478)
(420,0.0203941032951)
(490,0.0183937778925)
(560,0.0168767969171)
(630,0.0151556516689)
(700,0.0141485143674)
(770,0.0129125913082)
(840,0.0121343639703)
(910,0.0113055552192)
(980,0.010687699527)
(1050,0.0101057913618)
(1120,0.00961811646054)
(1190,0.00919556693199)
(1260,0.0087778843337)
(1330,0.00834076086418)
(1400,0.00789872215241)
(1470,0.00753898262273)
(1540,0.0071120051283)
(1610,0.00677711049386)
(1680,0.00639746312991)
(1750,0.00601665722886)
(1820,0.00575097345004)
(1890,0.00545585170069)
(1960,0.00523018195418)
(2030,0.00493467788984)
(2100,0.00468741711338)
(2170,0.0044747782884)
(2240,0.00425385364234)
(2310,0.00396767283722)
(2380,0.00375716384655)
(2450,0.00354635613052)
(2520,0.0033765927458)
(2590,0.00318229243209)
(2660,0.00299268630257)
(2730,0.00280782394423)
(2800,0.00260080255873)
(2870,0.00246414093669)
(2940,0.00226497673532)
(3010,0.00211251965662)
(3080,0.00195953611629)
(3150,0.00180963267457)
(3220,0.00163613142794)
(3290,0.00149409931308)
(3360,0.00133820206516)
(3430,0.0011761420599)
(3500,0.00104206607865)
(3570,0.000914962843727)
(3640,0.000763484482364)
(3710,0.000640318138739)
(3780,0.000532342863097)
(3850,0.000431601267929)
(3920,0.000322954383918)
(3990,0.000217815590329)
(4060,0.000105817195049)
(4130,3.03558780523e-18)
(4200,2.59242850671e-18)
(4270,2.24335368269e-18)
(4340,1.88802569918e-18)
(4410,1.57688344069e-18)
(4480,1.19002465159e-18)
(4550,8.37112888606e-19)
(4620,5.56596566975e-19)
(4690,1.54888189205e-19)
(4760,-2.94207246597e-19)
(4830,-6.97122584224e-19)
(4900,-1.01479364197e-18)
(4970,-1.34322603576e-18)
(5040,-1.75271912837e-18)
(5110,-2.16898670101e-18)
(5180,-2.63060124762e-18)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.156528023724)
(70,0.053289979258)
(140,0.0382688136058)
(210,0.0308702275583)
(280,0.0262710494246)
(350,0.0234475175482)
(420,0.021391036875)
(490,0.0194488820776)
(560,0.0179311329391)
(630,0.0165251661003)
(700,0.0149734388677)
(770,0.0137923047028)
(840,0.0127129328935)
(910,0.0118000464606)
(980,0.0109506927636)
(1050,0.010231142651)
(1120,0.00954825617164)
(1190,0.00894050351828)
(1260,0.00838762541092)
(1330,0.0078481481282)
(1400,0.00736331944582)
(1470,0.00694303708654)
(1540,0.00651129123759)
(1610,0.00614650383361)
(1680,0.00577354250321)
(1750,0.00533488565155)
(1820,0.00501371805986)
(1890,0.0047060813258)
(1960,0.0044376615048)
(2030,0.00411124275187)
(2100,0.00376723776846)
(2170,0.00355739750437)
(2240,0.00326203131945)
(2310,0.00296797947633)
(2380,0.00269248463493)
(2450,0.00243968448817)
(2520,0.00215111436377)
(2590,0.00193763628324)
(2660,0.00173733445065)
(2730,0.00148821762644)
(2800,0.00125170652782)
(2870,0.0010742109188)
(2940,0.000897322016684)
(3010,0.000704106073247)
(3080,0.000437554202785)
(3150,0.000263622260131)
(3220,2.49789390348e-18)
(3290,2.86029315589e-19)
(3360,2.55257897757e-19)
(3430,2.24241938521e-19)
(3500,2.03993196025e-19)
(3570,1.83413743484e-19)
(3640,1.63971060972e-19)
(3710,1.4339949743e-19)
(3780,1.26624578633e-19)
(3850,1.05953632709e-19)
(3920,8.83026651372e-20)
(3990,7.06708608847e-20)
(4060,5.52784583031e-20)
(4130,3.54819199889e-20)
(4200,1.68925842097e-20)
(4270,-4.26073874013e-21)
(4340,-2.38072095768e-20)
(4410,-4.10475631399e-20)
(4480,-5.95720135691e-20)
(4550,-8.26576014699e-20)
(4620,-1.01560037457e-19)
(4690,-1.19827471749e-19)
(4760,-1.39291801115e-19)
(4830,-1.57812230376e-19)
(4900,-1.79831192761e-19)
(4970,-2.02705686011e-19)
(5040,-2.22135446814e-19)
(5110,-2.46562007627e-19)
(5180,-2.79161757399e-19)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.144473389958)
(70,0.0525353624625)
(140,0.0401029345922)
(210,0.0334368609032)
(280,0.0283710586193)
(350,0.0245826792027)
(420,0.0220828053511)
(490,0.0201228922849)
(560,0.0179940823998)
(630,0.0164536450856)
(700,0.0151325940914)
(770,0.0140428290877)
(840,0.0130585382306)
(910,0.0121636189695)
(980,0.0112444827573)
(1050,0.0104636375508)
(1120,0.00977581961705)
(1190,0.00894800866011)
(1260,0.00830804885983)
(1330,0.00769634863074)
(1400,0.00709678752707)
(1470,0.00656936533407)
(1540,0.00617134488297)
(1610,0.00559296004587)
(1680,0.00509049552458)
(1750,0.00465157725797)
(1820,0.00422198157502)
(1890,0.00379707632587)
(1960,0.00350259415971)
(2030,0.00310125831927)
(2100,0.00267976978231)
(2170,0.0023383140706)
(2240,0.00199828743467)
(2310,0.00171747478004)
(2380,0.00140073253925)
(2450,0.00110812553414)
(2520,0.000803238998493)
(2590,0.000452229007835)
(2660,0.000107938526244)
(2730,1.34907831814e-19)
(2800,1.03412550833e-19)
(2870,8.68155736833e-20)
(2940,7.3948478836e-20)
(3010,6.16690978411e-20)
(3080,5.26018985872e-20)
(3150,4.52421344711e-20)
(3220,3.91994843363e-20)
(3290,3.27280194289e-20)
(3360,2.80151271516e-20)
(3430,2.41759601759e-20)
(3500,1.96970464769e-20)
(3570,1.61978330918e-20)
(3640,1.26223917914e-20)
(3710,9.13817501152e-21)
(3780,6.56751603751e-21)
(3850,4.15300061805e-21)
(3920,2.23817652729e-21)
(3990,4.77975889638e-22)
(4060,-1.13481912439e-21)
(4130,-2.79905764226e-21)
(4200,-5.13113125458e-21)
(4270,-7.138434278e-21)
(4340,-1.01802761925e-20)
(4410,-1.4480945184e-20)
(4480,-1.82425695472e-20)
(4550,-2.21207663781e-20)
(4620,-2.74959881881e-20)
(4690,-3.2783042846e-20)
(4760,-3.90572321986e-20)
(4830,-4.61778601329e-20)
(4900,-5.41853045733e-20)
(4970,-6.64671866886e-20)
(5040,-7.99758070092e-20)
(5110,-9.71554772021e-20)
(5180,-1.24738307372e-19)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.152058421819)
(70,0.0516524054759)
(140,0.0406776373863)
(210,0.0334652894914)
(280,0.0293165074971)
(350,0.0257976453956)
(420,0.0224522150011)
(490,0.020742236545)
(560,0.0186193966575)
(630,0.0171014374462)
(700,0.0156089473836)
(770,0.0142357100877)
(840,0.0129956703029)
(910,0.0117595392234)
(980,0.0109117201034)
(1050,0.0100889252608)
(1120,0.00921490435967)
(1190,0.00853717780847)
(1260,0.00781814507245)
(1330,0.00713360732707)
(1400,0.00650134591727)
(1470,0.00594813922397)
(1540,0.00542076711244)
(1610,0.00488233493279)
(1680,0.00440730152902)
(1750,0.0039783733595)
(1820,0.00353133705917)
(1890,0.00302303981111)
(1960,0.00259603314506)
(2030,0.0022321696868)
(2100,0.00190447236471)
(2170,0.00149683842975)
(2240,0.00102617079897)
(2310,0.000564721255691)
(2380,0.000142004824518)
(2450,3.97706946998e-18)
(2520,3.75608632323e-18)
(2590,3.49861395351e-18)
(2660,3.26620615729e-18)
(2730,3.07065666767e-18)
(2800,2.8456925323e-18)
(2870,2.63934219591e-18)
(2940,2.43174350381e-18)
(3010,2.21727184189e-18)
(3080,2.001613161e-18)
(3150,1.80916739135e-18)
(3220,1.59546580658e-18)
(3290,1.38062849261e-18)
(3360,1.15548889523e-18)
(3430,9.83335904125e-19)
(3500,8.13689461812e-19)
(3570,6.48368397561e-19)
(3640,4.32160771016e-19)
(3710,2.07483866834e-19)
(3780,2.62958973484e-20)
(3850,-1.62032556337e-19)
(3920,-3.42438129271e-19)
(3990,-5.18282705022e-19)
(4060,-7.39665254377e-19)
(4130,-9.34603916142e-19)
(4200,-1.16143297118e-18)
(4270,-1.35118909081e-18)
(4340,-1.52956247361e-18)
(4410,-1.67862408624e-18)
(4480,-1.89155034648e-18)
(4550,-2.0849877221e-18)
(4620,-2.27488767892e-18)
(4690,-2.47193933378e-18)
(4760,-2.69067269758e-18)
(4830,-2.85003021877e-18)
(4900,-3.03548701717e-18)
(4970,-3.21241278766e-18)
(5040,-3.39933644936e-18)
(5110,-3.63213536555e-18)
(5180,-3.91526519089e-18)
};

\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/fcl/arxiv_gcd_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Arxiv}},
    %ylabel near ticks,
    ymin=0.5,
    ymax=4.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.84464814501)
(2, 1.88969647612)
(3, 1.75270360319)
(4, 1.77510849259)
(5, 1.77071618541)
(6, 1.82099908346)
(7, 1.93647951768)
(8, 1.91724895548)
(9, 2.03671356269)
(10, 2.04718087921)
};

%bter
\addplot[color=orange,mark=star] coordinates {
(1, 1.57859791813)
(2, 1.78739697909)
(3, 1.83062486683)
(4, 1.94167439143)
(5, 2.00445647514)
(6, 2.08677653288)
(7, 2.18434628509)
(8, 2.27744103708)
(9, 2.3391608787)
(10, 2.38801941367)
};

\addplot[color=violet,mark=diamond*] coordinates {
(1,2.54339754352)
(2,2.83073136676)
(3,2.95736346804)
(4,3.26492283042)
(5,3.22591143203)
(6,3.14900192396)
(7,2.73792198755)
(8,2.69170031666)
(9,2.69269082681)
(10,2.85296279911)
};


\end{axis}
\end{tikzpicture}

==> nfigs/fcl/arxiv_hopplot_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Arxiv}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 5.2)
(1, 22.6)
(2, 114.75)
(3, 378.3)
(4, 791.8)
(5, 901.2)
(6, 643.05)
(7, 312.6)
(8, 113.45)
(9, 33.15)
(10, 7.7)
(11, 1.85)
(12, 0.45)
(13, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 6.65)
(1, 112.3)
(2, 991.6)
(3, 1699.85)
(4, 545.75)
(5, 129.85)
(6, 13.65)
(7, 0.65)
(8, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 4.45)
(1, 93.35)
(2, 575.8)
(3, 517.0)
(4, 93.0)
(5, 3.9)
(6, 0.1)
(7, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 8.25)
(1, 161.7)
(2, 857.85)
(3, 421.15)
(4, 24.0)
(5, 0.5)
(6, 0.0)

};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 3.4)
(1, 63.3)
(2, 375.75)
(3, 256.95)
(4, 18.65)
(5, 0.45)
(6, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/fcl/celegans_degree_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{C.elegans}}]

%H
\addplot[color=blue,mark=*] coordinates {
(1, 10.0)
(2, 3.0)
(3, 8.0)
(4, 10.0)
(5, 10.0)
(6, 12.0)
(7, 9.0)
(8, 9.0)
(9, 5.0)
(10, 7.0)
(11, 7.0)
(12, 7.0)
(13, 5.0)
(14, 9.0)
(16, 5.0)
(17, 8.0)
(18, 5.0)
(19, 7.0)
(20, 4.0)
(21, 7.0)
(22, 8.0)
(23, 4.0)
(24, 5.0)
(25, 6.0)
(26, 2.0)
(27, 4.0)
(28, 10.0)
(29, 5.0)
(30, 5.0)
(31, 5.0)
(32, 6.0)
(33, 2.0)
(34, 3.0)
(35, 2.0)
(36, 5.0)
(37, 4.0)
(38, 1.0)
(39, 4.0)
(40, 2.0)
(41, 8.0)
(42, 2.0)
(43, 1.0)
(44, 1.0)
(45, 3.0)
(46, 2.0)
(47, 2.0)
(48, 1.0)
(50, 2.0)
(51, 1.0)
(52, 2.0)
(53, 2.0)
(54, 2.0)
(55, 2.0)
(60, 1.0)
(61, 1.0)
(63, 1.0)
(66, 1.0)
(70, 1.0)
(72, 1.0)
(80, 1.0)
(81, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2, 7.0)
(3, 7.0)
(4, 11.0)
(5, 10.0)
(6, 6.0)
(7, 13.0)
(8, 10.0)
(9, 5.0)
(10, 7.0)
(11, 8.0)
(12, 9.0)
(13, 3.0)
(14, 6.0)
(15, 4.0)
(16, 3.0)
(17, 6.0)
(18, 10.0)
(19, 6.0)
(20, 9.0)
(21, 6.0)
(22, 2.0)
(23, 2.0)
(24, 3.0)
(25, 6.0)
(26, 4.0)
(27, 8.0)
(28, 5.0)
(29, 7.0)
(30, 3.0)
(31, 4.0)
(32, 6.0)
(33, 4.0)
(34, 5.0)
(35, 2.0)
(36, 3.0)
(37, 2.0)
(38, 8.0)
(39, 3.0)
(40, 3.0)
(42, 5.0)
(43, 3.0)
(44, 1.0)
(45, 3.0)
(46, 3.0)
(47, 2.0)
(48, 1.0)
(49, 2.0)
(50, 2.0)
(51, 2.0)
(52, 2.0)
(53, 2.0)
(55, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 2.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(66, 1.0)
(68, 1.0)
(69, 1.0)
(71, 1.0)
(105, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(2, 26.0)
(3, 8.0)
(4, 7.0)
(5, 10.0)
(6, 8.0)
(7, 8.0)
(8, 3.0)
(9, 7.0)
(10, 11.0)
(11, 6.0)
(12, 8.0)
(13, 3.0)
(14, 7.0)
(15, 4.0)
(16, 3.0)
(17, 10.0)
(18, 9.0)
(19, 5.0)
(20, 5.0)
(21, 2.0)
(22, 7.0)
(23, 5.0)
(24, 1.0)
(25, 3.0)
(26, 5.0)
(27, 3.0)
(28, 5.0)
(29, 1.0)
(30, 4.0)
(31, 1.0)
(32, 5.0)
(33, 5.0)
(34, 1.0)
(35, 6.0)
(36, 2.0)
(37, 4.0)
(38, 1.0)
(39, 4.0)
(40, 1.0)
(41, 4.0)
(42, 5.0)
(43, 3.0)
(44, 6.0)
(45, 2.0)
(47, 1.0)
(48, 2.0)
(49, 3.0)
(50, 2.0)
(52, 4.0)
(53, 1.0)
(54, 2.0)
(55, 2.0)
(56, 2.0)
(57, 1.0)
(58, 3.0)
(60, 1.0)
(64, 1.0)
(71, 2.0)
(72, 1.0)
(73, 1.0)
(76, 1.0)
(79, 1.0)
(80, 1.0)
(82, 1.0)
(89, 1.0)
(103, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(2, 40.0)
(3, 8.0)
(4, 4.0)
(5, 9.0)
(6, 5.0)
(7, 8.0)
(8, 6.0)
(9, 5.0)
(10, 9.0)
(11, 4.0)
(12, 10.0)
(13, 5.0)
(14, 3.0)
(15, 5.0)
(16, 5.0)
(17, 6.0)
(18, 5.0)
(19, 1.0)
(20, 9.0)
(21, 7.0)
(22, 6.0)
(23, 3.0)
(24, 6.0)
(25, 6.0)
(26, 1.0)
(27, 2.0)
(28, 4.0)
(29, 2.0)
(30, 5.0)
(31, 3.0)
(33, 2.0)
(34, 3.0)
(35, 6.0)
(36, 3.0)
(37, 1.0)
(38, 1.0)
(39, 3.0)
(40, 6.0)
(42, 2.0)
(44, 3.0)
(45, 5.0)
(46, 1.0)
(48, 2.0)
(49, 3.0)
(50, 2.0)
(51, 2.0)
(52, 2.0)
(53, 2.0)
(55, 4.0)
(56, 2.0)
(58, 2.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 2.0)
(64, 1.0)
(65, 1.0)
(67, 2.0)
(68, 3.0)
(70, 1.0)
(73, 1.0)
(77, 1.0)
(78, 2.0)
(80, 1.0)
(104, 1.0)
(112, 1.0)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(2, 47.0)
(3, 5.0)
(4, 9.0)
(5, 9.0)
(6, 5.0)
(7, 6.0)
(8, 2.0)
(9, 7.0)
(10, 9.0)
(11, 7.0)
(12, 7.0)
(13, 5.0)
(14, 6.0)
(15, 5.0)
(16, 6.0)
(17, 2.0)
(18, 5.0)
(19, 4.0)
(20, 3.0)
(21, 5.0)
(22, 2.0)
(23, 2.0)
(24, 5.0)
(25, 5.0)
(26, 6.0)
(27, 5.0)
(28, 4.0)
(29, 4.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 4.0)
(34, 3.0)
(35, 2.0)
(36, 3.0)
(37, 2.0)
(38, 1.0)
(39, 2.0)
(40, 3.0)
(41, 3.0)
(42, 2.0)
(43, 1.0)
(44, 2.0)
(45, 4.0)
(46, 3.0)
(47, 1.0)
(48, 7.0)
(49, 2.0)
(50, 2.0)
(51, 1.0)
(52, 2.0)
(53, 2.0)
(54, 1.0)
(56, 3.0)
(59, 1.0)
(60, 2.0)
(61, 1.0)
(65, 2.0)
(66, 3.0)
(67, 1.0)
(68, 1.0)
(69, 2.0)
(71, 1.0)
(72, 1.0)
(74, 1.0)
(75, 2.0)
(76, 1.0)
(84, 1.0)
(93, 1.0)
(101, 1.0)
(114, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/fcl/celegans_eig_fcl.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{C.elegans}}
]


%H
\addplot [mark=*,blue] coordinates {
(0,0.182555949399)
(4,0.153075005186)
(8,0.138182921785)
(12,0.131295625459)
(16,0.117040725495)
(20,0.111046209023)
(24,0.106403957277)
(28,0.102361907935)
(32,0.0995365064214)
(36,0.0959755156974)
(40,0.0892257773591)
(44,0.0877276904983)
(48,0.0853214999212)
(52,0.0805418635909)
(56,0.078946060927)
(60,0.077154442286)
(64,0.0726795445448)
(68,0.068374343782)
(72,0.0656833321789)
(76,0.0620782269247)
(80,0.0595716710958)
(84,0.0570725016711)
(88,0.0563674612355)
(92,0.0556718053602)
(96,0.0530393982322)
(100,0.0512600325446)
(104,0.0502254864549)
(108,0.0495386718529)
(112,0.0461197869848)
(116,0.0452937063289)
(120,0.0428817758066)
(124,0.0418908689851)
(128,0.0396062495139)
(132,0.0371029119665)
(136,0.0342902423064)
(140,0.0329456910315)
(144,0.0317981702144)
(148,0.0296441242)
(152,0.0285219920513)
(156,0.0271703332075)
(160,0.0253908494871)
(164,0.0242385951424)
(168,0.0227754750324)
(172,0.0219567461885)
(176,0.0203925697984)
(180,0.0191177498801)
(184,0.0176936233913)
(188,0.016620834834)
(192,0.0154336874166)
(196,0.0136328353553)
(200,0.0128189867374)
(204,0.0122998891559)
(208,0.0115945700006)
(212,0.0108198305368)
(216,0.0105240053311)
(220,0.00940235368345)
(224,0.00879576810772)
(228,0.00762521754007)
(232,0.00712623635087)
(236,0.005643654007)
(240,0.00542970752077)
(244,0.00511977912689)
(248,0.00286092574038)
(252,0.00253228979971)
(256,0.0021463459701)
(260,0.00153865194803)
(264,0.00069554885097)
(268,0.000120376550659)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.21864108839)
(4,0.144052314188)
(8,0.128798152045)
(12,0.117161652931)
(16,0.115832416128)
(20,0.111130026232)
(24,0.103483502952)
(28,0.100612247059)
(32,0.0988542246782)
(36,0.0944789905534)
(40,0.0909309163951)
(44,0.0851723685211)
(48,0.0807792126618)
(52,0.0783864974698)
(56,0.0761774299913)
(60,0.0731251576078)
(64,0.0723137883092)
(68,0.0705217909864)
(72,0.066937529216)
(76,0.0643059510376)
(80,0.0623248226075)
(84,0.0608569082023)
(88,0.0597326152367)
(92,0.058976728173)
(96,0.0573923067063)
(100,0.056402450064)
(104,0.0548658381092)
(108,0.0534355554289)
(112,0.0504351252614)
(116,0.0489320666014)
(120,0.0475599819598)
(124,0.0450549010307)
(128,0.0439298335373)
(132,0.0412165237414)
(136,0.0396202864956)
(140,0.0389983049847)
(144,0.0372556630384)
(148,0.0354368594078)
(152,0.0344677471371)
(156,0.0328643655686)
(160,0.0316651995406)
(164,0.030819933809)
(168,0.0290474319587)
(172,0.0255723638875)
(176,0.0231245111361)
(180,0.0226627247284)
(184,0.0205387162856)
(188,0.0193077744957)
(192,0.0187632244958)
(196,0.0183438406918)
(200,0.0170341413425)
(204,0.0160690747251)
(208,0.0144189129014)
(212,0.0135579698839)
(216,0.0128375363346)
(220,0.0109286000144)
(224,0.00996562862134)
(228,0.0089734161956)
(232,0.00848609183934)
(236,0.00774017063724)
(240,0.00631592303243)
(244,0.00525532608424)
(248,0.00491452965271)
(252,0.00348192316878)
(256,0.00267729820224)
(260,0.00172549519831)
(264,8.0731153286e-18)
(268,-2.36235744961e-17)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.195231775556)
(4,0.153709472898)
(8,0.137180345924)
(12,0.119303516795)
(16,0.112708493665)
(20,0.108683594525)
(24,0.106661824801)
(28,0.102616914035)
(32,0.0982538152507)
(36,0.0942003835463)
(40,0.091032296041)
(44,0.0884421557023)
(48,0.0865101515459)
(52,0.0836601843315)
(56,0.0810589394685)
(60,0.0783231252425)
(64,0.0738471789916)
(68,0.0704676419278)
(72,0.0680588631789)
(76,0.0654615839709)
(80,0.0639497825188)
(84,0.060504049286)
(88,0.0582841196539)
(92,0.0570285451519)
(96,0.0538074684787)
(100,0.05136348206)
(104,0.0487446093692)
(108,0.0463496985704)
(112,0.0450913314143)
(116,0.0427074995307)
(120,0.0401325097061)
(124,0.0394583398201)
(128,0.0380936568677)
(132,0.0370824500408)
(136,0.0366772465707)
(140,0.0354363814749)
(144,0.0328658866481)
(148,0.0302693901771)
(152,0.029037948236)
(156,0.0278080722042)
(160,0.0267005218126)
(164,0.0247779434009)
(168,0.0226322779792)
(172,0.0214982958774)
(176,0.0203171368949)
(180,0.019013076936)
(184,0.0179813971405)
(188,0.0159639491337)
(192,0.0155411785931)
(196,0.0136388660935)
(200,0.0122885018595)
(204,0.0113694017212)
(208,0.0105024013954)
(212,0.00921039641338)
(216,0.00662806158475)
(220,0.00623432484394)
(224,0.00560364522685)
(228,0.00448709092353)
(232,0.00354533880438)
(236,0.00242031046861)
(240,0.000775977183606)
(244,7.56201264006e-18)
(248,5.65087901656e-18)
(252,2.9705363072e-18)
(256,2.10433565594e-18)
(260,-1.56526158435e-18)
(264,-4.79639218842e-18)
(268,-7.2923197795e-18)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.194830917739)
(4,0.145671317731)
(8,0.132814122493)
(12,0.12663151665)
(16,0.122864053833)
(20,0.114919632204)
(24,0.108744608169)
(28,0.105455165704)
(32,0.103271293225)
(36,0.0970708824806)
(40,0.0931529600439)
(44,0.0890532825765)
(48,0.0851036649945)
(52,0.0836013883399)
(56,0.0811708210618)
(60,0.0760313526391)
(64,0.0743912607611)
(68,0.0711192093041)
(72,0.0662315599867)
(76,0.0643019524097)
(80,0.0607307601321)
(84,0.0580676140556)
(88,0.0563820896172)
(92,0.0541225186736)
(96,0.0518892375126)
(100,0.050286630255)
(104,0.0470371691457)
(108,0.0455005207971)
(112,0.0433442766613)
(116,0.0422263932347)
(120,0.0394842368613)
(124,0.0370750377368)
(128,0.0352256267105)
(132,0.0334628918311)
(136,0.0321936724888)
(140,0.0303632616575)
(144,0.0289611493728)
(148,0.028144432428)
(152,0.025715104154)
(156,0.0232890924112)
(160,0.021374663371)
(164,0.0207480300279)
(168,0.0201207256522)
(172,0.0188641738839)
(176,0.0182336426485)
(180,0.0175086656572)
(184,0.0163548133176)
(188,0.0153043679094)
(192,0.0132084501281)
(196,0.0114575906693)
(200,0.0097152852838)
(204,0.00773480953699)
(208,0.00671900234845)
(212,0.00563968601545)
(216,0.00372823904064)
(220,0.002777083828)
(224,0.0014159248279)
(228,0.00018860614545)
(232,1.48166079716e-17)
(236,1.15001179366e-17)
(240,7.01768443986e-18)
(244,4.64532210883e-18)
(248,2.99858938603e-18)
(252,-2.54070981408e-18)
(256,-6.39232965712e-18)
(260,-9.52782844928e-18)
(264,-1.52072874553e-17)
(268,-1.64797658781e-17)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.203032010614)
(4,0.145350492782)
(8,0.133262696798)
(12,0.129801915679)
(16,0.119021762647)
(20,0.113510003303)
(24,0.109249040182)
(28,0.104320774057)
(32,0.0984203026433)
(36,0.0964692421409)
(40,0.0925921963994)
(44,0.08925152869)
(48,0.0873957969239)
(52,0.0835976125303)
(56,0.0813557137455)
(60,0.0775346048142)
(64,0.0762573034318)
(68,0.0702671626977)
(72,0.0681141041172)
(76,0.0645611746054)
(80,0.060896374056)
(84,0.0589355284245)
(88,0.0579813994854)
(92,0.0550500569639)
(96,0.0526185714562)
(100,0.0510771515061)
(104,0.0479376726638)
(108,0.0458939405934)
(112,0.0442915615234)
(116,0.0434692532626)
(120,0.0425037225874)
(124,0.0363614136817)
(128,0.034089886777)
(132,0.0326596891545)
(136,0.0303121363131)
(140,0.0296356059405)
(144,0.0275873962419)
(148,0.0259241530332)
(152,0.0251540839433)
(156,0.0235168650597)
(160,0.0225002408818)
(164,0.0205541056861)
(168,0.01960018581)
(172,0.0171260453826)
(176,0.0158702275458)
(180,0.015459958897)
(184,0.014087583291)
(188,0.0117418776302)
(192,0.0100127622464)
(196,0.0087251316051)
(200,0.00789057684202)
(204,0.00693851297957)
(208,0.00598178732831)
(212,0.005214457005)
(216,0.00309932248024)
(220,0.00152714830825)
(224,2.09172052056e-17)
(228,1.79708224195e-17)
(232,1.60511599851e-17)
(236,1.21806773414e-17)
(240,2.99377839061e-18)
(244,5.38876491605e-19)
(248,-1.9002209279e-18)
(252,-3.61694863054e-18)
(256,-8.1423352939e-18)
(260,-1.28553805302e-17)
(264,-1.74233560272e-17)
(268,-2.21662705789e-17)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/fcl/celegans_gcd_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{C.elegans}},
    %ylabel near ticks,
    ymin=0.5,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.09833572444)
(2, 1.14347069323)
(3, 1.05575798083)
(4, 1.03597771177)
(5, 0.955020225212)
(6, 0.917476332493)
(7, 0.885080096073)
(8, 0.849947681404)
(9, 0.882378290352)
(10, 0.871160478472)
};

%bter
\addplot[color=orange,mark=star] coordinates {
(1, 0.676374398929)
(2, 0.565900419854)
(3, 0.509115391372)
(4, 0.489607223646)
(5, 0.533401886949)
(6, 0.744280005186)
(7, 0.548740362818)
(8, 0.719668936477)
(9, 0.659781022689)
(10, 0.623024703893)
};

\end{axis}
\end{tikzpicture}

==> nfigs/fcl/celegans_hopplot_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{C.elegans}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 25.45)
(1, 139.75)
(2, 92.9)
(3, 9.85)
(4, 0.05)
(5, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 26.5)
(1, 150.85)
(2, 67.95)
(3, 2.65)
(4, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 22.1)
(1, 133.95)
(2, 48.0)
(3, 1.65)
(4, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 14.9)
(1, 97.5)
(2, 66.1)
(3, 3.8)
(4, 0.1)
(5, 0.0)

};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 20.35)
(1, 129.65)
(2, 26.75)
(3, 0.05)
(4, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/fcl/dblp_degree_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{DBLP}}
    ]

\addplot[color=blue,mark=*] coordinates {
(1, 43181.0)
(3, 49657.0)
(5, 25544.0)
(7, 13704.0)
(9, 8371.0)
(11, 5398.0)
(13, 3858.0)
(15, 2912.0)
(17, 2251.0)
(19, 1670.0)
(21, 1287.0)
(23, 1035.0)
(25, 855.0)
(27, 710.0)
(29, 668.0)
(31, 548.0)
(33, 444.0)
(35, 398.0)
(37, 316.0)
(39, 295.0)
(41, 241.0)
(43, 270.0)
(45, 190.0)
(47, 190.0)
(49, 118.0)
(51, 130.0)
(53, 143.0)
(55, 117.0)
(57, 95.0)
(59, 83.0)
(61, 68.0)
(63, 72.0)
(65, 64.0)
(67, 83.0)
(69, 52.0)
(71, 41.0)
(73, 40.0)
(75, 32.0)
(77, 18.0)
(79, 31.0)
(81, 25.0)
(83, 36.0)
(85, 22.0)
(87, 26.0)
(89, 25.0)
(91, 16.0)
(93, 12.0)
(95, 16.0)
(97, 14.0)
(99, 10.0)
(101, 54.0)
(103, 21.0)
(105, 20.0)
(107, 9.0)
(109, 11.0)
(111, 14.0)
(113, 32.0)
(115, 12.0)
(117, 6.0)
(119, 11.0)
(121, 7.0)
(123, 7.0)
(125, 6.0)
(127, 5.0)
(129, 9.0)
(131, 4.0)
(133, 4.0)
(135, 3.0)
(137, 5.0)
(139, 3.0)
(141, 2.0)
(143, 2.0)
(145, 6.0)
(147, 4.0)
(149, 3.0)
(151, 3.0)
(153, 5.0)
(156, 5.0)
(158, 1.0)
(160, 5.0)
(162, 2.0)
(164, 3.0)
(168, 2.0)
(172, 3.0)
(175, 1.0)
(177, 1.0)
(179, 2.0)
(181, 1.0)
(183, 1.0)
(188, 1.0)
(191, 1.0)
(200, 1.0)
(207, 1.0)
(215, 3.0)
(219, 1.0)
(225, 1.0)
(230, 1.0)
(264, 1.0)
(290, 1.0)
(343, 1.0)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2, 51675.0)
(4, 36069.0)
(6, 25740.0)
(8, 17353.0)
(10, 11481.0)
(12, 7758.0)
(14, 5409.0)
(16, 3856.0)
(18, 2841.0)
(20, 2220.0)
(22, 1725.0)
(24, 1320.0)
(26, 1066.0)
(28, 904.0)
(30, 736.0)
(32, 595.0)
(34, 515.0)
(36, 455.0)
(38, 408.0)
(40, 372.0)
(42, 329.0)
(44, 276.0)
(46, 221.0)
(48, 200.0)
(50, 181.0)
(52, 180.0)
(54, 130.0)
(56, 120.0)
(58, 98.0)
(60, 106.0)
(62, 86.0)
(64, 61.0)
(66, 78.0)
(68, 61.0)
(70, 62.0)
(72, 52.0)
(74, 39.0)
(76, 39.0)
(78, 38.0)
(80, 39.0)
(82, 35.0)
(84, 23.0)
(86, 24.0)
(88, 32.0)
(90, 30.0)
(92, 13.0)
(94, 25.0)
(96, 28.0)
(98, 14.0)
(100, 23.0)
(102, 13.0)
(104, 9.0)
(106, 17.0)
(108, 17.0)
(110, 17.0)
(112, 14.0)
(114, 8.0)
(116, 6.0)
(118, 11.0)
(120, 11.0)
(122, 14.0)
(124, 8.0)
(126, 5.0)
(128, 7.0)
(130, 6.0)
(132, 7.0)
(134, 7.0)
(136, 1.0)
(138, 10.0)
(140, 4.0)
(142, 6.0)
(144, 3.0)
(146, 4.0)
(148, 3.0)
(150, 6.0)
(152, 4.0)
(154, 4.0)
(156, 1.0)
(158, 4.0)
(160, 4.0)
(162, 3.0)
(165, 1.0)
(167, 2.0)
(169, 4.0)
(172, 3.0)
(175, 3.0)
(177, 3.0)
(179, 1.0)
(184, 1.0)
(187, 2.0)
(192, 2.0)
(195, 1.0)
(199, 2.0)
(202, 1.0)
(206, 1.0)
(209, 1.0)
(215, 1.0)
(231, 1.0)
(234, 1.0)
(240, 1.0)
(262, 1.0)
(285, 1.0)
(385, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(2, 104628.0)
(4, 22618.0)
(6, 17898.0)
(8, 13514.0)
(10, 10241.0)
(12, 7600.0)
(14, 5725.0)
(16, 4270.0)
(18, 3340.0)
(20, 2650.0)
(22, 2038.0)
(24, 1624.0)
(26, 1312.0)
(28, 1057.0)
(30, 907.0)
(32, 776.0)
(34, 661.0)
(36, 541.0)
(38, 475.0)
(40, 405.0)
(42, 354.0)
(44, 284.0)
(46, 233.0)
(48, 241.0)
(50, 206.0)
(52, 187.0)
(54, 153.0)
(56, 170.0)
(58, 136.0)
(60, 117.0)
(62, 112.0)
(64, 86.0)
(66, 93.0)
(68, 81.0)
(70, 59.0)
(72, 67.0)
(74, 70.0)
(76, 60.0)
(78, 53.0)
(80, 43.0)
(82, 36.0)
(84, 35.0)
(86, 31.0)
(88, 31.0)
(90, 26.0)
(92, 25.0)
(94, 25.0)
(96, 16.0)
(98, 18.0)
(100, 18.0)
(102, 16.0)
(104, 12.0)
(106, 21.0)
(108, 16.0)
(110, 8.0)
(112, 11.0)
(114, 15.0)
(116, 14.0)
(118, 10.0)
(120, 6.0)
(122, 8.0)
(124, 14.0)
(126, 8.0)
(128, 8.0)
(130, 13.0)
(132, 7.0)
(134, 10.0)
(136, 4.0)
(138, 6.0)
(140, 7.0)
(142, 6.0)
(144, 9.0)
(146, 7.0)
(148, 3.0)
(150, 4.0)
(152, 3.0)
(154, 3.0)
(156, 4.0)
(158, 5.0)
(160, 2.0)
(162, 2.0)
(164, 1.0)
(166, 2.0)
(168, 6.0)
(170, 3.0)
(172, 4.0)
(175, 1.0)
(177, 2.0)
(180, 1.0)
(183, 3.0)
(186, 2.0)
(189, 2.0)
(192, 1.0)
(198, 2.0)
(206, 2.0)
(212, 1.0)
(215, 1.0)
(223, 1.0)
(230, 2.0)
(249, 1.0)
(260, 1.0)
(290, 1.0)
(298, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(2, 138813.0)
(5, 14556.0)
(8, 10699.0)
(11, 7542.0)
(14, 5353.0)
(17, 3886.0)
(20, 2768.0)
(23, 2046.0)
(26, 1553.0)
(29, 1121.0)
(32, 907.0)
(35, 697.0)
(38, 533.0)
(41, 436.0)
(44, 342.0)
(47, 274.0)
(50, 220.0)
(53, 180.0)
(56, 163.0)
(59, 142.0)
(62, 129.0)
(65, 92.0)
(68, 86.0)
(71, 66.0)
(74, 70.0)
(77, 63.0)
(80, 41.0)
(83, 46.0)
(86, 44.0)
(89, 37.0)
(92, 29.0)
(95, 19.0)
(98, 20.0)
(101, 14.0)
(104, 23.0)
(107, 20.0)
(110, 16.0)
(113, 8.0)
(116, 11.0)
(119, 11.0)
(122, 16.0)
(125, 8.0)
(128, 5.0)
(131, 11.0)
(134, 6.0)
(137, 5.0)
(140, 7.0)
(143, 8.0)
(146, 5.0)
(149, 5.0)
(152, 3.0)
(155, 7.0)
(158, 3.0)
(161, 5.0)
(164, 1.0)
(167, 3.0)
(171, 2.0)
(174, 1.0)
(177, 1.0)
(180, 2.0)
(183, 1.0)
(186, 3.0)
(189, 1.0)
(194, 1.0)
(198, 1.0)
(202, 2.0)
(207, 1.0)
(211, 1.0)
(215, 1.0)
(218, 1.0)
(224, 1.0)
(242, 1.0)
(249, 1.0)
(260, 1.0)
(273, 1.0)
(333, 1.0)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(2, 155376.0)
(4, 12547.0)
(6, 11088.0)
(8, 9139.0)
(10, 7424.0)
(12, 6154.0)
(14, 4974.0)
(16, 4090.0)
(18, 3254.0)
(20, 2813.0)
(22, 2330.0)
(24, 1862.0)
(26, 1490.0)
(28, 1360.0)
(30, 1133.0)
(32, 902.0)
(34, 808.0)
(36, 736.0)
(38, 595.0)
(40, 544.0)
(42, 435.0)
(44, 377.0)
(46, 337.0)
(48, 268.0)
(50, 278.0)
(52, 255.0)
(54, 216.0)
(56, 197.0)
(58, 164.0)
(60, 130.0)
(62, 149.0)
(64, 125.0)
(66, 97.0)
(68, 105.0)
(70, 77.0)
(72, 77.0)
(74, 73.0)
(76, 77.0)
(78, 68.0)
(80, 47.0)
(82, 48.0)
(84, 45.0)
(86, 31.0)
(88, 35.0)
(90, 32.0)
(92, 34.0)
(94, 28.0)
(96, 21.0)
(98, 26.0)
(100, 32.0)
(102, 14.0)
(104, 19.0)
(106, 21.0)
(108, 25.0)
(110, 28.0)
(112, 13.0)
(114, 12.0)
(116, 13.0)
(118, 7.0)
(120, 18.0)
(122, 13.0)
(124, 9.0)
(126, 3.0)
(128, 4.0)
(130, 7.0)
(132, 5.0)
(134, 11.0)
(136, 9.0)
(138, 5.0)
(140, 12.0)
(142, 6.0)
(144, 5.0)
(147, 9.0)
(149, 4.0)
(151, 4.0)
(153, 5.0)
(155, 4.0)
(157, 4.0)
(159, 6.0)
(161, 3.0)
(163, 3.0)
(165, 4.0)
(167, 4.0)
(169, 2.0)
(171, 3.0)
(173, 2.0)
(176, 5.0)
(178, 2.0)
(180, 1.0)
(182, 2.0)
(184, 1.0)
(187, 2.0)
(190, 1.0)
(192, 4.0)
(194, 1.0)
(196, 1.0)
(201, 1.0)
(205, 2.0)
(208, 2.0)
(210, 1.0)
(214, 2.0)
(216, 1.0)
(220, 1.0)
(226, 1.0)
(231, 1.0)
(240, 1.0)
(247, 1.0)
(250, 1.0)
(256, 2.0)
(278, 1.0)
(334, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/fcl/dblp_eig_fcl.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{DBLP}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,0.100832018724)
(4228,1.31623985916e-05)
(8456,7.23150181582e-06)
(12684,2.17485925209e-06)
(16912,7.86748729058e-07)
(21140,4.85840189287e-07)
(25368,3.41722524256e-07)
(29596,2.64569492311e-07)
(33824,2.11090648038e-07)
(38052,1.70190412118e-07)
(42280,1.4439241444e-07)
(46508,1.24894343792e-07)
(50736,1.01067648581e-07)
(54964,8.61653361228e-08)
(59192,7.60538088447e-08)
(63420,6.90520414497e-08)
(67648,6.03632110822e-08)
(71876,4.24464102362e-08)
(76104,3.0892683617e-08)
(80332,2.45464283753e-08)
(84560,1.97080025567e-08)
(88788,1.54881892373e-08)
(93016,1.23551302262e-08)
(97244,1.02662106971e-08)
(101472,8.71001194064e-09)
(105700,7.45513923182e-09)
(109928,6.4763345235e-09)
(114156,5.64028842394e-09)
(118384,5.00370907774e-09)
(122612,4.46614581601e-09)
(126840,3.97110547483e-09)
(131068,3.5343139281e-09)
(135296,3.12965005136e-09)
(139524,2.80143773651e-09)
(143752,2.52606224507e-09)
(147980,2.24586377844e-09)
(152208,2.0049449295e-09)
(156436,1.79355777255e-09)
(160664,1.58473641786e-09)
(164892,1.41533354635e-09)
(169120,1.28302199282e-09)
(173348,1.13953257335e-09)
(177576,9.87271534869e-10)
(181804,8.53854907486e-10)
(186032,7.50647058338e-10)
(190260,6.67242328401e-10)
(194488,5.92032619764e-10)
(198716,4.76935446677e-10)
(202944,3.70503912722e-10)
(207172,2.89226431007e-10)
(211400,2.31491869e-10)
(215628,1.85537149557e-10)
(219856,1.48161405213e-10)
(224084,1.1879875023e-10)
(228312,9.75220909423e-11)
(232540,8.08877798898e-11)
(236768,6.62556509216e-11)
(240996,5.51501411464e-11)
(245224,4.54210998116e-11)
(249452,3.72635458194e-11)
(253680,3.03186992134e-11)
(257908,2.47279092782e-11)
(262136,1.98202819541e-11)
(266364,1.57200897738e-11)
(270592,1.1928434174e-11)
(274820,8.8896755676e-12)
(279048,6.29174576185e-12)
(283276,4.03307953876e-12)
(287504,2.14722443737e-12)
(291732,1.13273130781e-12)
(295960,6.16960517301e-13)
(300188,3.18935436595e-13)
(304416,1.3262409387e-13)
(308644,3.78088827476e-14)
(312872,3.11439969751e-15)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.115217170265)
(4228,0.00612555352427)
(8456,0.00441777385622)
(12684,0.00353015136445)
(16912,0.0030018764072)
(21140,0.00262633284138)
(25368,0.00234845173413)
(29596,0.00212881411436)
(33824,0.00194754570485)
(38052,0.00179827429009)
(42280,0.00166527429585)
(46508,0.00155089721)
(50736,0.00145132865035)
(54964,0.00136321927642)
(59192,0.00128122287484)
(63420,0.00120690419554)
(67648,0.00113758835263)
(71876,0.00107473142072)
(76104,0.00101549301629)
(80332,0.000961581859288)
(84560,0.00091167672621)
(88788,0.000865000105387)
(93016,0.000820328727251)
(97244,0.000777685404587)
(101472,0.000737685100526)
(105700,0.000701062010045)
(109928,0.000665205035074)
(114156,0.000630345680791)
(118384,0.000597910348096)
(122612,0.000566439067686)
(126840,0.000535368779009)
(131068,0.000506618275941)
(135296,0.000479162393451)
(139524,0.000454049382609)
(143752,0.000429625727857)
(147980,0.000406434020273)
(152208,0.000384156715974)
(156436,0.000362629483509)
(160664,0.000341873232914)
(164892,0.000321595428574)
(169120,0.00030156356125)
(173348,0.000282435794629)
(177576,0.000263799630688)
(181804,0.000246214788602)
(186032,0.000229287031633)
(190260,0.000212864782534)
(194488,0.000197126079668)
(198716,0.00018171064238)
(202944,0.000166822827143)
(207172,0.00015242151992)
(211400,0.000138255539378)
(215628,0.000125104609212)
(219856,0.000112173519968)
(224084,0.000100011012921)
(228312,8.78402055661e-05)
(232540,7.61639687966e-05)
(236768,6.46392958453e-05)
(240996,5.41090379423e-05)
(245224,4.38446234885e-05)
(249452,3.38715889237e-05)
(253680,2.43037796377e-05)
(257908,1.50376561938e-05)
(262136,5.71489624808e-06)
(266364,4.82895526464e-20)
(270592,3.86321078514e-20)
(274820,3.02419228751e-20)
(279048,2.22357620812e-20)
(283276,1.42594114447e-20)
(287504,6.36394651678e-21)
(291732,-1.49659281352e-21)
(295960,-9.3110651226e-21)
(300188,-1.72127024237e-20)
(304416,-2.50604607051e-20)
(308644,-3.33251196872e-20)
(312872,-4.18987090182e-20)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.113924423491)
(4228,0.00632324135077)
(8456,0.00450211605684)
(12684,0.00365415718181)
(16912,0.00313174455516)
(21140,0.00275021328226)
(25368,0.00246453715803)
(29596,0.00223377151669)
(33824,0.00204702821064)
(38052,0.00188956615364)
(42280,0.00175115583699)
(46508,0.00162555876997)
(50736,0.00151773372435)
(54964,0.00141734843553)
(59192,0.00132602510097)
(63420,0.00124307598724)
(67648,0.00116670622963)
(71876,0.00109716718764)
(76104,0.00103216005235)
(80332,0.000970766059257)
(84560,0.000914121836173)
(88788,0.00086085963942)
(93016,0.000809578071031)
(97244,0.000761426242624)
(101472,0.000715650390146)
(105700,0.00067257410773)
(109928,0.000630596812928)
(114156,0.000591186862906)
(118384,0.000552262622691)
(122612,0.000516315691415)
(126840,0.000481584899768)
(131068,0.000448501152405)
(135296,0.000416518997268)
(139524,0.000385988991895)
(143752,0.000355953800083)
(147980,0.000327149034084)
(152208,0.000299621544836)
(156436,0.000273112905849)
(160664,0.000247829726875)
(164892,0.000222729036485)
(169120,0.000198723187792)
(173348,0.00017594466552)
(177576,0.000153832267933)
(181804,0.000132801925687)
(186032,0.000112077714725)
(190260,9.30849113252e-05)
(194488,7.48665050243e-05)
(198716,5.71739427086e-05)
(202944,3.98193012221e-05)
(207172,2.30657982048e-05)
(211400,4.56941062362e-06)
(215628,1.0777698835e-20)
(219856,8.46671118822e-21)
(224084,6.94835140618e-21)
(228312,5.76288804666e-21)
(232540,4.78355426816e-21)
(236768,3.92608589507e-21)
(240996,3.12749320651e-21)
(245224,2.4332833982e-21)
(249452,1.78324951299e-21)
(253680,1.17796100597e-21)
(257908,6.53798748189e-22)
(262136,2.0500102082e-22)
(266364,-1.53620745898e-22)
(270592,-6.07603376517e-22)
(274820,-1.13218945533e-21)
(279048,-1.70783922113e-21)
(283276,-2.34376431239e-21)
(287504,-3.0314923392e-21)
(291732,-3.8050676303e-21)
(295960,-4.64319636147e-21)
(300188,-5.59895018786e-21)
(304416,-6.71087455554e-21)
(308644,-8.13169853815e-21)
(312872,-1.02276743561e-20)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {

(0,0.0514773025192)
(4228,0.00634039633367)
(8456,0.00463616917736)
(12684,0.00379525524701)
(16912,0.00325914736106)
(21140,0.00287962771347)
(25368,0.00258098914182)
(29596,0.00234178468923)
(33824,0.00214052382974)
(38052,0.00196778414624)
(42280,0.00181253225368)
(46508,0.00167936682965)
(50736,0.00156034405462)
(54964,0.00145123483596)
(59192,0.00135144466465)
(63420,0.00126028976831)
(67648,0.00117536164019)
(71876,0.0010972780366)
(76104,0.00102439479516)
(80332,0.000955436387518)
(84560,0.000890614709221)
(88788,0.000828171984965)
(93016,0.000769041008714)
(97244,0.000713630141289)
(101472,0.000661091936324)
(105700,0.000611055871134)
(109928,0.000563378367346)
(114156,0.000517964699192)
(118384,0.000474086287474)
(122612,0.00043186156335)
(126840,0.000391782120243)
(131068,0.000352809665792)
(135296,0.00031511311201)
(139524,0.000279071476707)
(143752,0.000244488489346)
(147980,0.000211781368102)
(152208,0.000179151688778)
(156436,0.000148445849054)
(160664,0.000118674618446)
(164892,9.07490563626e-05)
(169120,6.36869574998e-05)
(173348,3.60804065421e-05)
(177576,5.93198268431e-06)
(181804,2.47971433687e-20)
(186032,2.13856302355e-20)
(190260,1.89247870755e-20)
(194488,1.68939325624e-20)
(198716,1.52050285923e-20)
(202944,1.37117902507e-20)
(207172,1.23754269159e-20)
(211400,1.10630691621e-20)
(215628,9.74463535627e-21)
(219856,8.43521685401e-21)
(224084,7.10690689118e-21)
(228312,5.88120623185e-21)
(232540,4.62168504315e-21)
(236768,3.32511804567e-21)
(240996,2.08326703635e-21)
(245224,8.15567674613e-22)
(249452,-4.77258961543e-22)
(253680,-1.73079159547e-21)
(257908,-3.00111057983e-21)
(262136,-4.22478695161e-21)
(266364,-5.52808732215e-21)
(270592,-6.77626097416e-21)
(274820,-8.06967135448e-21)
(279048,-9.43660027638e-21)
(283276,-1.07919576493e-20)
(287504,-1.21110540507e-20)
(291732,-1.3467051829e-20)
(295960,-1.49386767094e-20)
(300188,-1.65766606017e-20)
(304416,-1.85386109012e-20)
(308644,-2.09180887265e-20)
(312872,-2.41982690531e-20)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.0611867100175)
(4228,0.00639830980473)
(8456,0.00473239245096)
(12684,0.00387816371069)
(16912,0.00333440206958)
(21140,0.00292722862762)
(25368,0.00261799613486)
(29596,0.00236786811264)
(33824,0.00216133155612)
(38052,0.00198268609923)
(42280,0.00182304192989)
(46508,0.00168580887689)
(50736,0.00155800617058)
(54964,0.00144168780103)
(59192,0.00133480898831)
(63420,0.0012367024074)
(67648,0.00114675130345)
(71876,0.00106380115866)
(76104,0.000987364347349)
(80332,0.00091255547751)
(84560,0.000845727627186)
(88788,0.000781296247364)
(93016,0.000720649997405)
(97244,0.000659455959312)
(101472,0.000603666958141)
(105700,0.000549392292146)
(109928,0.000498844280429)
(114156,0.000450348498725)
(118384,0.000402264800503)
(122612,0.000357148360284)
(126840,0.000313084850409)
(131068,0.000271080187811)
(135296,0.000231442544027)
(139524,0.000191918421465)
(143752,0.000154536038727)
(147980,0.000118110838859)
(152208,8.37487475883e-05)
(156436,4.97526521244e-05)
(160664,1.3287821713e-05)
(164892,5.50078345173e-21)
(169120,4.12042027479e-21)
(173348,3.33851663705e-21)
(177576,2.78002204485e-21)
(181804,2.34030302121e-21)
(186032,1.97846585781e-21)
(190260,1.67027676635e-21)
(194488,1.40492649076e-21)
(198716,1.17688636255e-21)
(202944,9.80829099862e-22)
(207172,8.08146312352e-22)
(211400,6.50608822489e-22)
(215628,5.10596299235e-22)
(219856,3.86997466863e-22)
(224084,2.80960357403e-22)
(228312,1.83829293634e-22)
(232540,9.9648152535e-23)
(236768,3.22627554047e-23)
(240996,-1.51908059698e-23)
(245224,-7.81260538184e-23)
(249452,-1.55807077892e-22)
(253680,-2.47899105254e-22)
(257908,-3.54924041404e-22)
(262136,-4.73205492653e-22)
(266364,-6.10276921611e-22)
(270592,-7.60133727724e-22)
(274820,-9.32184191686e-22)
(279048,-1.12466624581e-21)
(283276,-1.34944185449e-21)
(287504,-1.6026742126e-21)
(291732,-1.90057907286e-21)
(295960,-2.24481168038e-21)
(300188,-2.66365221354e-21)
(304416,-3.17898314231e-21)
(308644,-3.90058448943e-21)
(312872,-5.05902839002e-21)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/fcl/dblp_gcd_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{DBLP}},
    %ylabel near ticks,
    ymin=0.5,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.0329307327096)
(2, 1.358393022278)
(3, 1.275447934393)
(4, 1.37998310109)
(5, 4.15583321767)
(6, 4.11088649597)
(7, 4.04891528735)
(8, 3.76471941154)
(9, 3.88284301783)
(10, 3.83907351052)
};

%bter
\addplot[color=orange,mark=star] coordinates {
(1, 1.1498)
(2, 1.1557)
(3, 1.4830)
(4, 1.4876)
(5, 1.5007)
(6, 1.8968)
(7, 1.9541)
(8, 2.0515)
(9, 2.4961)
(10, 2.8148)
};

%kron
\addplot[color=violet,mark=diamond*] coordinates {
(1,3.5545173178)
(2,3.83480610749)
(3,3.15438579019)
(4,3.31221049808)
(5,3.3893820967)
(6,3.32944920403)
(7,3.25411054689)
(8,3.31716983799)
(9,3.10020348612)
(10,3.32968179838)
};

\end{axis}
\end{tikzpicture}

==> nfigs/fcl/dblp_hopplot_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{DBLP}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 5.3)
(1, 52.2)
(2, 521.05)
(3, 5407.85)
(4, 31911.15)
(5, 78704.3)
(6, 91643.05)
(7, 68058.9)
(8, 29541.7)
(9, 8455.3)
(10, 2070.2)
(11, 513.6)
(12, 138.25)
(13, 44.45)
(14, 10.05)
(15, 1.6)
(16, 0.05)
(17, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 7.8)
(1, 197.75)
(2, 4241.5)
(3, 45402.75)
(4, 114570.3)
(5, 65193.25)
(6, 8231.6)
(7, 398.35)
(8, 15.8)
(9, 0.6)
(10, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 6.9)
(1, 157.9)
(2, 3825.95)
(3, 46606.2)
(4, 104150.1)
(5, 34234.7)
(6, 1969.5)
(7, 51.75)
(8, 2.2)
(9, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {

(0, 2.7)
(1, 65.3)
(2, 1792.0)
(3, 25246.8)
(4, 50784.5)
(5, 10815.75)
(6, 359.75)
(7, 6.65)
(8, 0.05)
(9, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 6.55)
(1, 187.4)
(2, 4695.2)
(3, 31371.35)
(4, 19296.8)
(5, 1002.1)
(6, 15.15)
(7, 0.15)
(8, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/fcl/enron_degree_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Enron}}]

\addplot[color=blue,mark=*] coordinates {
(1, 11211.0)
(5, 2212.0)
(9, 671.0)
(13, 329.0)
(17, 188.0)
(21, 123.0)
(25, 84.0)
(29, 80.0)
(33, 58.0)
(37, 46.0)
(41, 43.0)
(45, 28.0)
(49, 32.0)
(53, 25.0)
(57, 23.0)
(61, 20.0)
(65, 18.0)
(69, 21.0)
(73, 19.0)
(77, 13.0)
(81, 20.0)
(85, 9.0)
(89, 7.0)
(93, 10.0)
(97, 4.0)
(101, 7.0)
(105, 11.0)
(109, 6.0)
(113, 4.0)
(117, 3.0)
(121, 8.0)
(125, 4.0)
(129, 2.0)
(133, 6.0)
(137, 8.0)
(141, 4.0)
(145, 4.0)
(149, 4.0)
(156, 2.0)
(160, 3.0)
(164, 2.0)
(168, 5.0)
(172, 5.0)
(176, 1.0)
(181, 6.0)
(186, 2.0)
(192, 1.0)
(201, 1.0)
(206, 1.0)
(211, 1.0)
(215, 1.0)
(219, 3.0)
(225, 1.0)
(229, 3.0)
(233, 1.0)
(240, 1.0)
(247, 1.0)
(258, 3.0)
(264, 1.0)
(275, 2.0)
(280, 2.0)
(284, 1.0)
(293, 1.0)
(298, 1.0)
(304, 1.0)
(308, 2.0)
(314, 1.0)
(332, 1.0)
(344, 1.0)
(365, 2.0)
(386, 2.0)
(399, 1.0)
(422, 1.0)
(449, 1.0)
(468, 1.0)
(496, 1.0)
(521, 1.0)
(540, 1.0)
(597, 1.0)
(686, 1.0)
(815, 1.0)
(924, 1.0)
(1143, 1.0)
(1367, 1.0)
};
%\addlegendentry{$H$}

%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2, 9413.0)
(6, 2537.0)
(10, 1008.0)
(14, 473.0)
(18, 225.0)
(22, 154.0)
(26, 114.0)
(30, 75.0)
(34, 61.0)
(38, 46.0)
(42, 49.0)
(46, 32.0)
(50, 30.0)
(54, 29.0)
(58, 31.0)
(62, 18.0)
(66, 22.0)
(70, 13.0)
(74, 15.0)
(78, 17.0)
(82, 14.0)
(86, 4.0)
(90, 15.0)
(94, 7.0)
(98, 7.0)
(102, 6.0)
(106, 8.0)
(110, 6.0)
(114, 4.0)
(118, 4.0)
(122, 5.0)
(126, 3.0)
(130, 3.0)
(134, 5.0)
(138, 2.0)
(142, 4.0)
(146, 6.0)
(150, 3.0)
(154, 2.0)
(159, 2.0)
(165, 1.0)
(169, 6.0)
(173, 3.0)
(177, 2.0)
(181, 1.0)
(185, 2.0)
(191, 1.0)
(197, 3.0)
(203, 1.0)
(207, 1.0)
(212, 2.0)
(217, 1.0)
(225, 1.0)
(230, 1.0)
(237, 1.0)
(242, 2.0)
(248, 1.0)
(255, 3.0)
(266, 1.0)
(271, 1.0)
(277, 1.0)
(288, 1.0)
(295, 1.0)
(304, 1.0)
(309, 1.0)
(319, 2.0)
(328, 1.0)
(352, 2.0)
(375, 1.0)
(380, 1.0)
(391, 1.0)
(403, 1.0)
(422, 1.0)
(439, 1.0)
(473, 1.0)
(502, 1.0)
(527, 1.0)
(555, 1.0)
(586, 1.0)
(702, 1.0)
(851, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(2, 15072.0)
(6, 1757.0)
(10, 953.0)
(14, 487.0)
(18, 302.0)
(22, 206.0)
(26, 120.0)
(30, 101.0)
(34, 62.0)
(38, 54.0)
(42, 49.0)
(46, 28.0)
(50, 43.0)
(54, 25.0)
(58, 34.0)
(62, 23.0)
(66, 23.0)
(70, 21.0)
(74, 13.0)
(78, 10.0)
(82, 14.0)
(86, 8.0)
(90, 6.0)
(94, 13.0)
(98, 13.0)
(102, 6.0)
(106, 10.0)
(110, 6.0)
(114, 8.0)
(118, 5.0)
(122, 5.0)
(126, 4.0)
(130, 9.0)
(134, 1.0)
(138, 3.0)
(142, 5.0)
(146, 2.0)
(151, 4.0)
(155, 2.0)
(159, 2.0)
(164, 1.0)
(169, 1.0)
(173, 1.0)
(177, 3.0)
(181, 3.0)
(189, 2.0)
(194, 2.0)
(199, 1.0)
(204, 5.0)
(208, 3.0)
(212, 2.0)
(220, 3.0)
(226, 2.0)
(231, 2.0)
(235, 1.0)
(240, 1.0)
(244, 2.0)
(253, 1.0)
(263, 1.0)
(270, 2.0)
(277, 1.0)
(286, 1.0)
(295, 1.0)
(299, 2.0)
(305, 1.0)
(316, 2.0)
(327, 1.0)
(335, 1.0)
(346, 1.0)
(362, 1.0)
(370, 3.0)
(400, 1.0)
(405, 1.0)
(426, 1.0)
(451, 1.0)
(457, 1.0)
(478, 1.0)
(509, 1.0)
(555, 1.0)
(584, 1.0)
(741, 1.0)
(845, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(2, 18572.0)
(6, 1337.0)
(10, 765.0)
(14, 510.0)
(18, 296.0)
(22, 228.0)
(26, 141.0)
(30, 105.0)
(34, 79.0)
(38, 46.0)
(42, 51.0)
(46, 41.0)
(50, 29.0)
(54, 28.0)
(58, 23.0)
(62, 38.0)
(66, 33.0)
(70, 17.0)
(74, 13.0)
(78, 14.0)
(82, 8.0)
(86, 10.0)
(90, 8.0)
(94, 10.0)
(98, 10.0)
(102, 5.0)
(106, 12.0)
(110, 5.0)
(114, 12.0)
(118, 6.0)
(122, 9.0)
(126, 6.0)
(130, 3.0)
(134, 1.0)
(138, 4.0)
(142, 3.0)
(146, 5.0)
(151, 4.0)
(156, 1.0)
(160, 1.0)
(164, 5.0)
(168, 2.0)
(172, 3.0)
(177, 2.0)
(181, 2.0)
(186, 1.0)
(190, 1.0)
(196, 1.0)
(200, 2.0)
(206, 3.0)
(212, 1.0)
(217, 4.0)
(223, 1.0)
(231, 2.0)
(236, 1.0)
(242, 3.0)
(248, 1.0)
(254, 1.0)
(262, 3.0)
(269, 3.0)
(282, 2.0)
(288, 1.0)
(295, 1.0)
(301, 1.0)
(308, 2.0)
(326, 1.0)
(333, 2.0)
(340, 1.0)
(350, 1.0)
(357, 1.0)
(365, 1.0)
(383, 1.0)
(397, 1.0)
(418, 1.0)
(441, 1.0)
(463, 1.0)
(487, 2.0)
(504, 1.0)
(563, 1.0)
(648, 1.0)
(749, 1.0)
(874, 1.0)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(2, 20116.0)
(6, 1063.0)
(10, 698.0)
(14, 458.0)
(18, 279.0)
(22, 214.0)
(26, 164.0)
(30, 108.0)
(34, 78.0)
(38, 72.0)
(42, 56.0)
(46, 56.0)
(50, 27.0)
(54, 23.0)
(58, 30.0)
(62, 23.0)
(66, 16.0)
(70, 16.0)
(74, 19.0)
(78, 16.0)
(82, 7.0)
(86, 14.0)
(90, 6.0)
(94, 6.0)
(98, 11.0)
(102, 3.0)
(106, 10.0)
(110, 8.0)
(114, 5.0)
(118, 6.0)
(122, 7.0)
(126, 2.0)
(130, 4.0)
(134, 5.0)
(138, 3.0)
(143, 4.0)
(147, 3.0)
(151, 4.0)
(155, 2.0)
(159, 1.0)
(163, 3.0)
(167, 3.0)
(171, 2.0)
(175, 3.0)
(179, 2.0)
(183, 2.0)
(189, 1.0)
(194, 4.0)
(198, 4.0)
(204, 3.0)
(208, 1.0)
(215, 1.0)
(221, 2.0)
(228, 1.0)
(232, 1.0)
(237, 2.0)
(242, 2.0)
(248, 1.0)
(254, 1.0)
(264, 2.0)
(270, 1.0)
(275, 1.0)
(285, 3.0)
(294, 2.0)
(299, 2.0)
(305, 2.0)
(323, 1.0)
(331, 2.0)
(341, 2.0)
(356, 2.0)
(362, 1.0)
(376, 1.0)
(382, 1.0)
(399, 1.0)
(419, 1.0)
(432, 1.0)
(462, 1.0)
(488, 1.0)
(507, 1.0)
(530, 1.0)
(541, 1.0)
(618, 1.0)
(742, 1.0)
(840, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/fcl/enron_eig_fcl.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Enron}}
]


%H
\addplot [mark=*,blue] coordinates {
(0,0.14957578633)
(490,0.0188595655561)
(980,0.0109764360692)
(1470,0.00764974758306)
(1960,0.00560218827995)
(2450,0.00437481901232)
(2940,0.00350100685172)
(3430,0.00289852541756)
(3920,0.00244519989306)
(4410,0.00213525145368)
(4900,0.0018865715031)
(5390,0.00167494659996)
(5880,0.00150649039245)
(6370,0.0013809413235)
(6860,0.00126707300544)
(7350,0.00117115631386)
(7840,0.00109162426794)
(8330,0.00103096458489)
(8820,0.000970853662672)
(9310,0.000947049216817)
(9800,0.000881930078592)
(10290,0.000820158198869)
(10780,0.00077054046225)
(11270,0.000729037771963)
(11760,0.000696852374953)
(12250,0.000645909237193)
(12740,0.000600988304402)
(13230,0.00058060405125)
(13720,0.000536537713573)
(14210,0.000508053836425)
(14700,0.000474566648281)
(15190,0.000438388370722)
(15680,0.000397585783572)
(16170,0.000386605178143)
(16660,0.000346442356453)
(17150,0.000326991065461)
(17640,0.000298730389853)
(18130,0.000269684778141)
(18620,0.000240269223772)
(19110,0.000223854104376)
(19600,0.00019722694193)
(20090,0.000183533257255)
(20580,0.000167817217989)
(21070,0.000152376298322)
(21560,0.000135996131191)
(22050,0.000123160808623)
(22540,0.000114626795721)
(23030,9.90448352563e-05)
(23520,8.56406633651e-05)
(24010,7.19835599337e-05)
(24500,6.35096340416e-05)
(24990,5.5198030531e-05)
(25480,3.92299127201e-05)
(25970,3.28122566641e-05)
(26460,3.28122566641e-05)
(26950,3.28122566641e-05)
(27440,2.27748916106e-05)
(27930,1.55234964543e-05)
(28420,1.08644149095e-05)
(28910,8.40808155964e-06)
(29400,6.58707736444e-06)
(29890,4.76665382954e-06)
(30380,3.18391975409e-06)
(30870,2.37522310453e-06)
(31360,1.77766826462e-06)
(31850,1.22854631486e-06)
(32340,7.5383197352e-07)
(32830,2.79489147693e-07)
(33320,4.83609931133e-08)
(33810,4.65714364603e-19)
(34300,2.40111800416e-19)
(34790,1.00951758149e-19)
(35280,-2.86647611618e-20)
(35770,-1.51417925769e-19)
(36260,-2.9601503525e-19)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.132733322998)
(490,0.0183053458484)
(980,0.0111138330845)
(1470,0.00786649034637)
(1960,0.00608171121278)
(2450,0.00489121792974)
(2940,0.00411905109412)
(3430,0.00353960067519)
(3920,0.00309687266809)
(4410,0.00276916585051)
(4900,0.00249977714208)
(5390,0.00227599661077)
(5880,0.00210228990264)
(6370,0.00195423898345)
(6860,0.00181088331734)
(7350,0.00169332603784)
(7840,0.00158652993722)
(8330,0.00149206213661)
(8820,0.00139661140906)
(9310,0.00131107508546)
(9800,0.00123783586078)
(10290,0.00117179523202)
(10780,0.00110732244015)
(11270,0.00103498724417)
(11760,0.000968135805945)
(12250,0.000914191766748)
(12740,0.000861811927362)
(13230,0.00081166452862)
(13720,0.000763935149528)
(14210,0.00071736287134)
(14700,0.000672196745298)
(15190,0.000627637477652)
(15680,0.000583103130919)
(16170,0.000538950283093)
(16660,0.000499852924819)
(17150,0.000464463452212)
(17640,0.000427379119608)
(18130,0.000394777137918)
(18620,0.000360006612067)
(19110,0.000326780860043)
(19600,0.000294931648339)
(20090,0.00026389231739)
(20580,0.000236062201434)
(21070,0.000210582264754)
(21560,0.000187245117074)
(22050,0.000162834219999)
(22540,0.000138738576894)
(23030,0.00011727534189)
(23520,9.67758644557e-05)
(24010,7.72768528155e-05)
(24500,6.01388735486e-05)
(24990,4.47521940675e-05)
(25480,3.13894827359e-05)
(25970,1.91030804032e-05)
(26460,1.10901241454e-05)
(26950,3.39667387288e-06)
(27440,8.44174045662e-19)
(27930,7.33129204806e-19)
(28420,6.46139613115e-19)
(28910,5.59459307785e-19)
(29400,4.70263823956e-19)
(29890,3.80802778876e-19)
(30380,2.94176153111e-19)
(30870,2.10257755276e-19)
(31360,1.23505481143e-19)
(31850,3.57573583429e-20)
(32340,-5.17954102981e-20)
(32830,-1.45764094343e-19)
(33320,-2.35389164926e-19)
(33810,-3.29322445822e-19)
(34300,-4.18306207826e-19)
(34790,-5.05631943066e-19)
(35280,-5.97937314857e-19)
(35770,-6.82699362761e-19)
(36260,-7.78450242382e-19)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.135554365071)
(490,0.0176558545585)
(980,0.0109651497433)
(1470,0.00804496152708)
(1960,0.00622544622418)
(2450,0.00505035940349)
(2940,0.0043312806864)
(3430,0.00376109273369)
(3920,0.00335126653873)
(4410,0.00299798270174)
(4900,0.00270224455011)
(5390,0.00247270258075)
(5880,0.00227231172939)
(6370,0.00209454771918)
(6860,0.00193908923769)
(7350,0.00179366888302)
(7840,0.00165399160761)
(8330,0.00152543153201)
(8820,0.00141512349618)
(9310,0.00131111002281)
(9800,0.00122180843735)
(10290,0.00114045793646)
(10780,0.00106092356519)
(11270,0.000980958652497)
(11760,0.000909152725636)
(12250,0.000838138934866)
(12740,0.000779110224599)
(13230,0.000713549426145)
(13720,0.000657979257642)
(14210,0.000596740846726)
(14700,0.000536250412451)
(15190,0.000484062804134)
(15680,0.00042639269019)
(16170,0.000375632028558)
(16660,0.000323134012041)
(17150,0.000278835156288)
(17640,0.000231333863308)
(18130,0.000189658998749)
(18620,0.000154793136192)
(19110,0.000120549563356)
(19600,8.81010804181e-05)
(20090,5.95009593629e-05)
(20580,3.55042348083e-05)
(21070,1.7170964491e-05)
(21560,7.5468058031e-07)
(22050,5.81572485811e-19)
(22540,5.38257046641e-19)
(23030,4.98687617746e-19)
(23520,4.56141008733e-19)
(24010,4.17022472225e-19)
(24500,3.73880016241e-19)
(24990,3.35720026825e-19)
(25480,2.95340467445e-19)
(25970,2.57903704989e-19)
(26460,2.18033658416e-19)
(26950,1.80811486301e-19)
(27440,1.41753487323e-19)
(27930,1.0520115082e-19)
(28420,6.9064592416e-20)
(28910,3.43874335095e-20)
(29400,-5.45072493885e-21)
(29890,-4.77501988134e-20)
(30380,-8.83322879938e-20)
(30870,-1.29149415528e-19)
(31360,-1.68798630001e-19)
(31850,-2.09678019548e-19)
(32340,-2.4809458835e-19)
(32830,-2.83919372674e-19)
(33320,-3.27291191056e-19)
(33810,-3.70071061373e-19)
(34300,-4.12082187197e-19)
(34790,-4.5229346056e-19)
(35280,-4.92324077386e-19)
(35770,-5.33211203764e-19)
(36260,-5.84534751044e-19)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.135502717035)
(490,0.0184357041111)
(980,0.011133123436)
(1470,0.00814318628087)
(1960,0.00644741799021)
(2450,0.00532834455726)
(2940,0.00453134062217)
(3430,0.00392658968047)
(3920,0.00346971414656)
(4410,0.00312529993096)
(4900,0.00281469723944)
(5390,0.00255411963061)
(5880,0.00231831981696)
(6370,0.00213345035059)
(6860,0.00195784848879)
(7350,0.0017801069645)
(7840,0.0016374734384)
(8330,0.001503028922)
(8820,0.0013897113609)
(9310,0.00126489412954)
(9800,0.00116122808842)
(10290,0.00105826998841)
(10780,0.00095741636191)
(11270,0.000866961474832)
(11760,0.000779125204827)
(12250,0.000698508478954)
(12740,0.00062330567696)
(13230,0.000550808327794)
(13720,0.000483732867072)
(14210,0.000407209266511)
(14700,0.000343043462004)
(15190,0.000277116226534)
(15680,0.000219789054508)
(16170,0.000163679697666)
(16660,0.000109869626707)
(17150,6.55020317921e-05)
(17640,2.81252722365e-05)
(18130,2.87006322512e-19)
(18620,2.36138590666e-19)
(19110,2.14822745634e-19)
(19600,1.98926897072e-19)
(20090,1.85848836147e-19)
(20580,1.72900231575e-19)
(21070,1.59494959276e-19)
(21560,1.45895470206e-19)
(22050,1.32944008158e-19)
(22540,1.20612983635e-19)
(23030,1.0928253154e-19)
(23520,9.83231466083e-20)
(24010,8.65966521558e-20)
(24500,7.26680152181e-20)
(24990,5.96653848837e-20)
(25480,4.85738381944e-20)
(25970,3.55627037761e-20)
(26460,2.38077363404e-20)
(26950,1.11380463844e-20)
(27440,-2.66907569658e-21)
(27930,-1.51325139324e-20)
(28420,-2.73441065363e-20)
(28910,-3.92831673152e-20)
(29400,-5.11762601287e-20)
(29890,-6.33459437228e-20)
(30380,-7.51260980146e-20)
(30870,-8.78574688617e-20)
(31360,-9.92124761929e-20)
(31850,-1.10109468335e-19)
(32340,-1.21539219227e-19)
(32830,-1.33673513211e-19)
(33320,-1.47003262132e-19)
(33810,-1.60814830813e-19)
(34300,-1.74007055671e-19)
(34790,-1.87593528216e-19)
(35280,-2.0177783344e-19)
(35770,-2.16499319897e-19)
(36260,-2.39068204081e-19)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.136229988233)
(490,0.0177960219233)
(980,0.0110930842732)
(1470,0.0082083791965)
(1960,0.00651527926861)
(2450,0.00539192287927)
(2940,0.00460314251823)
(3430,0.00402100553713)
(3920,0.0035796211989)
(4410,0.00318877011763)
(4900,0.00286602377482)
(5390,0.00258225970341)
(5880,0.00233300067386)
(6370,0.00212732713627)
(6860,0.00194047463562)
(7350,0.00177246103666)
(7840,0.00161999503471)
(8330,0.00147212999381)
(8820,0.00133887253902)
(9310,0.00121211953757)
(9800,0.0011012281772)
(10290,0.000998600310485)
(10780,0.000893580504721)
(11270,0.000785478645084)
(11760,0.000692972642989)
(12250,0.000600057742412)
(12740,0.000514387203219)
(13230,0.000426819719041)
(13720,0.000346194427791)
(14210,0.000271287862078)
(14700,0.000195278081853)
(15190,0.000131433379197)
(15680,7.49742380003e-05)
(16170,3.11611880975e-05)
(16660,5.61604827008e-19)
(17150,4.69852045491e-19)
(17640,4.27165666577e-19)
(18130,3.95283142172e-19)
(18620,3.67372679836e-19)
(19110,3.41289620384e-19)
(19600,3.18310227379e-19)
(20090,2.95143637347e-19)
(20580,2.73474546111e-19)
(21070,2.52444249582e-19)
(21560,2.3093642007e-19)
(22050,2.09249126587e-19)
(22540,1.85620624312e-19)
(23030,1.61490954767e-19)
(23520,1.37811923247e-19)
(24010,1.17315555943e-19)
(24500,9.47821685965e-20)
(24990,7.14357960331e-20)
(25480,4.99136460211e-20)
(25970,2.71140290209e-20)
(26460,5.63181950794e-21)
(26950,-1.60640907969e-20)
(27440,-3.81668335659e-20)
(27930,-6.04618769775e-20)
(28420,-8.24246018571e-20)
(28910,-1.0618284662e-19)
(29400,-1.29180409762e-19)
(29890,-1.51346950739e-19)
(30380,-1.74008752014e-19)
(30870,-1.96166263721e-19)
(31360,-2.18635279826e-19)
(31850,-2.41516584662e-19)
(32340,-2.61852758701e-19)
(32830,-2.83884084277e-19)
(33320,-3.04528849764e-19)
(33810,-3.25680034688e-19)
(34300,-3.49316655844e-19)
(34790,-3.75362543999e-19)
(35280,-4.03047028427e-19)
(35770,-4.40799189679e-19)
(36260,-4.91080058892e-19)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/fcl/enron_gcd_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Enron}},
    %ylabel near ticks,
    ymin=0.5,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.35246112051)
(2, 1.42616822559)
(3, 1.4825301443)
(4, 1.54774982907)
(5, 1.60623710097)
(6, 1.67155114646)
(7, 1.70510441944)
(8, 1.76120066772)
(9, 1.80458848306)
(10, 1.84962981926)
};

%bter
\addplot[color=orange,mark=star] coordinates {
(1, 0.914988962908)
(2, 1.15575950598)
(3, 1.24830083967)
(4, 1.31468761442)
(5, 1.40350076805)
(6, 1.48968349965)
(7, 1.56620954107)
(8, 1.65670515266)
(9, 1.74961123869)
(10, 1.81481945104)
};

%kron
\addplot[color=violet,mark=diamond*] coordinates {
(1,1.82064587014)
(2,1.90002001958)
(3,1.96432064282)
(4,2.1062938562)
(5,2.24062866677)
(6,2.39478202528)
(7,2.63987531621)
(8,2.71064003918)
(9,2.50840514284)
(10,2.82039186849)
};

\end{axis}
\end{tikzpicture}

==> nfigs/fcl/enron_hopplot_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Enron}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 5.85)
(1, 579.75)
(2, 6153.1)
(3, 14445.65)
(4, 6698.15)
(5, 2103.95)
(6, 305.2)
(7, 29.9)
(8, 3.95)
(9, 0.5)
(10, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 16.8)
(1, 927.8)
(2, 9900.5)
(3, 9732.2)
(4, 1162.8)
(5, 32.25)
(6, 0.45)
(7, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 7.25)
(1, 731.3)
(2, 7565.9)
(3, 5388.05)
(4, 337.95)
(5, 5.65)
(6, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {

(0, 19.65)
(1, 763.25)
(2, 4847.6)
(3, 2450.8)
(4, 65.75)
(5, 0.65)
(6, 0.0)
};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 8.7)
(1, 743.3)
(2, 6042.55)
(3, 1459.4)
(4, 26.9)
(5, 0.15)
(6, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/fcl/power_degree_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Power}}
    ]

\addplot[color=blue,mark=*] coordinates {
(1, 1226.0)
(2, 1656.0)
(3, 1060.0)
(4, 401.0)
(5, 252.0)
(6, 137.0)
(7, 84.0)
(8, 46.0)
(9, 27.0)
(10, 26.0)
(11, 11.0)
(12, 5.0)
(13, 5.0)
(14, 3.0)
(18, 1.0)
(19, 1.0)
};
%\addlegendentry{$H$}

%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2, 1359.0)
(3, 817.0)
(4, 730.0)
(5, 585.0)
(6, 427.0)
(7, 325.0)
(8, 226.0)
(9, 129.0)
(10, 101.0)
(11, 73.0)
(12, 46.0)
(13, 38.0)
(14, 26.0)
(15, 19.0)
(16, 13.0)
(17, 8.0)
(18, 2.0)
(19, 4.0)
(20, 2.0)
(21, 4.0)
(22, 2.0)
(23, 3.0)
(24, 1.0)
(25, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(2, 2659.0)
(3, 321.0)
(4, 323.0)
(5, 299.0)
(6, 244.0)
(7, 189.0)
(8, 170.0)
(9, 149.0)
(10, 103.0)
(11, 91.0)
(12, 65.0)
(13, 68.0)
(14, 47.0)
(15, 42.0)
(16, 32.0)
(17, 16.0)
(18, 19.0)
(19, 21.0)
(20, 16.0)
(21, 9.0)
(22, 12.0)
(23, 11.0)
(24, 10.0)
(25, 4.0)
(26, 4.0)
(27, 3.0)
(28, 4.0)
(29, 1.0)
(30, 3.0)
(31, 1.0)
(32, 1.0)
(34, 1.0)
(35, 1.0)
(37, 1.0)
(55, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(2, 2997.0)
(3, 263.0)
(4, 227.0)
(5, 210.0)
(6, 194.0)
(7, 171.0)
(8, 132.0)
(9, 100.0)
(10, 95.0)
(11, 90.0)
(12, 60.0)
(13, 75.0)
(14, 41.0)
(15, 44.0)
(16, 30.0)
(17, 36.0)
(18, 23.0)
(19, 27.0)
(20, 17.0)
(21, 17.0)
(22, 15.0)
(23, 14.0)
(24, 12.0)
(25, 7.0)
(26, 10.0)
(27, 5.0)
(28, 4.0)
(29, 8.0)
(30, 6.0)
(31, 3.0)
(33, 4.0)
(34, 1.0)
(37, 1.0)
(40, 1.0)
(57, 1.0)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(2, 3243.0)
(3, 165.0)
(4, 201.0)
(5, 166.0)
(6, 158.0)
(7, 127.0)
(8, 118.0)
(9, 96.0)
(10, 85.0)
(11, 79.0)
(12, 71.0)
(13, 63.0)
(14, 51.0)
(15, 45.0)
(16, 28.0)
(17, 35.0)
(18, 26.0)
(19, 26.0)
(20, 26.0)
(21, 16.0)
(22, 17.0)
(23, 17.0)
(24, 8.0)
(25, 12.0)
(26, 15.0)
(27, 5.0)
(28, 6.0)
(29, 11.0)
(30, 3.0)
(31, 2.0)
(32, 2.0)
(33, 2.0)
(34, 1.0)
(35, 5.0)
(36, 1.0)
(37, 2.0)
(39, 1.0)
(40, 3.0)
(41, 1.0)
(44, 1.0)
(56, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/fcl/power_eig_fcl.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Power}}
]


%H
\addplot [mark=*,blue] coordinates {
(0,0.286648097058)
(66,0.0203536024498)
(132,3.72152616335e-07)
(198,1.21981526766e-08)
(264,7.83084642394e-10)
(330,9.88709758235e-11)
(396,2.8930050706e-11)
(462,9.57175856383e-12)
(528,4.43932532495e-12)
(594,1.90332993189e-12)
(660,9.30504580581e-13)
(726,3.86477400432e-13)
(792,2.16240170315e-13)
(858,9.98885792688e-14)
(924,4.39382919871e-14)
(990,2.59375850997e-14)
(1056,1.21638922291e-14)
(1122,6.10327849529e-15)
(1188,3.55651099452e-15)
(1254,1.24439147023e-15)
(1320,7.91569031449e-16)
(1386,3.64559196752e-16)
(1452,1.40880453522e-16)
(1518,8.03571486819e-17)
(1584,4.15275274688e-17)
(1650,2.1090224716e-17)
(1716,1.38132852514e-17)
(1782,9.08649737641e-18)
(1848,7.12653122513e-18)
(1914,5.8021163767e-18)
(1980,4.88892220754e-18)
(2046,4.41315273623e-18)
(2112,4.02935250995e-18)
(2178,3.69159733449e-18)
(2244,3.29186931098e-18)
(2310,3.02161812755e-18)
(2376,2.75447735757e-18)
(2442,2.51057961347e-18)
(2508,2.34463225422e-18)
(2574,2.18067483821e-18)
(2640,1.9606530228e-18)
(2706,1.78354368147e-18)
(2772,1.60679389103e-18)
(2838,1.43243492735e-18)
(2904,1.27746985862e-18)
(2970,1.11684109709e-18)
(3036,9.83241024166e-19)
(3102,8.36278601955e-19)
(3168,7.01727582278e-19)
(3234,5.42367038411e-19)
(3300,3.9433497866e-19)
(3366,2.66449962129e-19)
(3432,1.21068799696e-19)
(3498,-8.79866452861e-21)
(3564,-1.57074924769e-19)
(3630,-2.64244195826e-19)
(3696,-4.03978431319e-19)
(3762,-5.59259822833e-19)
(3828,-6.89565564545e-19)
(3894,-8.32828406976e-19)
(3960,-9.52158785118e-19)
(4026,-1.09708418675e-18)
(4092,-1.25374037412e-18)
(4158,-1.42410828299e-18)
(4224,-1.58563834916e-18)
(4290,-1.79736395749e-18)
(4356,-2.00796830533e-18)
(4422,-2.24180195213e-18)
(4488,-2.56296152929e-18)
(4554,-2.87946893326e-18)
(4620,-3.14443545525e-18)
(4686,-3.47581212693e-18)
(4752,-3.95852239975e-18)
(4818,-4.75645617192e-18)
(4884,-6.09513462397e-18)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.153506949821)
(66,0.0486083108071)
(132,0.0388616734489)
(198,0.0322037557513)
(264,0.02752264355)
(330,0.0247119165975)
(396,0.0228472644242)
(462,0.0205986357725)
(528,0.0190102562033)
(594,0.0178981337377)
(660,0.0166883285763)
(726,0.0156292920947)
(792,0.0147368699158)
(858,0.0139643061721)
(924,0.0131944440409)
(990,0.0124975684181)
(1056,0.0117725703527)
(1122,0.0110795994562)
(1188,0.0105462820385)
(1254,0.00996381699484)
(1320,0.00940175981829)
(1386,0.00888497143038)
(1452,0.00844830622018)
(1518,0.00800640721258)
(1584,0.00747371348962)
(1650,0.00711662103827)
(1716,0.00680609457851)
(1782,0.00644247565146)
(1848,0.00603083238023)
(1914,0.00562597322494)
(1980,0.00529339144588)
(2046,0.00501337861614)
(2112,0.00473323557072)
(2178,0.00443825688658)
(2244,0.00411539571712)
(2310,0.00385660501395)
(2376,0.00362865703254)
(2442,0.00334249471179)
(2508,0.00311882333697)
(2574,0.00292272111274)
(2640,0.00271112219139)
(2706,0.00242090586998)
(2772,0.00222747268522)
(2838,0.00203692876893)
(2904,0.00186116293618)
(2970,0.00161766285228)
(3036,0.00142982181425)
(3102,0.00125739287091)
(3168,0.00105978793735)
(3234,0.000863153082223)
(3300,0.000661197966668)
(3366,0.000481194201428)
(3432,0.000272825753909)
(3498,8.390024024e-05)
(3564,1.35622166638e-18)
(3630,1.16036472083e-18)
(3696,1.04158790054e-18)
(3762,8.8851859205e-19)
(3828,7.49368686989e-19)
(3894,6.1209450446e-19)
(3960,5.07470180154e-19)
(4026,3.98659570249e-19)
(4092,2.81894867923e-19)
(4158,1.61356830569e-19)
(4224,2.38984887276e-20)
(4290,-1.19660162488e-19)
(4356,-2.69143055809e-19)
(4422,-3.78681711469e-19)
(4488,-4.97977050162e-19)
(4554,-6.18766418144e-19)
(4620,-7.60999992898e-19)
(4686,-9.26549271124e-19)
(4752,-1.0425161926e-18)
(4818,-1.15855226036e-18)
(4884,-1.33010361216e-18)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.167640080875)
(66,0.052482844246)
(132,0.0410147456683)
(198,0.0351412152219)
(264,0.0304512130535)
(330,0.0271917667193)
(396,0.0246421555367)
(462,0.0222638135489)
(528,0.0202407025461)
(594,0.018367741684)
(660,0.0172195375651)
(726,0.0160571467163)
(792,0.0150720008681)
(858,0.0140676254043)
(924,0.0129786084751)
(990,0.0121757201366)
(1056,0.0112692852134)
(1122,0.010353845424)
(1188,0.00958801486759)
(1254,0.0090838349218)
(1320,0.00832370639211)
(1386,0.00771766027658)
(1452,0.0071688945062)
(1518,0.00664716928206)
(1584,0.00611657353274)
(1650,0.00570266778117)
(1716,0.00524662793512)
(1782,0.00475257017241)
(1848,0.00427741137561)
(1914,0.00385396664559)
(1980,0.00327130750404)
(2046,0.00274174618582)
(2112,0.00234207508077)
(2178,0.00197505706107)
(2244,0.0016088182843)
(2310,0.00115280652128)
(2376,0.000737515890614)
(2442,0.000298486898535)
(2508,1.59966732586e-18)
(2574,1.48334180937e-18)
(2640,1.39820358363e-18)
(2706,1.29308770033e-18)
(2772,1.18919049025e-18)
(2838,1.10923625679e-18)
(2904,1.04292586391e-18)
(2970,9.64101457752e-19)
(3036,8.63433768847e-19)
(3102,7.82140582985e-19)
(3168,7.08007756226e-19)
(3234,6.19595423782e-19)
(3300,5.50735368525e-19)
(3366,4.68932856305e-19)
(3432,3.7032726607e-19)
(3498,2.82659106366e-19)
(3564,1.84120887511e-19)
(3630,1.03820357153e-19)
(3696,-4.14269359396e-21)
(3762,-9.94847602814e-20)
(3828,-1.9675615497e-19)
(3894,-2.81007455451e-19)
(3960,-3.77879751946e-19)
(4026,-4.51561426935e-19)
(4092,-5.22829477528e-19)
(4158,-5.90614274966e-19)
(4224,-6.81193977443e-19)
(4290,-7.77131341263e-19)
(4356,-8.55105447914e-19)
(4422,-9.23404751283e-19)
(4488,-1.00812236857e-18)
(4554,-1.10336079625e-18)
(4620,-1.17877736273e-18)
(4686,-1.28363203517e-18)
(4752,-1.38369436083e-18)
(4818,-1.44797933726e-18)
(4884,-1.54745467854e-18)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.195224567772)
(66,0.0556793235425)
(132,0.0434819841593)
(198,0.0360129700878)
(264,0.0303382675565)
(330,0.0263772830078)
(396,0.0238953558845)
(462,0.0217613754245)
(528,0.0197651526636)
(594,0.017939235171)
(660,0.0164346762567)
(726,0.0153250457052)
(792,0.0136679753923)
(858,0.0123168539939)
(924,0.0111526031237)
(990,0.0102620849624)
(1056,0.00932224507169)
(1122,0.00846376866663)
(1188,0.00774924665315)
(1254,0.00703583030733)
(1320,0.00623524633531)
(1386,0.00545274727853)
(1452,0.00472618484706)
(1518,0.00415355350702)
(1584,0.00356816786384)
(1650,0.0028623462326)
(1716,0.00211761269721)
(1782,0.00156371018983)
(1848,0.000984906466072)
(1914,0.00035309221245)
(1980,1.7586241534e-18)
(2046,1.6364934541e-18)
(2112,1.53994183645e-18)
(2178,1.4524670425e-18)
(2244,1.36472739586e-18)
(2310,1.27557846143e-18)
(2376,1.19598293194e-18)
(2442,1.11283147122e-18)
(2508,1.02549449822e-18)
(2574,9.37685260928e-19)
(2640,8.60892609454e-19)
(2706,7.83088271563e-19)
(2772,7.05289461598e-19)
(2838,6.35683403008e-19)
(2904,5.46851258642e-19)
(2970,4.9030460522e-19)
(3036,4.25274879437e-19)
(3102,3.33756117279e-19)
(3168,2.58811122673e-19)
(3234,2.04029470688e-19)
(3300,1.41083343439e-19)
(3366,7.08913886746e-20)
(3432,-7.07546404954e-22)
(3498,-7.51787874859e-20)
(3564,-1.51532245097e-19)
(3630,-2.21262288353e-19)
(3696,-3.10495758232e-19)
(3762,-3.85945234524e-19)
(3828,-4.57572985576e-19)
(3894,-5.23251161682e-19)
(3960,-5.85694272032e-19)
(4026,-6.39088380115e-19)
(4092,-7.11270682907e-19)
(4158,-7.98603931259e-19)
(4224,-8.78330328731e-19)
(4290,-9.62457829079e-19)
(4356,-1.04458536774e-18)
(4422,-1.11935962922e-18)
(4488,-1.18136240728e-18)
(4554,-1.24505901894e-18)
(4620,-1.32161028322e-18)
(4686,-1.41699344513e-18)
(4752,-1.5245693744e-18)
(4818,-1.59701084718e-18)
(4884,-1.71326744012e-18)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.156668824343)
(66,0.0551772902175)
(132,0.0433145801913)
(198,0.0366145395208)
(264,0.0323827510535)
(330,0.0287079426543)
(396,0.0247244496312)
(462,0.0227097426104)
(528,0.0206306258655)
(594,0.0186767463294)
(660,0.0167080323067)
(726,0.0150600117266)
(792,0.0137712076538)
(858,0.012381111523)
(924,0.0108637945337)
(990,0.00978240488627)
(1056,0.00881400940494)
(1122,0.00783981511693)
(1188,0.00662466639145)
(1254,0.00576501740656)
(1320,0.00507174147682)
(1386,0.0042657134713)
(1452,0.00343652562245)
(1518,0.00266139231167)
(1584,0.00182110167731)
(1650,0.000880194096925)
(1716,1.33791865403e-18)
(1782,1.22926413539e-18)
(1848,1.16726601251e-18)
(1914,1.10148160786e-18)
(1980,1.03012689073e-18)
(2046,9.78085416679e-19)
(2112,9.36288194906e-19)
(2178,8.84650841929e-19)
(2244,8.33686083918e-19)
(2310,7.91023861846e-19)
(2376,7.36718587479e-19)
(2442,6.8810205396e-19)
(2508,6.50978580426e-19)
(2574,6.05241461338e-19)
(2640,5.43750657184e-19)
(2706,4.80511751616e-19)
(2772,4.23758886262e-19)
(2838,3.73540052933e-19)
(2904,3.14076701605e-19)
(2970,2.57559901912e-19)
(3036,2.01380154327e-19)
(3102,1.54488675905e-19)
(3168,1.04547454261e-19)
(3234,6.17162610025e-20)
(3300,1.30749336243e-20)
(3366,-4.04687384959e-20)
(3432,-8.77380687944e-20)
(3498,-1.42734740123e-19)
(3564,-1.88245522202e-19)
(3630,-2.45750904571e-19)
(3696,-3.07156085148e-19)
(3762,-3.53903273266e-19)
(3828,-4.16318337604e-19)
(3894,-4.72910465233e-19)
(3960,-5.07300766313e-19)
(4026,-5.72711656583e-19)
(4092,-6.21223916046e-19)
(4158,-6.64622514448e-19)
(4224,-7.06213016689e-19)
(4290,-7.52132351171e-19)
(4356,-8.04610541213e-19)
(4422,-8.58164051881e-19)
(4488,-9.0524772891e-19)
(4554,-9.55782835583e-19)
(4620,-1.0028297609e-18)
(4686,-1.06223239863e-18)
(4752,-1.12228790953e-18)
(4818,-1.19764448175e-18)
(4884,-1.2792357995e-18)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/fcl/power_gcd_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Power}},
    %ylabel near ticks,
    ymin=0.5,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 2.86756815767)
(2, 3.90953292347)
(3, 3.8993249889)
(4, 2.64049879474)
(5, 2.67447933422)
(6, 2.76248414413)
(7, 2.87928077183)
(8, 3.0247594765)
(9, 3.1432661535)
(10, 2.35294816661)
};

%bter
\addplot[color=orange,mark=star] coordinates {
(1, 1.15694056076)
(2, 1.36114688143)
(3, 1.64712005556)
(4, 1.7673609123)
(5, 1.94754806291)
(6, 2.08386210982)
(7, 2.44419297392)
(8, 2.65355767744)
(9, 2.7719754958)
(10, 2.78562482588)
};

%kron
\addplot[color=violet,mark=diamond*] coordinates {
(1, 4.87158924373)
(2, 4.74175757379)
(3, 5.11241827754)
(4, 4.88796288812)
(5, 4.46560427718)
(6, 4.92336340518)
(7, 4.87018517378)
(8, 4.88172857301)
(9, 4.88172857301)
(10, 4.66764073158)
};

\end{axis}
\end{tikzpicture}

==> nfigs/fcl/power_hopplot_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Power}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 2.1)
(1, 4.9)
(2, 11.65)
(3, 18.35)
(4, 28.8)
(5, 39.5)
(6, 52.6)
(7, 67.35)
(8, 83.9)
(9, 103.15)
(10, 124.9)
(11, 155.15)
(12, 191.15)
(13, 218.65)
(14, 248.0)
(15, 267.35)
(16, 266.85)
(17, 260.65)
(18, 246.95)
(19, 244.45)
(20, 240.95)
(21, 222.35)
(22, 215.25)
(23, 212.6)
(24, 218.65)
(25, 224.05)
(26, 207.6)
(27, 181.35)
(28, 155.3)
(29, 118.45)
(30, 88.2)
(31, 64.7)
(32, 41.65)
(33, 28.6)
(34, 23.8)
(35, 17.75)
(36, 15.9)
(37, 11.55)
(38, 7.7)
(39, 4.3)
(40, 1.75)
(41, 0.85)
(42, 0.3)
(43, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 3.3)
(1, 18.95)
(2, 87.6)
(3, 328.05)
(4, 754.3)
(5, 862.35)
(6, 537.05)
(7, 184.8)
(8, 35.0)
(9, 5.3)
(10, 0.75)
(11, 0.1)
(12, 0.05)
(13, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 2.7)
(1, 20.1)
(2, 142.45)
(3, 483.4)
(4, 484.3)
(5, 168.3)
(6, 49.1)
(7, 6.1)
(8, 0.4)
(9, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 2.8)
(1, 30.95)
(2, 200.95)
(3, 341.4)
(4, 95.4)
(5, 7.05)
(6, 0.1)
(7, 0.0)

};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 3.65)
(1, 40.95)
(2, 222.1)
(3, 264.7)
(4, 58.8)
(5, 3.05)
(6, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/fcl/router_assort_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Assortativity}},
    title={\LARGE{Chung-Lu}}
]

%H
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1, 248.219623295)
(3, 259.356930083)
(5, 237.952031921)
(7, 374.448291464)
(9, 234.633351371)
(11, 201.898269027)
(13, 259.465924426)
(15, 290.836111111)
(17, 157.768452381)
(19, 300.672631579)
(21, 159.500958296)
(23, 24.5636070853)
(25, 729.604166667)
(27, 326.5)
(29, 530.203048181)
(31, 123.5)
(33, 53.0)
(35, 89.0333333333)
(37, 142.389189189)
(40, 581.5)
(43, 13.5769230769)
(45, 330.177777778)
(47, 46.4)
(49, 840.8)
(52, 177.567901235)
(55, 756.75)
(57, 618.2)
(61, 10.0)
(64, 13.0)
(69, 34.7980769231)
(76, 1460.0)
(87, 48.0)
(94, 1076.5)
(109, 1460.0)
(112, 930.5)
(130, 584.0)
(133, 391.857142857)
(142, 44.4444444444)
(180, 6.0)
(252, 930.5)
(378, 52.0)
(693, 21.6470588235)
(1460, 8.62465753425)

};
%\addlegendentry{$H$}

%BTER 2
\addplot[opacity=0.9,color=red,mark=triangle*] coordinates {
(2, 37.9667439907)
(3, 39.2257253926)
(4, 41.6691343948)
(5, 44.0857070096)
(6, 45.5958229101)
(7, 47.8761632414)
(8, 41.2995059265)
(9, 43.5176821503)
(10, 47.0079756385)
(11, 37.7841385136)
(12, 43.7638838869)
(13, 40.5120497558)
(14, 30.4538794539)
(15, 32.4158617424)
(16, 34.2405470602)
(17, 81.7658505769)
(18, 39.4863596491)
(19, 48.102311269)
(20, 16.5)
(21, 45.049047619)
(22, 35.8857142857)
(23, 21.4904761905)
(24, 52.9490289803)
(25, 38.8291666667)
(26, 98.2996794872)
(27, 40.2833333333)
(28, 151.85)
(29, 239.0)
(30, 36.2261904762)
(31, 29.1333333333)
(32, 59.565625)
(33, 53.9166666667)
(35, 67.880952381)
(36, 7.16666666667)
(37, 3.8)
(38, 32.7)
(39, 63.5251282051)
(40, 33.5625)
(41, 7.05555555556)
(43, 55.5625)
(44, 63.8333333333)
(45, 50.9)
(46, 38.6111111111)
(47, 21.625)
(48, 5.88888888889)
(49, 1.0)
(50, 37.3333333333)
(53, 49.1666666667)
(55, 132.666666667)
(56, 30.6363636364)
(59, 50.7432432432)
(60, 1.0)
(61, 85.5)
(62, 37.5)
(63, 96.875)
(64, 104.35)
(68, 90.875)
(70, 3.125)
(71, 55.676056338)
(72, 17.3777777778)
(78, 69.4166666667)
(79, 110.75)
(81, 15.5)
(90, 2.66666666667)
(99, 82.4375)
(100, 6.75)
(108, 41.25)
(109, 1.0)
(113, 1.0)
(116, 47.6206896552)
(119, 4.33333333333)
(124, 25.0)
(125, 1.0)
(127, 112.5)
(131, 1.0)
(149, 1.0)
(169, 69.4)
(192, 115.666666667)
(250, 5.0)
(255, 1.0)
(257, 1.0)
(395, 41.8333333333)
(402, 32.2)
(645, 55.4587155963)
(714, 76.4090909091)
};

%BTER 5
\addplot[opacity=0.9,color=red!80,mark=star] coordinates {
(2, 25.8728670744)
(3, 28.1324579422)
(4, 29.8186546747)
(5, 28.151823353)
(6, 36.3577844293)
(7, 36.4857782397)
(8, 32.4736631559)
(9, 35.8762190082)
(10, 40.7224594453)
(11, 33.0078333729)
(12, 41.1383406184)
(13, 27.1839008318)
(14, 38.6904852092)
(15, 30.0876870748)
(16, 22.7754202512)
(17, 35.1559220355)
(18, 22.5649250441)
(19, 37.6701070859)
(20, 28.7011111111)
(21, 33.0238095238)
(22, 40.01996337)
(23, 70.4712962963)
(24, 39.5814224333)
(25, 67.5742703533)
(26, 24.9866666667)
(27, 41.4)
(28, 48.441025641)
(29, 65.6848086124)
(30, 23.4242424242)
(31, 1.0)
(32, 72.6166666667)
(33, 84.5555555556)
(34, 2.97333333333)
(35, 76.25)
(36, 29.9895833333)
(37, 47.2354072823)
(38, 32.0714285714)
(39, 65.3333333333)
(40, 1.0)
(42, 1.0)
(43, 68.3333333333)
(44, 46.8461538462)
(45, 57.5504385965)
(46, 1.0)
(47, 3.53125)
(48, 30.9444444444)
(49, 24.3928571429)
(50, 105.5)
(51, 25.8333333333)
(52, 104.5)
(53, 20.0)
(54, 48.4320987654)
(55, 1.0)
(56, 74.1111111111)
(57, 1.0)
(60, 2.83333333333)
(62, 68.75)
(63, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(70, 1.0)
(76, 46.8825396825)
(77, 102.555555556)
(79, 12.5)
(91, 18.9)
(96, 1.0)
(99, 187.166666667)
(102, 1.0)
(108, 5.33333333333)
(110, 1.0)
(111, 70.0)
(113, 1.0)
(115, 44.7652173913)
(122, 1.0)
(130, 1.0)
(145, 1.0)
(152, 1.0)
(178, 164.0)
(190, 22.6666666667)
(236, 3.33333333333)
(239, 1.0)
(266, 1.0)
(378, 96.3333333333)
(388, 94.2222222222)
(606, 47.6470588235)
(624, 77.1538461538)
};

%BTER 8
\addplot[opacity=0.9,color=red!60,mark=diamond*] coordinates {
(2, 20.0773650228)
(3, 24.4428302608)
(4, 22.8808102312)
(5, 31.783011297)
(6, 25.1945159682)
(7, 29.1255247878)
(8, 23.8580915336)
(9, 26.4962207546)
(10, 25.7335841033)
(11, 23.3439581298)
(12, 24.159073569)
(13, 27.8544655098)
(14, 28.6449779387)
(15, 24.1819227869)
(16, 27.9505643306)
(17, 21.8269592476)
(18, 27.7432261844)
(19, 37.5908189361)
(20, 6.90238095238)
(21, 36.999929972)
(22, 15.7263177998)
(23, 1.0)
(24, 37.5871212121)
(25, 47.6266326531)
(26, 43.2772536425)
(27, 12.5163690476)
(28, 41.593537415)
(29, 18.2766666667)
(30, 31.0216836735)
(31, 13.6078431373)
(32, 120.5)
(33, 35.7333333333)
(34, 48.4782608696)
(35, 26.0698412698)
(36, 1.0)
(38, 27.6403508772)
(40, 68.1069264069)
(41, 22.2222222222)
(42, 1.0)
(43, 16.9103682171)
(44, 86.25)
(45, 13.3541666667)
(46, 44.25)
(47, 1.0)
(48, 15.125)
(49, 1.0)
(50, 22.4444444444)
(51, 84.5)
(52, 84.5333333333)
(53, 1.0)
(54, 1.0)
(56, 1.0)
(57, 110.8)
(58, 1.0)
(59, 1.0)
(61, 1.0)
(62, 76.9545454545)
(66, 40.875)
(67, 1.0)
(71, 1.0)
(72, 71.0833333333)
(73, 1.0)
(74, 44.6567164179)
(76, 1.0)
(82, 1.0)
(84, 143.8)
(89, 1.0)
(92, 37.3913043478)
(96, 1.0)
(98, 1.0)
(101, 1.0)
(108, 48.7777777778)
(113, 65.4146341463)
(122, 1.0)
(123, 1.0)
(128, 1.0)
(138, 1.0)
(141, 1.0)
(194, 71.7777777778)
(214, 27.4)
(218, 93.5)
(252, 1.0)
(292, 1.0)
(301, 1.0)
(362, 41.6923076923)
(536, 47.8316831683)
(583, 66.5714285714)
};
%BTER 10
\addplot[opacity=0.9,color=red!40,mark=x] coordinates {
(2, 18.3463603525)
(3, 24.6641236017)
(4, 23.8384548991)
(5, 22.6535139643)
(6, 30.0495960153)
(7, 31.170771483)
(8, 23.1027691892)
(9, 23.8544047306)
(10, 18.7781246631)
(11, 21.5946622444)
(12, 24.4736021101)
(13, 29.5410323854)
(14, 30.5591124484)
(15, 25.4966026727)
(16, 36.9388471822)
(17, 33.8765161679)
(18, 26.1171559343)
(19, 34.6142474598)
(20, 18.5534340659)
(21, 27.3068918498)
(22, 21.2352515905)
(23, 39.2595784838)
(24, 53.9272727273)
(25, 24.1003921569)
(26, 22.9691558442)
(27, 35.6921296296)
(28, 35.1040816327)
(29, 42.1208483078)
(30, 6.02272727273)
(31, 11.1238095238)
(32, 41.0)
(33, 1.0)
(34, 36.8929411765)
(35, 44.75)
(36, 1.0)
(37, 31.0902255639)
(38, 31.6041666667)
(39, 5.6)
(40, 96.9473684211)
(42, 1.0)
(44, 38.7613636364)
(45, 19.7579365079)
(46, 4.27777777778)
(47, 1.0)
(48, 32.75)
(49, 1.0)
(50, 1.0)
(51, 40.1205882353)
(52, 58.3181818182)
(54, 16.9166666667)
(55, 70.0164502165)
(56, 1.0)
(57, 30.8333333333)
(59, 52.7272727273)
(61, 1.0)
(63, 20.4090909091)
(64, 43.1111111111)
(65, 1.0)
(67, 18.1987179487)
(68, 1.0)
(69, 1.0)
(71, 1.0)
(76, 58.0833333333)
(80, 1.0)
(83, 1.0)
(84, 1.0)
(85, 75.406779661)
(86, 1.0)
(89, 59.5)
(91, 78.08)
(93, 1.0)
(95, 57.7157894737)
(100, 26.3)
(113, 48.12)
(114, 1.0)
(116, 1.0)
(120, 1.0)
(125, 1.0)
(140, 1.0)
(143, 1.0)
(199, 18.0)
(204, 71.6363636364)
(223, 65.2857142857)
(268, 1.0)
(292, 1.0)
(297, 1.0)
(434, 30.3888888889)
(490, 43.6021505376)
(576, 42.6666666667)
};
\end{loglogaxis}
\end{tikzpicture}





==> nfigs/fcl/router_assort_fclb.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Assortativity}},
    title={\LARGE{Chung-Lu Binning}}
]

%H
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1, 248.219623295)
(3, 259.356930083)
(5, 237.952031921)
(7, 374.448291464)
(9, 234.633351371)
(11, 201.898269027)
(13, 259.465924426)
(15, 290.836111111)
(17, 157.768452381)
(19, 300.672631579)
(21, 159.500958296)
(23, 24.5636070853)
(25, 729.604166667)
(27, 326.5)
(29, 530.203048181)
(31, 123.5)
(33, 53.0)
(35, 89.0333333333)
(37, 142.389189189)
(40, 581.5)
(43, 13.5769230769)
(45, 330.177777778)
(47, 46.4)
(49, 840.8)
(52, 177.567901235)
(55, 756.75)
(57, 618.2)
(61, 10.0)
(64, 13.0)
(69, 34.7980769231)
(76, 1460.0)
(87, 48.0)
(94, 1076.5)
(109, 1460.0)
(112, 930.5)
(130, 584.0)
(133, 391.857142857)
(142, 44.4444444444)
(180, 6.0)
(252, 930.5)
(378, 52.0)
(693, 21.6470588235)
(1460, 8.62465753425)

};
%\addlegendentry{$H$}

%BTER 2
\addplot[opacity=0.9,color=red,mark=triangle*] coordinates {
(2, 40.6733480915)
(3, 43.4630590921)
(4, 44.557134552)
(5, 45.3984202316)
(6, 43.5383788586)
(7, 51.905122145)
(8, 44.0142021754)
(9, 47.4998381718)
(10, 38.725750725)
(11, 50.3561103099)
(12, 47.1296783626)
(13, 42.9894239775)
(14, 59.8240601504)
(15, 50.5246054191)
(16, 31.9064980159)
(17, 54.0481481481)
(18, 33.5763416478)
(19, 45.1884607352)
(20, 35.9783297721)
(21, 28.5233333333)
(22, 46.970952381)
(23, 15.1579710145)
(24, 52.6229967949)
(25, 178.5)
(26, 54.236999112)
(27, 26.1927083333)
(28, 9.95833333333)
(29, 31.7931578947)
(31, 116.333333333)
(32, 34.8518518519)
(33, 8.34848484848)
(34, 33.2322344322)
(35, 90.7)
(37, 40.9)
(38, 34.6666666667)
(40, 142.583333333)
(41, 47.141025641)
(42, 10.2083333333)
(44, 59.9122807018)
(45, 104.458333333)
(46, 1.0)
(47, 31.7222222222)
(48, 36.9722222222)
(49, 29.25)
(50, 127.333333333)
(51, 1.0)
(52, 9.625)
(54, 30.5714285714)
(55, 1.0)
(56, 19.7555555556)
(57, 1.0)
(63, 67.7777777778)
(65, 1.0)
(66, 1.0)
(67, 41.3582089552)
(68, 60.5)
(69, 21.7142857143)
(70, 1.0)
(71, 1.0)
(72, 43.0)
(77, 1.0)
(78, 97.6)
(80, 74.6)
(86, 1.0)
(100, 156.8)
(101, 144.25)
(104, 1.0)
(109, 2.66666666667)
(110, 1.0)
(117, 42.3333333333)
(119, 16.25)
(124, 17.0)
(127, 37.6666666667)
(133, 37.030075188)
(148, 11.5)
(155, 1.0)
(186, 95.25)
(203, 1.0)
(235, 64.8571428571)
(297, 1.0)
(351, 89.5714285714)
(360, 98.0)
(605, 36.6220472441)
(706, 32.8695652174)
};

%BTER 5
\addplot[opacity=0.9,color=red!80,mark=star] coordinates {
(2, 24.4612552046)
(3, 26.8882966572)
(4, 32.1693942566)
(5, 35.2376831714)
(6, 29.3602919689)
(7, 29.6575700478)
(8, 30.0283900999)
(9, 32.7926663818)
(10, 28.4931844739)
(11, 25.226085215)
(12, 42.2104413891)
(13, 31.248007788)
(14, 37.8706752406)
(15, 27.691703869)
(16, 24.7808993167)
(17, 41.4131334352)
(18, 18.0788011696)
(19, 34.4301378446)
(20, 39.7451061865)
(21, 72.663523828)
(22, 52.0780723142)
(23, 28.7135416667)
(24, 81.0715277778)
(25, 28.4631677019)
(26, 32.1857792208)
(27, 1.0)
(28, 92.3722222222)
(29, 37.7344827586)
(30, 47.0739583333)
(31, 27.4753024194)
(32, 1.0)
(33, 1.0)
(34, 12.5714285714)
(35, 1.0)
(36, 1.0)
(37, 2.66666666667)
(38, 14.6666666667)
(39, 49.0777777778)
(40, 4.625)
(41, 57.1666666667)
(42, 22.6066666667)
(44, 69.8)
(45, 3.33333333333)
(46, 44.6706232364)
(47, 15.5523809524)
(48, 31.9545454545)
(49, 1.0)
(50, 1.0)
(51, 35.4166666667)
(53, 39.4)
(55, 1.0)
(56, 1.0)
(57, 33.3269230769)
(58, 21.6666666667)
(62, 58.8333333333)
(63, 1.0)
(65, 69.3333333333)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(70, 1.0)
(71, 1.0)
(73, 1.0)
(76, 8.75)
(78, 169.0)
(82, 1.0)
(84, 42.369047619)
(85, 67.125)
(96, 27.8)
(99, 1.0)
(102, 60.8333333333)
(103, 1.0)
(105, 1.0)
(115, 1.0)
(122, 1.0)
(135, 38.8296296296)
(139, 1.0)
(176, 77.5)
(182, 1.0)
(184, 164.8)
(205, 10.0)
(209, 1.0)
(237, 37.5)
(243, 1.0)
(327, 136.5)
(337, 167.75)
(532, 37.7295081967)
(594, 75.3125)
};

%BTER 8
\addplot[opacity=0.9,color=red!60,mark=diamond*] coordinates {
(2, 18.4292186203)
(3, 18.7623952754)
(4, 22.5729344419)
(5, 20.136508344)
(6, 25.5016551794)
(7, 27.5017468319)
(8, 22.3143536935)
(9, 22.7839978019)
(10, 17.0033503129)
(11, 22.5184523948)
(12, 23.8734518541)
(13, 19.8818685161)
(14, 28.8293646394)
(15, 24.9493797869)
(16, 37.6307413895)
(17, 28.9820858459)
(18, 22.2779866332)
(19, 26.0884045618)
(20, 18.4532828283)
(21, 19.5840889493)
(22, 44.3629738562)
(23, 29.2083333333)
(24, 36.5558333333)
(25, 6.22115384615)
(26, 18.1657342657)
(27, 39.1570987654)
(28, 52.3403679654)
(29, 43.7245080111)
(30, 34.1588888889)
(31, 40.3795210166)
(32, 14.0)
(33, 49.4166666667)
(34, 31.1393939394)
(35, 31.7)
(36, 12.8099747475)
(37, 1.0)
(38, 1.0)
(39, 37.0909090909)
(40, 1.0)
(41, 28.241025641)
(42, 21.75)
(43, 41.025)
(44, 2.22222222222)
(45, 36.9230769231)
(46, 121.8)
(47, 1.0)
(48, 1.0)
(49, 26.7430555556)
(50, 47.8571428571)
(51, 10.0)
(52, 16.7179487179)
(53, 1.0)
(54, 39.1538461538)
(55, 1.0)
(57, 156.666666667)
(58, 77.3888888889)
(60, 1.0)
(61, 1.0)
(64, 1.0)
(66, 38.6)
(67, 19.4)
(74, 1.0)
(75, 1.0)
(77, 1.0)
(78, 1.0)
(80, 1.0)
(81, 1.0)
(91, 71.3076923077)
(94, 1.0)
(95, 1.0)
(100, 1.0)
(101, 1.0)
(114, 45.6929824561)
(117, 1.0)
(118, 8.42857142857)
(125, 6.0)
(126, 1.0)
(127, 45.2047244094)
(129, 1.0)
(135, 7.5)
(138, 1.0)
(142, 104.428571429)
(151, 1.0)
(186, 1.0)
(199, 1.0)
(205, 1.0)
(220, 1.0)
(242, 1.0)
(255, 73.1666666667)
(293, 1.0)
(467, 42.5362318841)
(559, 29.8888888889)
};
%BTER 10
\addplot[opacity=0.9,color=red!40,mark=x] coordinates {
(2, 15.4781482298)
(3, 17.7322223002)
(4, 22.1812972821)
(5, 15.6142268572)
(6, 17.4045299997)
(7, 21.5675830571)
(8, 15.2816170463)
(9, 20.1165139546)
(10, 22.3685362516)
(11, 19.9359345)
(12, 21.5332157785)
(13, 16.7423290598)
(14, 23.8255047564)
(15, 20.5679398148)
(16, 19.7881200719)
(17, 29.6241799894)
(18, 19.6172122737)
(19, 27.1769930163)
(20, 24.1769100018)
(21, 23.3601655208)
(22, 20.6453291514)
(23, 44.0188850097)
(24, 20.9328703704)
(25, 7.125)
(26, 18.7164169164)
(27, 30.3857142857)
(28, 31.7626984127)
(29, 16.4841269841)
(30, 24.20995671)
(31, 14.2967741935)
(32, 38.3573717949)
(33, 49.4348484848)
(34, 25.6379855439)
(35, 18.5432098765)
(36, 13.3041666667)
(37, 29.8118404118)
(38, 4.33333333333)
(39, 17.28125)
(40, 11.1666666667)
(41, 10.6)
(42, 11.8611111111)
(43, 3.88888888889)
(45, 20.5555555556)
(46, 1.0)
(47, 25.1111111111)
(48, 39.6764705882)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(54, 1.83333333333)
(55, 1.0)
(56, 61.875)
(58, 45.1470588235)
(60, 27.1458333333)
(61, 29.1746031746)
(62, 1.0)
(63, 10.1428571429)
(64, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(71, 1.0)
(72, 19.8571428571)
(73, 28.6)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(85, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(104, 1.0)
(113, 48.3)
(118, 1.0)
(120, 23.0333333333)
(121, 1.0)
(128, 44.21875)
(139, 1.0)
(140, 4.66666666667)
(141, 55.0)
(150, 1.0)
(190, 1.0)
(206, 1.0)
(210, 1.0)
(217, 1.0)
(245, 1.0)
(255, 23.625)
(265, 1.0)
(440, 46.9669421488)
(485, 18.5)
};
\end{loglogaxis}
\end{tikzpicture}





==> nfigs/fcl/router_assort_tcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Assortativity}},
    title={\LARGE{Transitive Chung-Lu}}
]

%H
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1, 248.219623295)
(3, 259.356930083)
(5, 237.952031921)
(7, 374.448291464)
(9, 234.633351371)
(11, 201.898269027)
(13, 259.465924426)
(15, 290.836111111)
(17, 157.768452381)
(19, 300.672631579)
(21, 159.500958296)
(23, 24.5636070853)
(25, 729.604166667)
(27, 326.5)
(29, 530.203048181)
(31, 123.5)
(33, 53.0)
(35, 89.0333333333)
(37, 142.389189189)
(40, 581.5)
(43, 13.5769230769)
(45, 330.177777778)
(47, 46.4)
(49, 840.8)
(52, 177.567901235)
(55, 756.75)
(57, 618.2)
(61, 10.0)
(64, 13.0)
(69, 34.7980769231)
(76, 1460.0)
(87, 48.0)
(94, 1076.5)
(109, 1460.0)
(112, 930.5)
(130, 584.0)
(133, 391.857142857)
(142, 44.4444444444)
(180, 6.0)
(252, 930.5)
(378, 52.0)
(693, 21.6470588235)
(1460, 8.62465753425)

};
%\addlegendentry{$H$}

%BTER 2
\addplot[opacity=0.9,color=red,mark=triangle*] coordinates {
(2, 37.0665830744)
(3, 41.7626941704)
(4, 48.1052380064)
(5, 38.631774771)
(6, 48.0730838628)
(7, 43.2342504725)
(8, 47.4906208659)
(9, 52.3395208842)
(10, 37.1622802992)
(11, 55.4295100418)
(12, 60.8973469388)
(13, 63.3272563461)
(14, 42.2090547509)
(15, 39.6347226891)
(16, 63.173989899)
(17, 50.9207983193)
(18, 54.5608137101)
(19, 45.9824561404)
(20, 54.3928571429)
(21, 30.968887555)
(22, 64.6741036741)
(23, 57.2759259259)
(24, 60.7192307692)
(25, 31.5074013158)
(26, 1.0)
(27, 2.88888888889)
(28, 40.8541666667)
(29, 9.51041666667)
(30, 16.6952380952)
(31, 104.095238095)
(32, 50.0)
(33, 55.1666666667)
(34, 179.25)
(35, 33.6666666667)
(36, 59.4560606061)
(37, 48.3380952381)
(38, 88.2916666667)
(39, 94.375)
(40, 47.5)
(41, 30.125)
(42, 94.8333333333)
(43, 1.0)
(44, 54.75)
(45, 32.2)
(46, 122.2)
(47, 1.0)
(48, 2.66666666667)
(50, 65.0846153846)
(51, 7.58333333333)
(53, 1.0)
(54, 5.11111111111)
(55, 50.4375)
(56, 60.9523809524)
(57, 6.25)
(61, 1.0)
(62, 84.4482758621)
(63, 5.66666666667)
(65, 128.0)
(68, 2.0)
(73, 1.0)
(74, 95.25)
(80, 27.9479166667)
(91, 43.125)
(94, 101.4)
(98, 1.0)
(110, 104.0)
(111, 1.0)
(115, 1.0)
(117, 1.0)
(122, 71.5)
(125, 4.2)
(128, 4.33333333333)
(129, 42.0697674419)
(145, 1.0)
(147, 2.33333333333)
(160, 4.0)
(170, 1.0)
(180, 8.33333333333)
(228, 2.66666666667)
(241, 63.5)
(312, 1.0)
(365, 107.666666667)
(368, 3.0)
(623, 40.4375)
(710, 94.2142857143)
};

%BTER 5
\addplot[opacity=0.9,color=red!80,mark=star] coordinates {
(2, 28.144680136)
(3, 31.2905062057)
(4, 39.4511652291)
(5, 31.9103805543)
(6, 37.6542866704)
(7, 29.5297095983)
(8, 32.9048704577)
(9, 29.2475946418)
(10, 40.6553817822)
(11, 33.8560527986)
(12, 40.4074988851)
(13, 39.4004545455)
(14, 32.1086495536)
(15, 34.9285110723)
(16, 58.2649281274)
(17, 48.1882575758)
(18, 29.3259603644)
(19, 27.207008547)
(20, 27.9421992481)
(21, 36.9218026213)
(22, 44.6373511905)
(23, 38.6370608738)
(24, 22.0104166667)
(25, 93.003968254)
(26, 38.9972222222)
(27, 37.03125)
(28, 30.7013888889)
(29, 61.9583333333)
(30, 40.1367521368)
(31, 81.1666666667)
(32, 49.2383275261)
(33, 105.599242424)
(35, 45.3)
(36, 32.2666666667)
(37, 1.0)
(39, 1.66666666667)
(40, 32.9523809524)
(41, 30.9430894309)
(42, 48.7115207373)
(44, 99.3615384615)
(45, 1.0)
(46, 88.3333333333)
(47, 50.6111111111)
(49, 50.4384353741)
(50, 22.5347222222)
(53, 59.1878787879)
(54, 1.0)
(59, 1.0)
(60, 1.0)
(61, 75.0833333333)
(62, 82.5)
(65, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 15.5185185185)
(74, 77.6)
(76, 12.8333333333)
(80, 121.8)
(85, 18.25)
(86, 95.1666666667)
(88, 89.3333333333)
(97, 34.6597938144)
(98, 1.0)
(114, 1.0)
(115, 1.0)
(116, 48.4)
(122, 147.6)
(123, 175.0)
(126, 1.0)
(138, 105.272727273)
(148, 1.0)
(159, 197.2)
(181, 1.0)
(183, 1.0)
(208, 1.0)
(215, 1.0)
(290, 200.6)
(319, 1.0)
(356, 1.0)
(377, 123.8)
(583, 41.3333333333)
(639, 124.384615385)
};

%BTER 8
\addplot[opacity=0.9,color=red!60,mark=diamond*] coordinates {
(2, 21.3845390208)
(3, 27.3545833964)
(4, 23.6871958683)
(5, 25.0437341791)
(6, 29.3335263305)
(7, 32.4888491206)
(8, 32.9592257131)
(9, 23.7335944111)
(10, 33.9967505247)
(11, 19.2851001859)
(12, 31.956867588)
(13, 18.6482531746)
(14, 30.1817386831)
(15, 21.0179788886)
(16, 27.8616564292)
(17, 20.2350944017)
(18, 35.196174543)
(19, 31.3421587056)
(20, 26.3781111111)
(21, 13.9818518519)
(22, 33.0509168609)
(23, 19.5655318297)
(24, 48.3198076923)
(25, 22.9454778555)
(26, 21.5795454545)
(27, 35.2876366371)
(28, 40.1764470098)
(29, 35.0946247465)
(30, 1.0)
(31, 12.9444444444)
(32, 43.5416666667)
(33, 27.9146341463)
(34, 17.7942857143)
(35, 17.3916666667)
(36, 19.3)
(37, 51.0199134199)
(38, 56.2)
(39, 1.0)
(40, 45.8803418803)
(41, 1.66666666667)
(42, 44.7554112554)
(43, 1.0)
(44, 38.7053571429)
(45, 14.5)
(46, 26.4)
(47, 1.0)
(49, 5.5)
(50, 20.2285714286)
(52, 70.0)
(53, 135.75)
(54, 1.0)
(55, 34.1636363636)
(59, 1.0)
(63, 14.25)
(69, 1.0)
(70, 1.0)
(72, 56.3888888889)
(73, 24.604261796)
(76, 1.0)
(78, 68.0930232558)
(79, 1.0)
(80, 18.4285714286)
(81, 1.0)
(83, 51.0722891566)
(84, 94.5263157895)
(89, 1.0)
(93, 23.8)
(97, 1.0)
(107, 1.0)
(110, 1.0)
(111, 1.0)
(119, 143.666666667)
(129, 1.0)
(130, 23.2666666667)
(134, 1.0)
(135, 1.0)
(155, 51.25)
(178, 1.0)
(181, 1.0)
(186, 1.0)
(235, 1.0)
(297, 1.0)
(301, 1.0)
(342, 1.0)
(398, 6.66666666667)
(461, 38.8839779006)
(556, 63.2272727273)
};
%BTER 10
\addplot[opacity=0.9,color=red!40,mark=x] coordinates {
(2, 18.1220133013)
(3, 18.9644137613)
(4, 21.4581101446)
(5, 25.382427004)
(6, 27.0180753836)
(7, 22.3081914337)
(8, 23.1267004893)
(9, 26.1630427888)
(10, 27.2203187388)
(11, 25.1304681169)
(12, 25.6075939332)
(13, 18.5356934967)
(14, 26.598347025)
(15, 21.3411291424)
(16, 22.3514508054)
(17, 19.6378458542)
(18, 26.8174558081)
(19, 19.8447789748)
(20, 15.5572916667)
(21, 12.1442273005)
(22, 17.898018648)
(23, 34.3311688312)
(24, 21.858800703)
(25, 24.0477678571)
(26, 12.3648504274)
(27, 37.0436507937)
(28, 23.183982684)
(29, 29.7302697303)
(30, 60.6231829574)
(31, 29.1842979127)
(32, 49.3044165904)
(33, 30.1464646465)
(34, 1.0)
(35, 22.7204301075)
(36, 17.1875)
(37, 60.3333333333)
(38, 75.125)
(39, 9.2)
(40, 97.3412698413)
(42, 46.7537593985)
(43, 1.0)
(44, 1.0)
(45, 19.4125)
(46, 1.0)
(48, 66.3958333333)
(49, 27.5)
(51, 40.3611111111)
(52, 1.0)
(53, 1.0)
(56, 1.0)
(57, 1.0)
(59, 1.0)
(62, 4.16666666667)
(63, 1.0)
(64, 9.92857142857)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(71, 70.9)
(74, 9.3)
(76, 33.7828947368)
(79, 1.0)
(80, 30.25)
(81, 56.4938271605)
(84, 51.6666666667)
(86, 1.0)
(89, 54.4606741573)
(93, 57.2727272727)
(97, 1.0)
(98, 51.6212121212)
(99, 32.75)
(106, 1.0)
(107, 1.0)
(111, 1.0)
(118, 1.0)
(124, 49.125)
(125, 44.9130434783)
(130, 1.0)
(141, 1.0)
(144, 1.0)
(152, 64.7777777778)
(170, 1.0)
(177, 1.0)
(195, 1.0)
(197, 1.0)
(253, 1.0)
(267, 1.0)
(323, 1.0)
(415, 37.6470588235)
(430, 1.0)
(527, 92.2307692308)
};
\end{loglogaxis}
\end{tikzpicture}





==> nfigs/fcl/router_assort_tclb.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Assortativity}},
    title={\LARGE{Transitive Chung-Lu Binning}}
]

%H
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1, 248.219623295)
(3, 259.356930083)
(5, 237.952031921)
(7, 374.448291464)
(9, 234.633351371)
(11, 201.898269027)
(13, 259.465924426)
(15, 290.836111111)
(17, 157.768452381)
(19, 300.672631579)
(21, 159.500958296)
(23, 24.5636070853)
(25, 729.604166667)
(27, 326.5)
(29, 530.203048181)
(31, 123.5)
(33, 53.0)
(35, 89.0333333333)
(37, 142.389189189)
(40, 581.5)
(43, 13.5769230769)
(45, 330.177777778)
(47, 46.4)
(49, 840.8)
(52, 177.567901235)
(55, 756.75)
(57, 618.2)
(61, 10.0)
(64, 13.0)
(69, 34.7980769231)
(76, 1460.0)
(87, 48.0)
(94, 1076.5)
(109, 1460.0)
(112, 930.5)
(130, 584.0)
(133, 391.857142857)
(142, 44.4444444444)
(180, 6.0)
(252, 930.5)
(378, 52.0)
(693, 21.6470588235)
(1460, 8.62465753425)

};
%\addlegendentry{$H$}

%BTER 2
\addplot[opacity=0.9,color=red,mark=triangle*] coordinates {
(2, 35.9472367224)
(3, 39.8869275998)
(4, 39.935866983)
(5, 41.8026516114)
(6, 40.2230293994)
(7, 41.6851118775)
(8, 40.5953349586)
(9, 45.3211911466)
(10, 42.5702277158)
(11, 41.810571413)
(12, 38.1964852608)
(13, 31.0868376068)
(14, 44.0446158009)
(15, 32.5494791667)
(16, 46.110591293)
(17, 41.6900336506)
(18, 31.3765292939)
(19, 48.3444444444)
(20, 62.8714285714)
(21, 21.8032407407)
(22, 62.2227272727)
(23, 60.4673913043)
(24, 31.8244047619)
(25, 49.7261904762)
(26, 3.47507122507)
(27, 53.3680555556)
(28, 30.1444444444)
(29, 31.3551724138)
(30, 23.6)
(31, 26.1611111111)
(32, 22.9103535354)
(33, 70.1203703704)
(34, 79.3)
(35, 9.4)
(36, 18.5)
(37, 71.45)
(38, 138.571428571)
(39, 138.8)
(40, 8.0)
(41, 68.619047619)
(42, 39.0476190476)
(43, 58.1612903226)
(44, 143.25)
(45, 1.0)
(46, 29.722826087)
(49, 226.25)
(51, 3.7)
(54, 33.15)
(58, 14.0)
(59, 7.66666666667)
(60, 52.125)
(63, 66.3258928571)
(65, 71.25)
(66, 170.75)
(67, 1.0)
(72, 1.0)
(73, 3.0)
(74, 94.6)
(81, 2.66666666667)
(86, 49.0)
(89, 18.1573033708)
(93, 309.25)
(96, 7.75)
(98, 34.7142857143)
(99, 6.0)
(100, 5.33333333333)
(103, 40.6213592233)
(116, 47.0)
(124, 39.3)
(126, 1.0)
(134, 33.6666666667)
(150, 12.2)
(153, 8.0)
(166, 55.1428571429)
(168, 1.0)
(181, 1.0)
(256, 1.0)
(265, 47.8571428571)
(346, 44.8)
(357, 2.33333333333)
(561, 39.1370967742)
(672, 55.4)
};

%BTER 5
\addplot[opacity=0.9,color=red!80,mark=star] coordinates {
(2, 23.4541868368)
(3, 27.5881323318)
(4, 28.4232711403)
(5, 27.0910783332)
(6, 25.7289663053)
(7, 28.7616609357)
(8, 22.4980703538)
(9, 25.5731270757)
(10, 28.4853914822)
(11, 31.7793273581)
(12, 40.0106008277)
(13, 34.4000218495)
(14, 39.21700884)
(15, 26.1950054113)
(16, 26.9087702988)
(17, 20.2093547478)
(18, 13.5)
(19, 31.9347697757)
(20, 45.3725308642)
(21, 16.9333333333)
(22, 14.803030303)
(23, 45.9364307508)
(24, 19.3333333333)
(25, 41.7238095238)
(26, 43.0602564103)
(27, 17.4338314923)
(28, 33.8)
(29, 42.5388888889)
(30, 51.7691570881)
(31, 46.64)
(32, 28.0)
(34, 10.3333333333)
(35, 38.380952381)
(36, 29.15)
(37, 89.3333333333)
(38, 3.08333333333)
(39, 71.450617284)
(40, 27.0375)
(41, 36.3333333333)
(43, 57.8)
(44, 1.0)
(45, 26.5611111111)
(46, 49.8222222222)
(48, 3.0)
(49, 30.5416666667)
(50, 1.0)
(52, 2.16666666667)
(53, 5.33333333333)
(55, 5.5)
(56, 13.4)
(57, 1.0)
(58, 28.3)
(59, 1.0)
(60, 7.13333333333)
(61, 27.25)
(66, 32.1184210526)
(68, 1.0)
(70, 58.5357142857)
(71, 36.0)
(73, 92.6666666667)
(76, 1.0)
(79, 64.5)
(84, 60.0)
(86, 1.0)
(90, 49.1666666667)
(91, 73.0)
(92, 1.0)
(93, 27.8)
(95, 1.0)
(98, 54.1683673469)
(108, 39.712962963)
(125, 86.4285714286)
(130, 1.0)
(136, 1.0)
(140, 1.0)
(156, 1.0)
(159, 1.0)
(160, 12.0)
(167, 17.2)
(176, 1.0)
(254, 1.0)
(279, 18.8)
(341, 62.8965517241)
(349, 3.66666666667)
(490, 39.3357142857)
(530, 42.2258064516)
};

%BTER 8
\addplot[opacity=0.9,color=red!60,mark=diamond*] coordinates {
(2, 18.6418194906)
(3, 21.7487631827)
(4, 23.6829870883)
(5, 21.8299380505)
(6, 25.1883074903)
(7, 18.8655758076)
(8, 25.4178313883)
(9, 20.0165680885)
(10, 24.8908663384)
(11, 20.8987706617)
(12, 25.121475869)
(13, 17.3113997086)
(14, 20.5087043402)
(15, 25.6317654106)
(16, 24.7946136881)
(17, 15.0947172619)
(18, 37.204363583)
(19, 31.0980230908)
(20, 22.9416666667)
(21, 28.7734883474)
(22, 25.5583670034)
(23, 24.6558392027)
(24, 21.3652777778)
(25, 13.7807239057)
(26, 9.39015151515)
(27, 26.2571428571)
(28, 3.9437037037)
(29, 29.6906850459)
(30, 14.325)
(31, 38.6388888889)
(32, 29.1363636364)
(33, 16.680952381)
(34, 67.2744047619)
(35, 18.875)
(36, 1.0)
(37, 20.0023148148)
(38, 21.5263157895)
(39, 29.5276442308)
(40, 14.5)
(41, 100.5)
(43, 2.375)
(44, 9.75)
(45, 1.0)
(46, 21.1)
(48, 1.0)
(49, 2.41666666667)
(50, 41.55)
(51, 9.95652173913)
(52, 13.9583333333)
(53, 30.7678571429)
(55, 18.125)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 35.15)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 90.25)
(69, 1.0)
(74, 87.6666666667)
(76, 55.875)
(77, 16.5416666667)
(78, 1.0)
(82, 1.0)
(83, 1.0)
(86, 1.0)
(94, 24.3829787234)
(99, 41.1333333333)
(101, 1.0)
(105, 72.0)
(106, 19.2)
(110, 44.9636363636)
(118, 1.0)
(136, 1.0)
(137, 1.0)
(138, 1.0)
(151, 1.0)
(158, 64.8333333333)
(163, 5.33333333333)
(168, 1.0)
(264, 1.0)
(280, 4.66666666667)
(330, 34.8)
(332, 1.0)
(472, 39.4306569343)
(473, 42.4594594595)
};
%BTER 10
\addplot[opacity=0.9,color=red!40,mark=x] coordinates {
(2, 16.2971940878)
(3, 17.2769149028)
(4, 20.9035278846)
(5, 17.513233718)
(6, 19.2011952354)
(7, 23.345723875)
(8, 16.2688348359)
(9, 18.4304667111)
(10, 19.1092671017)
(11, 21.36385833)
(12, 20.6662367442)
(13, 14.614762502)
(14, 17.6370896106)
(15, 19.3221339535)
(16, 12.0926329631)
(17, 18.5896608781)
(18, 22.922445645)
(19, 19.9204437576)
(20, 11.0772435897)
(21, 8.39888888889)
(22, 23.4716450216)
(23, 28.3748246712)
(24, 11.7656025625)
(25, 17.4453613162)
(26, 15.2523478269)
(27, 6.375)
(28, 30.2195812808)
(29, 6.45408163265)
(30, 11.0740740741)
(31, 39.2289694177)
(32, 4.16666666667)
(33, 1.0)
(34, 72.4428661616)
(35, 24.0)
(36, 1.0)
(37, 33.6764705882)
(38, 39.9285714286)
(39, 25.5128205128)
(40, 17.0416666667)
(41, 1.0)
(42, 14.9047619048)
(43, 18.1388888889)
(44, 1.0)
(45, 47.4117647059)
(46, 1.0)
(47, 55.5)
(48, 31.90625)
(50, 26.78)
(51, 1.0)
(52, 37.3562271062)
(53, 21.65625)
(55, 90.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 19.25)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 25.5942028986)
(65, 29.5428571429)
(69, 1.0)
(74, 1.0)
(79, 1.0)
(80, 26.6)
(87, 21.4942528736)
(88, 1.0)
(94, 20.5625)
(95, 1.0)
(99, 1.0)
(105, 1.0)
(110, 1.0)
(112, 1.0)
(115, 49.6304347826)
(117, 7.33333333333)
(124, 44.8888888889)
(129, 1.0)
(138, 13.75)
(142, 1.0)
(147, 1.0)
(160, 1.0)
(162, 2.33333333333)
(185, 1.0)
(246, 1.0)
(290, 65.0)
(292, 17.8666666667)
(420, 49.7658749794)
};
\end{loglogaxis}
\end{tikzpicture}





==> nfigs/fcl/router_cc_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\large{Clustering Coefficient}},
    title={\Large{Chung Lu}}
]

%G
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1.0, 0.0)
(3.0, 0.353011329756)
(5.0, 0.349058380414)
(7.0, 0.291534391534)
(9.0, 0.113906926407)
(11.0, 0.17573953824)
(13.0, 0.108121702859)
(15.0, 0.127252747253)
(17.0, 0.109081757703)
(19.0, 0.037263501892)
(21.0, 0.0614035087719)
(23.0, 0.0422234770061)
(25.0, 0.148992094862)
(27.0, 0.0)
(29.0, 0.076354679803)
(31.0, 0.0866995073892)
(33.0, 0.0396749755621)
(35.0, 0.0216660300484)
(37.0, 0.022178481002)
(40.0, 0.0483641536273)
(43.0, 0.0343300110742)
(45.0, 0.0252435764064)
(47.0, 0.0313131313131)
(49.0, 0.0150394570409)
(52.0, 0.0461969403146)
(55.0, 0.037037037037)
(57.0, 0.0491582491582)
(61.0, 0.0103825136612)
(64.0, 0.0296139608673)
(69.0, 0.0214380897188)
(76.0, 0.00666666666667)
(87.0, 0.0361344537815)
(94.0, 0.0251658659346)
(109.0, 0.0215129606771)
(112.0, 0.0304054054054)
(130.0, 0.0217054263566)
(133.0, 0.0231259968102)
(142.0, 0.0186022610483)
(180.0, 0.0135319677219)
(252.0, 0.0102763548979)
(378.0, 0.0121258052293)
(693.0, 0.00488684745905)
(1460.0, 0.0019272176419)
};

%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.174301675978)
(5.0, 0.171225937183)
(6.0, 0.183215130024)
(7.0, 0.147368421053)
(8.0, 0.16329588015)
(9.0, 0.176870748299)
(10.0, 0.142346938776)
(11.0, 0.142914653784)
(12.0, 0.153968253968)
(13.0, 0.132575757576)
(14.0, 0.159673659674)
(15.0, 0.129006410256)
(16.0, 0.140796703297)
(17.0, 0.2)
(18.0, 0.139166666667)
(19.0, 0.136877828054)
(20.0, 0.112745098039)
(21.0, 0.162573099415)
(22.0, 0.12)
(23.0, 0.13253968254)
(24.0, 0.141895141895)
(25.0, 0.132411067194)
(26.0, 0.123188405797)
(27.0, 0.130666666667)
(28.0, 0.153846153846)
(29.0, 0.0712250712251)
(30.0, 0.0855379188713)
(31.0, 0.117816091954)
(32.0, 0.0896551724138)
(33.0, 0.100537634409)
(35.0, 0.0944264069264)
(36.0, 0.114973262032)
(37.0, 0.161344537815)
(38.0, 0.118253968254)
(39.0, 0.114114114114)
(40.0, 0.0960170697013)
(41.0, 0.113360323887)
(43.0, 0.0609756097561)
(44.0, 0.0836236933798)
(45.0, 0.100775193798)
(46.0, 0.131078224101)
(47.0, 0.111111111111)
(48.0, 0.106280193237)
(49.0, 0.123959296947)
(50.0, 0.0992907801418)
(53.0, 0.0996078431373)
(55.0, 0.0761973875181)
(56.0, 0.0978336827393)
(59.0, 0.0748746867168)
(60.0, 0.0961887477314)
(61.0, 0.109877264757)
(62.0, 0.123728813559)
(63.0, 0.075956284153)
(64.0, 0.0835536753041)
(68.0, 0.0629370629371)
(70.0, 0.0851624231782)
(71.0, 0.0639386189258)
(72.0, 0.0917874396135)
(78.0, 0.0617543859649)
(79.0, 0.0632262474368)
(81.0, 0.064264849075)
(90.0, 0.0854231974922)
(99.0, 0.064647766323)
(100.0, 0.0629076372817)
(108.0, 0.0630727762803)
(109.0, 0.0738846764239)
(113.0, 0.0565110565111)
(116.0, 0.0530973451327)
(119.0, 0.0585027998821)
(124.0, 0.0502641918439)
(125.0, 0.0662401705984)
(127.0, 0.0349677419355)
(131.0, 0.0381540697674)
(149.0, 0.0447302208555)
(169.0, 0.0468941634803)
(192.0, 0.0380395433027)
(250.0, 0.0309194201384)
(255.0, 0.0284522241044)
(257.0, 0.0255982708044)
(395.0, 0.0186166069481)
(402.0, 0.017343358396)
(645.0, 0.0108186412019)
(714.0, 0.00958453831445)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.186363636364)
(5.0, 0.170411985019)
(6.0, 0.186832740214)
(7.0, 0.162735849057)
(8.0, 0.184801381693)
(9.0, 0.165311653117)
(10.0, 0.158665105386)
(11.0, 0.166371158392)
(12.0, 0.155555555556)
(13.0, 0.146753246753)
(14.0, 0.160468319559)
(15.0, 0.142857142857)
(16.0, 0.154135338346)
(17.0, 0.174761904762)
(18.0, 0.145833333333)
(19.0, 0.144050802139)
(20.0, 0.179738562092)
(21.0, 0.0985797827903)
(22.0, 0.138947368421)
(23.0, 0.118253968254)
(24.0, 0.164502164502)
(25.0, 0.143280632411)
(26.0, 0.095652173913)
(27.0, 0.116666666667)
(28.0, 0.147692307692)
(29.0, 0.106552706553)
(30.0, 0.12962962963)
(31.0, 0.137931034483)
(32.0, 0.160459770115)
(33.0, 0.127598566308)
(34.0, 0.10685483871)
(35.0, 0.0909090909091)
(36.0, 0.126559714795)
(37.0, 0.0928571428571)
(38.0, 0.107936507937)
(39.0, 0.105855855856)
(40.0, 0.118776671408)
(42.0, 0.110897435897)
(43.0, 0.0739837398374)
(44.0, 0.15331010453)
(45.0, 0.105204872647)
(46.0, 0.0983086680761)
(47.0, 0.131565656566)
(48.0, 0.0724637681159)
(49.0, 0.122417514647)
(50.0, 0.117907801418)
(51.0, 0.108276643991)
(52.0, 0.0987755102041)
(53.0, 0.101960784314)
(54.0, 0.102815485168)
(55.0, 0.124818577649)
(56.0, 0.0922431865828)
(57.0, 0.0727272727273)
(60.0, 0.0750151240169)
(62.0, 0.0887005649718)
(63.0, 0.0846994535519)
(65.0, 0.0860215053763)
(66.0, 0.115575396825)
(67.0, 0.0860576923077)
(68.0, 0.0727272727273)
(70.0, 0.0750658472344)
(76.0, 0.0833024805628)
(77.0, 0.0875675675676)
(79.0, 0.0727956254272)
(91.0, 0.0914198161389)
(96.0, 0.0857927247769)
(99.0, 0.0573453608247)
(102.0, 0.0583838383838)
(108.0, 0.0607367475292)
(110.0, 0.0507095880928)
(111.0, 0.0642201834862)
(113.0, 0.0619164619165)
(115.0, 0.0489886219975)
(122.0, 0.0574229691877)
(130.0, 0.0647145669291)
(145.0, 0.0555500837191)
(152.0, 0.0536912751678)
(178.0, 0.0430519480519)
(190.0, 0.0479576743657)
(236.0, 0.0355452844723)
(239.0, 0.0393334763642)
(266.0, 0.0307639128932)
(378.0, 0.0238723404255)
(388.0, 0.0242917704058)
(606.0, 0.0153921342515)
(624.0, 0.0141354831695)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.15671641791)
(5.0, 0.190265486726)
(6.0, 0.173434856176)
(7.0, 0.185714285714)
(8.0, 0.178222222222)
(9.0, 0.153189577718)
(10.0, 0.165613147914)
(11.0, 0.148962148962)
(12.0, 0.167700258398)
(13.0, 0.146646795827)
(14.0, 0.165792540793)
(15.0, 0.132352941176)
(16.0, 0.142368742369)
(17.0, 0.172085385878)
(18.0, 0.155555555556)
(19.0, 0.126521298174)
(20.0, 0.159197012138)
(21.0, 0.142758857929)
(22.0, 0.129411764706)
(23.0, 0.154761904762)
(24.0, 0.126559714795)
(25.0, 0.140033879164)
(26.0, 0.147562582345)
(27.0, 0.165238095238)
(28.0, 0.184175824176)
(29.0, 0.110398860399)
(30.0, 0.142857142857)
(31.0, 0.147431386348)
(32.0, 0.0873563218391)
(33.0, 0.165161290323)
(34.0, 0.134072580645)
(35.0, 0.127946127946)
(36.0, 0.0980392156863)
(38.0, 0.118518518519)
(40.0, 0.130867709815)
(41.0, 0.118218623482)
(42.0, 0.113461538462)
(43.0, 0.121544715447)
(44.0, 0.190476190476)
(45.0, 0.09449981543)
(46.0, 0.1088794926)
(47.0, 0.0939393939394)
(48.0, 0.0718196457327)
(49.0, 0.126271970398)
(50.0, 0.0984042553191)
(51.0, 0.133503401361)
(52.0, 0.124081632653)
(53.0, 0.101960784314)
(54.0, 0.116515837104)
(56.0, 0.114954577219)
(57.0, 0.111111111111)
(58.0, 0.0850649350649)
(59.0, 0.12656641604)
(61.0, 0.126241963764)
(62.0, 0.0980225988701)
(66.0, 0.101686507937)
(67.0, 0.0909855769231)
(71.0, 0.0922847399829)
(72.0, 0.0869565217391)
(73.0, 0.0849094567404)
(74.0, 0.107981220657)
(76.0, 0.106997408367)
(82.0, 0.0936708860759)
(84.0, 0.121951219512)
(89.0, 0.0903501737503)
(92.0, 0.0845193508115)
(96.0, 0.0879661404713)
(98.0, 0.0625)
(101.0, 0.0641104926819)
(108.0, 0.0686433063792)
(113.0, 0.0532350532351)
(122.0, 0.0708683473389)
(123.0, 0.0805785123967)
(128.0, 0.0593015873016)
(138.0, 0.0710239651416)
(141.0, 0.0688145136065)
(194.0, 0.0541012216405)
(214.0, 0.0458284896718)
(218.0, 0.0407407407407)
(252.0, 0.0423775100402)
(292.0, 0.0362963846796)
(301.0, 0.0355996498395)
(362.0, 0.0296502630764)
(536.0, 0.0209681612806)
(583.0, 0.0191584070271)
};

%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.182857142857)
(5.0, 0.20527306968)
(6.0, 0.18125)
(7.0, 0.20859375)
(8.0, 0.187978142077)
(9.0, 0.179300291545)
(10.0, 0.162774725275)
(11.0, 0.199799196787)
(12.0, 0.164387464387)
(13.0, 0.176548089592)
(14.0, 0.156926406926)
(15.0, 0.161928651059)
(16.0, 0.183431952663)
(17.0, 0.154603174603)
(18.0, 0.170052083333)
(19.0, 0.16887254902)
(20.0, 0.185729847495)
(21.0, 0.159969817016)
(22.0, 0.176731301939)
(23.0, 0.126050420168)
(24.0, 0.172294372294)
(25.0, 0.150197628458)
(26.0, 0.142621870883)
(27.0, 0.150833333333)
(28.0, 0.135824175824)
(29.0, 0.156125356125)
(30.0, 0.13443963444)
(31.0, 0.145320197044)
(32.0, 0.134865900383)
(33.0, 0.17688172043)
(34.0, 0.15)
(35.0, 0.139204545455)
(36.0, 0.149732620321)
(37.0, 0.160336134454)
(38.0, 0.146560846561)
(39.0, 0.134534534535)
(40.0, 0.0938833570413)
(42.0, 0.111538461538)
(44.0, 0.148664343786)
(45.0, 0.12938353636)
(46.0, 0.136011275546)
(47.0, 0.165656565657)
(48.0, 0.161674718196)
(49.0, 0.0989824236818)
(50.0, 0.0820035460993)
(51.0, 0.136054421769)
(52.0, 0.0910204081633)
(54.0, 0.108848667672)
(55.0, 0.110546686018)
(56.0, 0.141160027952)
(57.0, 0.113131313131)
(59.0, 0.146616541353)
(61.0, 0.131502045587)
(63.0, 0.109289617486)
(64.0, 0.089194429755)
(65.0, 0.10582010582)
(67.0, 0.1)
(68.0, 0.10303030303)
(69.0, 0.102668475803)
(71.0, 0.101449275362)
(76.0, 0.085338763421)
(80.0, 0.10323010323)
(83.0, 0.0864197530864)
(84.0, 0.0852152965974)
(85.0, 0.0808110490743)
(86.0, 0.0823293172691)
(89.0, 0.0777866880513)
(91.0, 0.0926966292135)
(93.0, 0.0656898656899)
(95.0, 0.0977092099112)
(100.0, 0.103513570377)
(113.0, 0.0755118755119)
(114.0, 0.0767374517375)
(116.0, 0.0867877658749)
(120.0, 0.0853252209184)
(125.0, 0.087831534053)
(140.0, 0.0736274198667)
(143.0, 0.0599797365755)
(199.0, 0.0534030871232)
(204.0, 0.0510319688685)
(223.0, 0.0473879062114)
(268.0, 0.0408284863101)
(292.0, 0.0421668058704)
(297.0, 0.0398016833852)
(434.0, 0.0274662713758)
(490.0, 0.0258693237284)
(576.0, 0.0224626180443)
};


\end{loglogaxis}
\end{tikzpicture}



==> nfigs/fcl/router_cc_fclb.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Clustering Coefficient}},
    title={\LARGE{Chung Lu Binning}}
]

%G
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1.0, 0.0)
(3.0, 0.353011329756)
(5.0, 0.349058380414)
(7.0, 0.291534391534)
(9.0, 0.113906926407)
(11.0, 0.17573953824)
(13.0, 0.108121702859)
(15.0, 0.127252747253)
(17.0, 0.109081757703)
(19.0, 0.037263501892)
(21.0, 0.0614035087719)
(23.0, 0.0422234770061)
(25.0, 0.148992094862)
(27.0, 0.0)
(29.0, 0.076354679803)
(31.0, 0.0866995073892)
(33.0, 0.0396749755621)
(35.0, 0.0216660300484)
(37.0, 0.022178481002)
(40.0, 0.0483641536273)
(43.0, 0.0343300110742)
(45.0, 0.0252435764064)
(47.0, 0.0313131313131)
(49.0, 0.0150394570409)
(52.0, 0.0461969403146)
(55.0, 0.037037037037)
(57.0, 0.0491582491582)
(61.0, 0.0103825136612)
(64.0, 0.0296139608673)
(69.0, 0.0214380897188)
(76.0, 0.00666666666667)
(87.0, 0.0361344537815)
(94.0, 0.0251658659346)
(109.0, 0.0215129606771)
(112.0, 0.0304054054054)
(130.0, 0.0217054263566)
(133.0, 0.0231259968102)
(142.0, 0.0186022610483)
(180.0, 0.0135319677219)
(252.0, 0.0102763548979)
(378.0, 0.0121258052293)
(693.0, 0.00488684745905)
(1460.0, 0.0019272176419)
};
%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.210352422907)
(5.0, 0.178974358974)
(6.0, 0.150773195876)
(7.0, 0.144890510949)
(8.0, 0.147591522158)
(9.0, 0.145461309524)
(10.0, 0.142485119048)
(11.0, 0.111574074074)
(12.0, 0.080701754386)
(13.0, 0.0993348115299)
(14.0, 0.0885167464115)
(15.0, 0.0998931623932)
(16.0, 0.051510989011)
(17.0, 0.0994708994709)
(18.0, 0.0702380952381)
(19.0, 0.0539215686275)
(20.0, 0.0544662309368)
(21.0, 0.0543859649123)
(22.0, 0.08)
(23.0, 0.0228571428571)
(24.0, 0.0497835497835)
(25.0, 0.0158102766798)
(26.0, 0.0590062111801)
(27.0, 0.07)
(28.0, 0.0169230769231)
(29.0, 0.0296296296296)
(31.0, 0.0523399014778)
(32.0, 0.0218390804598)
(33.0, 0.0424731182796)
(34.0, 0.0270161290323)
(35.0, 0.0407196969697)
(37.0, 0.0634453781513)
(38.0, 0.0333333333333)
(40.0, 0.0234708392603)
(41.0, 0.0168690958165)
(42.0, 0.0320512820513)
(44.0, 0.030487804878)
(45.0, 0.0265780730897)
(46.0, 0.0264270613108)
(47.0, 0.0247474747475)
(48.0, 0.0473429951691)
(49.0, 0.0393154486586)
(50.0, 0.0403368794326)
(51.0, 0.0425170068027)
(52.0, 0.0310204081633)
(54.0, 0.0377073906486)
(55.0, 0.0308417997097)
(56.0, 0.040298159795)
(57.0, 0.0222222222222)
(63.0, 0.0357012750455)
(65.0, 0.0276497695853)
(66.0, 0.0510912698413)
(67.0, 0.0274038461538)
(68.0, 0.0205128205128)
(69.0, 0.0506558118498)
(70.0, 0.0425812115891)
(71.0, 0.0311167945439)
(72.0, 0.0260869565217)
(77.0, 0.0277477477477)
(78.0, 0.0357894736842)
(80.0, 0.032634032634)
(86.0, 0.0209409064831)
(100.0, 0.0199873763939)
(101.0, 0.0276231704803)
(104.0, 0.0407687827606)
(109.0, 0.0280373831776)
(110.0, 0.0269989615784)
(117.0, 0.0228832951945)
(119.0, 0.0287356321839)
(124.0, 0.0239804904484)
(127.0, 0.0242580645161)
(133.0, 0.0263065179096)
(148.0, 0.0261691072272)
(155.0, 0.0211558307534)
(186.0, 0.0206699928724)
(203.0, 0.0219402985075)
(235.0, 0.0159464259287)
(297.0, 0.0166032514701)
(351.0, 0.012844580575)
(360.0, 0.0112983740982)
(605.0, 0.00726709751354)
(706.0, 0.00640922022501)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.211136890951)
(5.0, 0.18791312559)
(6.0, 0.190476190476)
(7.0, 0.170776255708)
(8.0, 0.150171821306)
(9.0, 0.177455357143)
(10.0, 0.145896656535)
(11.0, 0.151004728132)
(12.0, 0.134550989346)
(13.0, 0.138181818182)
(14.0, 0.123333333333)
(15.0, 0.151041666667)
(16.0, 0.113553113553)
(17.0, 0.108225108225)
(18.0, 0.122368421053)
(19.0, 0.112920168067)
(20.0, 0.0990712074303)
(21.0, 0.0701754385965)
(22.0, 0.100584795322)
(23.0, 0.0958333333333)
(24.0, 0.0887445887446)
(25.0, 0.102766798419)
(26.0, 0.0945652173913)
(27.0, 0.0761111111111)
(28.0, 0.0861538461538)
(29.0, 0.0940170940171)
(30.0, 0.0720899470899)
(31.0, 0.051724137931)
(32.0, 0.0551724137931)
(33.0, 0.0967741935484)
(34.0, 0.0423387096774)
(35.0, 0.0549242424242)
(36.0, 0.0748663101604)
(37.0, 0.0470588235294)
(38.0, 0.0790476190476)
(39.0, 0.0485485485485)
(40.0, 0.0682788051209)
(41.0, 0.0479082321188)
(42.0, 0.0791666666667)
(44.0, 0.0731707317073)
(45.0, 0.0487264673311)
(46.0, 0.0430761099366)
(47.0, 0.0670033670034)
(48.0, 0.0615942028986)
(49.0, 0.0661424606846)
(50.0, 0.0381205673759)
(51.0, 0.0642006802721)
(53.0, 0.0725490196078)
(55.0, 0.0471698113208)
(56.0, 0.0517120894479)
(57.0, 0.0498316498316)
(58.0, 0.0292207792208)
(62.0, 0.0559322033898)
(63.0, 0.0530054644809)
(65.0, 0.0486431131592)
(66.0, 0.0714285714286)
(67.0, 0.0408653846154)
(68.0, 0.0550116550117)
(70.0, 0.0741878841089)
(71.0, 0.055200341006)
(73.0, 0.0466800804829)
(76.0, 0.0392447241762)
(78.0, 0.0578947368421)
(82.0, 0.0544303797468)
(84.0, 0.0457693465824)
(85.0, 0.0811049074346)
(96.0, 0.0599405170442)
(99.0, 0.0509020618557)
(102.0, 0.0678787878788)
(103.0, 0.0384158415842)
(105.0, 0.0479725870931)
(115.0, 0.0457490518331)
(122.0, 0.0333333333333)
(135.0, 0.0390749601276)
(139.0, 0.0419708029197)
(176.0, 0.0304963125374)
(182.0, 0.0378646803228)
(184.0, 0.031267075466)
(205.0, 0.0265327025313)
(209.0, 0.0292669199381)
(237.0, 0.0319330787416)
(243.0, 0.0331258644537)
(327.0, 0.0220702754036)
(337.0, 0.0222718741621)
(532.0, 0.013824588936)
(594.0, 0.013170530937)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.209125475285)
(5.0, 0.177235772358)
(6.0, 0.157360406091)
(7.0, 0.175392670157)
(8.0, 0.167365967366)
(9.0, 0.146085552865)
(10.0, 0.189209726444)
(11.0, 0.156172839506)
(12.0, 0.152962962963)
(13.0, 0.135944055944)
(14.0, 0.143754619364)
(15.0, 0.144230769231)
(16.0, 0.151098901099)
(17.0, 0.150290360046)
(18.0, 0.137719298246)
(19.0, 0.148634453782)
(20.0, 0.134284016637)
(21.0, 0.136173767753)
(22.0, 0.134210526316)
(23.0, 0.0916666666667)
(24.0, 0.168398268398)
(25.0, 0.123137731833)
(26.0, 0.111660079051)
(27.0, 0.0922222222222)
(28.0, 0.12358974359)
(29.0, 0.0854700854701)
(30.0, 0.102380952381)
(31.0, 0.115315718764)
(32.0, 0.109195402299)
(33.0, 0.131182795699)
(34.0, 0.0936379928315)
(35.0, 0.0842803030303)
(36.0, 0.0833333333333)
(37.0, 0.0680672268908)
(38.0, 0.0936507936508)
(39.0, 0.0570570570571)
(40.0, 0.0910384068279)
(41.0, 0.0925775978408)
(42.0, 0.100641025641)
(43.0, 0.0905487804878)
(44.0, 0.082462253194)
(45.0, 0.0819490586932)
(46.0, 0.0761099365751)
(47.0, 0.108585858586)
(48.0, 0.0782608695652)
(49.0, 0.0814061054579)
(50.0, 0.0697399527187)
(51.0, 0.0926870748299)
(52.0, 0.0655782312925)
(53.0, 0.0611764705882)
(54.0, 0.0414781297134)
(55.0, 0.0852685050798)
(57.0, 0.0700336700337)
(58.0, 0.0782467532468)
(60.0, 0.0689655172414)
(61.0, 0.0660432495617)
(64.0, 0.0573770491803)
(66.0, 0.0570436507937)
(67.0, 0.0689903846154)
(74.0, 0.0473395931142)
(75.0, 0.0563165905632)
(77.0, 0.0479279279279)
(78.0, 0.0610526315789)
(80.0, 0.0879120879121)
(81.0, 0.0499837715028)
(91.0, 0.0674157303371)
(94.0, 0.0754897276636)
(95.0, 0.0568022440393)
(100.0, 0.0551230801599)
(101.0, 0.0599876314162)
(114.0, 0.0624195624196)
(117.0, 0.0485125858124)
(118.0, 0.0805097451274)
(125.0, 0.0469145675063)
(126.0, 0.0537634408602)
(127.0, 0.0583225806452)
(129.0, 0.0488688913886)
(135.0, 0.0510366826156)
(138.0, 0.0541394335512)
(142.0, 0.0580678314491)
(151.0, 0.0505169599129)
(186.0, 0.0372416250891)
(199.0, 0.0423184502227)
(205.0, 0.0433595083646)
(220.0, 0.0379655857608)
(242.0, 0.0448047419805)
(255.0, 0.0367024280068)
(293.0, 0.0341272662638)
(467.0, 0.0222562106044)
(559.0, 0.0202459217545)
};

%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.16577540107)
(5.0, 0.144194756554)
(6.0, 0.166666666667)
(7.0, 0.148905109489)
(8.0, 0.15503875969)
(9.0, 0.155363155363)
(10.0, 0.152129120879)
(11.0, 0.128257887517)
(12.0, 0.183141762452)
(13.0, 0.168)
(14.0, 0.139657444005)
(15.0, 0.127849002849)
(16.0, 0.128898128898)
(17.0, 0.156825396825)
(18.0, 0.150757575758)
(19.0, 0.148729946524)
(20.0, 0.149600580973)
(21.0, 0.142923976608)
(22.0, 0.169529085873)
(23.0, 0.144973544974)
(24.0, 0.126503126503)
(25.0, 0.109025032938)
(26.0, 0.0971673254282)
(27.0, 0.136060606061)
(28.0, 0.140170940171)
(29.0, 0.0830959164292)
(30.0, 0.0893592004703)
(31.0, 0.0906403940887)
(32.0, 0.107535121328)
(33.0, 0.131720430108)
(34.0, 0.0934750733138)
(35.0, 0.118897306397)
(36.0, 0.116221033868)
(37.0, 0.0962785114046)
(38.0, 0.105158730159)
(39.0, 0.102852852853)
(40.0, 0.0867709815078)
(41.0, 0.0804318488529)
(42.0, 0.0863247863248)
(43.0, 0.0939024390244)
(45.0, 0.109265411591)
(46.0, 0.0776955602537)
(47.0, 0.0734006734007)
(48.0, 0.0869565217391)
(49.0, 0.0716928769658)
(50.0, 0.0904255319149)
(51.0, 0.0926870748299)
(52.0, 0.0759183673469)
(54.0, 0.0904977375566)
(55.0, 0.0816400580552)
(56.0, 0.0730258560447)
(58.0, 0.0948051948052)
(60.0, 0.0868118572293)
(61.0, 0.0804597701149)
(62.0, 0.0853107344633)
(63.0, 0.0838797814208)
(64.0, 0.0941300898995)
(67.0, 0.0682692307692)
(68.0, 0.0969696969697)
(69.0, 0.0728177295341)
(71.0, 0.0843989769821)
(72.0, 0.0815734989648)
(73.0, 0.072032193159)
(75.0, 0.0654490106545)
(76.0, 0.0797235591756)
(77.0, 0.0774774774775)
(78.0, 0.0687719298246)
(79.0, 0.0745044429255)
(85.0, 0.0881575080811)
(97.0, 0.0692049272116)
(98.0, 0.0629385964912)
(99.0, 0.0897766323024)
(104.0, 0.0797903319744)
(113.0, 0.0684684684685)
(118.0, 0.072263868066)
(120.0, 0.0617847312763)
(121.0, 0.069933057969)
(128.0, 0.0600634920635)
(139.0, 0.0689136968656)
(140.0, 0.0647413519518)
(141.0, 0.062141591075)
(150.0, 0.0566280566281)
(190.0, 0.054272385937)
(206.0, 0.0461218970347)
(210.0, 0.0490523968785)
(217.0, 0.0475114105629)
(245.0, 0.0461177430874)
(255.0, 0.0412510195119)
(265.0, 0.0416509447653)
(440.0, 0.0284421595979)
(485.0, 0.0257639407919)
};


\end{loglogaxis}
\end{tikzpicture}



==> nfigs/fcl/router_cc_tcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Clustering Coefficient}},
    title={\LARGE{Transitive Chung Lu}}
]

%G
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1.0, 0.0)
(3.0, 0.353011329756)
(5.0, 0.349058380414)
(7.0, 0.291534391534)
(9.0, 0.113906926407)
(11.0, 0.17573953824)
(13.0, 0.108121702859)
(15.0, 0.127252747253)
(17.0, 0.109081757703)
(19.0, 0.037263501892)
(21.0, 0.0614035087719)
(23.0, 0.0422234770061)
(25.0, 0.148992094862)
(27.0, 0.0)
(29.0, 0.076354679803)
(31.0, 0.0866995073892)
(33.0, 0.0396749755621)
(35.0, 0.0216660300484)
(37.0, 0.022178481002)
(40.0, 0.0483641536273)
(43.0, 0.0343300110742)
(45.0, 0.0252435764064)
(47.0, 0.0313131313131)
(49.0, 0.0150394570409)
(52.0, 0.0461969403146)
(55.0, 0.037037037037)
(57.0, 0.0491582491582)
(61.0, 0.0103825136612)
(64.0, 0.0296139608673)
(69.0, 0.0214380897188)
(76.0, 0.00666666666667)
(87.0, 0.0361344537815)
(94.0, 0.0251658659346)
(109.0, 0.0215129606771)
(112.0, 0.0304054054054)
(130.0, 0.0217054263566)
(133.0, 0.0231259968102)
(142.0, 0.0186022610483)
(180.0, 0.0135319677219)
(252.0, 0.0102763548979)
(378.0, 0.0121258052293)
(693.0, 0.00488684745905)
(1460.0, 0.0019272176419)
};
%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.194877505568)
(5.0, 0.159443552702)
(6.0, 0.160073260073)
(7.0, 0.156428571429)
(8.0, 0.151773049645)
(9.0, 0.174311926606)
(10.0, 0.140552995392)
(11.0, 0.136304909561)
(12.0, 0.131428571429)
(13.0, 0.149090909091)
(14.0, 0.122294372294)
(15.0, 0.12358974359)
(16.0, 0.157842157842)
(17.0, 0.092380952381)
(18.0, 0.129166666667)
(19.0, 0.078431372549)
(20.0, 0.1279178338)
(21.0, 0.0810359231412)
(22.0, 0.093567251462)
(23.0, 0.11746031746)
(24.0, 0.123376623377)
(25.0, 0.106719367589)
(26.0, 0.0917874396135)
(27.0, 0.123333333333)
(28.0, 0.0992307692308)
(29.0, 0.110398860399)
(30.0, 0.0907029478458)
(31.0, 0.0796387520525)
(32.0, 0.114942528736)
(33.0, 0.0802867383513)
(34.0, 0.0241935483871)
(35.0, 0.0776515151515)
(36.0, 0.078431372549)
(37.0, 0.0981512605042)
(38.0, 0.0674603174603)
(39.0, 0.0825825825826)
(40.0, 0.0839260312945)
(41.0, 0.0479082321188)
(42.0, 0.0769230769231)
(43.0, 0.0841463414634)
(44.0, 0.0731707317073)
(45.0, 0.0908084163898)
(46.0, 0.0655391120507)
(47.0, 0.0828282828283)
(48.0, 0.0787439613527)
(50.0, 0.0562943262411)
(51.0, 0.0612244897959)
(53.0, 0.0847058823529)
(54.0, 0.0502765208648)
(55.0, 0.0669448476052)
(56.0, 0.0510132774284)
(57.0, 0.0424242424242)
(61.0, 0.0683810637054)
(62.0, 0.0785310734463)
(63.0, 0.0830601092896)
(65.0, 0.0552995391705)
(68.0, 0.04662004662)
(73.0, 0.0655935613682)
(74.0, 0.0316901408451)
(80.0, 0.0457875457875)
(91.0, 0.0400919305414)
(94.0, 0.0322503583373)
(98.0, 0.0478070175439)
(110.0, 0.0477673935618)
(111.0, 0.0417940876656)
(115.0, 0.0458280657396)
(117.0, 0.0398169336384)
(122.0, 0.0315826330532)
(125.0, 0.041050246568)
(128.0, 0.0283174603175)
(129.0, 0.0383702037245)
(145.0, 0.0291539446469)
(147.0, 0.0273946360153)
(160.0, 0.0361202934774)
(170.0, 0.0343598517251)
(180.0, 0.0253919888275)
(228.0, 0.0213569321534)
(241.0, 0.0199711683837)
(312.0, 0.0148867313916)
(365.0, 0.013317504528)
(368.0, 0.0148364398533)
(623.0, 0.00849306529531)
(710.0, 0.0078472738315)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.174311926606)
(5.0, 0.201310861423)
(6.0, 0.199669966997)
(7.0, 0.179914529915)
(8.0, 0.176489533011)
(9.0, 0.161719233148)
(10.0, 0.177272727273)
(11.0, 0.156130268199)
(12.0, 0.192114695341)
(13.0, 0.160330578512)
(14.0, 0.150568181818)
(15.0, 0.149216524217)
(16.0, 0.143356643357)
(17.0, 0.138961038961)
(18.0, 0.149038461538)
(19.0, 0.158333333333)
(20.0, 0.1279178338)
(21.0, 0.115705931495)
(22.0, 0.108947368421)
(23.0, 0.119047619048)
(24.0, 0.143939393939)
(25.0, 0.148221343874)
(26.0, 0.11865942029)
(27.0, 0.16)
(28.0, 0.113333333333)
(29.0, 0.103038936372)
(30.0, 0.142857142857)
(31.0, 0.104679802956)
(32.0, 0.095894909688)
(33.0, 0.0930107526882)
(35.0, 0.125)
(36.0, 0.129768270945)
(37.0, 0.0823529411765)
(39.0, 0.0985985985986)
(40.0, 0.129445234708)
(41.0, 0.150247413405)
(42.0, 0.120769230769)
(44.0, 0.0847851335656)
(45.0, 0.107973421927)
(46.0, 0.0634249471459)
(47.0, 0.0828282828283)
(49.0, 0.104995374653)
(50.0, 0.111037234043)
(53.0, 0.0690196078431)
(54.0, 0.0972850678733)
(59.0, 0.0854218880535)
(60.0, 0.0871143375681)
(61.0, 0.0385739333723)
(62.0, 0.109039548023)
(65.0, 0.0880696364567)
(69.0, 0.0737222976029)
(70.0, 0.0935030728709)
(71.0, 0.0763000852515)
(72.0, 0.0518978605935)
(74.0, 0.0715962441315)
(76.0, 0.0659015179563)
(80.0, 0.0792540792541)
(85.0, 0.0777255362915)
(86.0, 0.0952380952381)
(88.0, 0.0645690834473)
(97.0, 0.0351623740202)
(98.0, 0.0671052631579)
(114.0, 0.0474581724582)
(115.0, 0.0534134007585)
(116.0, 0.0563577084304)
(122.0, 0.059943977591)
(123.0, 0.0607438016529)
(126.0, 0.0337004982953)
(138.0, 0.0528322440087)
(148.0, 0.0451582427964)
(159.0, 0.0463824922424)
(181.0, 0.0430606992656)
(183.0, 0.0492326580724)
(208.0, 0.0376983187308)
(215.0, 0.031889449907)
(290.0, 0.027608401084)
(319.0, 0.0251367647646)
(356.0, 0.022246763016)
(377.0, 0.0199500891266)
(583.0, 0.0147011692089)
(639.0, 0.012193556668)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.188191881919)
(5.0, 0.177595628415)
(6.0, 0.1875)
(7.0, 0.173964497041)
(8.0, 0.152643678161)
(9.0, 0.187743950039)
(10.0, 0.177795031056)
(11.0, 0.160424469413)
(12.0, 0.142661179698)
(13.0, 0.172363636364)
(14.0, 0.16189674523)
(15.0, 0.144007155635)
(16.0, 0.152955152955)
(17.0, 0.133947772657)
(18.0, 0.148611111111)
(19.0, 0.136697860963)
(20.0, 0.141437908497)
(21.0, 0.130604288499)
(22.0, 0.103859649123)
(23.0, 0.118681318681)
(24.0, 0.121645021645)
(25.0, 0.099532878189)
(26.0, 0.109601449275)
(27.0, 0.12037037037)
(28.0, 0.122051282051)
(29.0, 0.132478632479)
(30.0, 0.181216931217)
(31.0, 0.107963875205)
(32.0, 0.169540229885)
(33.0, 0.0967741935484)
(34.0, 0.10685483871)
(35.0, 0.116477272727)
(36.0, 0.115270350564)
(37.0, 0.0756302521008)
(38.0, 0.0738095238095)
(39.0, 0.119369369369)
(40.0, 0.0886676149834)
(41.0, 0.122807017544)
(42.0, 0.0984615384615)
(43.0, 0.0873983739837)
(44.0, 0.110046457607)
(45.0, 0.0855481727575)
(46.0, 0.0824524312896)
(47.0, 0.0878787878788)
(49.0, 0.102682701203)
(50.0, 0.0901300236407)
(52.0, 0.107755102041)
(53.0, 0.112156862745)
(54.0, 0.135746606335)
(55.0, 0.0674891146589)
(59.0, 0.0708020050125)
(63.0, 0.0978142076503)
(69.0, 0.0734961555857)
(70.0, 0.0722124670764)
(72.0, 0.0782608695652)
(73.0, 0.0744466800805)
(76.0, 0.0670122176971)
(78.0, 0.0543859649123)
(79.0, 0.0591250854409)
(80.0, 0.0709290709291)
(81.0, 0.0545277507303)
(83.0, 0.0645061728395)
(84.0, 0.0752785305631)
(89.0, 0.0641539695269)
(93.0, 0.0556776556777)
(97.0, 0.0562150055991)
(107.0, 0.0635531135531)
(110.0, 0.0659397715472)
(111.0, 0.070166496772)
(119.0, 0.0674918950781)
(129.0, 0.0486189226347)
(130.0, 0.0533956692913)
(134.0, 0.058986814712)
(135.0, 0.0543403964457)
(155.0, 0.047213622291)
(178.0, 0.0465584415584)
(181.0, 0.0412403490051)
(186.0, 0.0413399857448)
(235.0, 0.0320038478615)
(297.0, 0.0292862907875)
(301.0, 0.0261498058405)
(342.0, 0.0264272080514)
(398.0, 0.0235775476282)
(461.0, 0.0197505494192)
(556.0, 0.0164380699956)
};

%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.183962264151)
(5.0, 0.193973634652)
(6.0, 0.173570019724)
(7.0, 0.182978723404)
(8.0, 0.174316939891)
(9.0, 0.181428571429)
(10.0, 0.185714285714)
(11.0, 0.158148148148)
(12.0, 0.141463414634)
(13.0, 0.168875192604)
(14.0, 0.143810991269)
(15.0, 0.155372405372)
(16.0, 0.16403109086)
(17.0, 0.147619047619)
(18.0, 0.147115384615)
(19.0, 0.16796875)
(20.0, 0.134259259259)
(21.0, 0.14889788574)
(22.0, 0.131174089069)
(23.0, 0.149319727891)
(24.0, 0.168991502325)
(25.0, 0.125)
(26.0, 0.120018115942)
(27.0, 0.13619047619)
(28.0, 0.138461538462)
(29.0, 0.13986013986)
(30.0, 0.138007054674)
(31.0, 0.12315270936)
(32.0, 0.115134099617)
(33.0, 0.109677419355)
(34.0, 0.122311827957)
(35.0, 0.119949494949)
(36.0, 0.102495543672)
(37.0, 0.121568627451)
(38.0, 0.116666666667)
(39.0, 0.135135135135)
(40.0, 0.115220483642)
(42.0, 0.106227106227)
(43.0, 0.103048780488)
(44.0, 0.120789779326)
(45.0, 0.093853820598)
(46.0, 0.0940803382664)
(48.0, 0.12270531401)
(49.0, 0.120259019426)
(51.0, 0.104591836735)
(52.0, 0.0775510204082)
(53.0, 0.154509803922)
(56.0, 0.0908455625437)
(57.0, 0.0888888888889)
(59.0, 0.0770676691729)
(62.0, 0.095197740113)
(63.0, 0.103278688525)
(64.0, 0.112638815442)
(65.0, 0.0890937019969)
(66.0, 0.0823412698413)
(67.0, 0.0889423076923)
(71.0, 0.0826939471441)
(74.0, 0.0954616588419)
(76.0, 0.106997408367)
(79.0, 0.0710868079289)
(80.0, 0.0662670662671)
(81.0, 0.0879584550471)
(84.0, 0.0719662752183)
(86.0, 0.0625358577166)
(89.0, 0.0916867147821)
(93.0, 0.0617826617827)
(97.0, 0.0591265397536)
(98.0, 0.080701754386)
(99.0, 0.0618556701031)
(106.0, 0.0765496639283)
(107.0, 0.0672161172161)
(111.0, 0.0800203873598)
(118.0, 0.0724137931034)
(124.0, 0.0632705595448)
(125.0, 0.0587764894042)
(130.0, 0.0577017716535)
(141.0, 0.0607861536857)
(144.0, 0.0591349515533)
(152.0, 0.0609395973154)
(170.0, 0.0443398916453)
(177.0, 0.0455829228243)
(195.0, 0.0477655440415)
(197.0, 0.0432461009781)
(253.0, 0.0399043824701)
(267.0, 0.0365351629503)
(323.0, 0.0331580996885)
(415.0, 0.0272455864031)
(430.0, 0.0224780581759)
(527.0, 0.0216357688113)
};


\end{loglogaxis}
\end{tikzpicture}



==> nfigs/fcl/router_cc_tclb.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Clustering Coefficient}},
    title={\LARGE{Transitive Chung Lu Binning}}
]

%G
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1.0, 0.0)
(3.0, 0.353011329756)
(5.0, 0.349058380414)
(7.0, 0.291534391534)
(9.0, 0.113906926407)
(11.0, 0.17573953824)
(13.0, 0.108121702859)
(15.0, 0.127252747253)
(17.0, 0.109081757703)
(19.0, 0.037263501892)
(21.0, 0.0614035087719)
(23.0, 0.0422234770061)
(25.0, 0.148992094862)
(27.0, 0.0)
(29.0, 0.076354679803)
(31.0, 0.0866995073892)
(33.0, 0.0396749755621)
(35.0, 0.0216660300484)
(37.0, 0.022178481002)
(40.0, 0.0483641536273)
(43.0, 0.0343300110742)
(45.0, 0.0252435764064)
(47.0, 0.0313131313131)
(49.0, 0.0150394570409)
(52.0, 0.0461969403146)
(55.0, 0.037037037037)
(57.0, 0.0491582491582)
(61.0, 0.0103825136612)
(64.0, 0.0296139608673)
(69.0, 0.0214380897188)
(76.0, 0.00666666666667)
(87.0, 0.0361344537815)
(94.0, 0.0251658659346)
(109.0, 0.0215129606771)
(112.0, 0.0304054054054)
(130.0, 0.0217054263566)
(133.0, 0.0231259968102)
(142.0, 0.0186022610483)
(180.0, 0.0135319677219)
(252.0, 0.0102763548979)
(378.0, 0.0121258052293)
(693.0, 0.00488684745905)
(1460.0, 0.0019272176419)
};
%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.18)
(5.0, 0.165320409262)
(6.0, 0.152610441767)
(7.0, 0.145637583893)
(8.0, 0.139635157546)
(9.0, 0.124675324675)
(10.0, 0.0980158730159)
(11.0, 0.115023474178)
(12.0, 0.0971428571429)
(13.0, 0.0814545454545)
(14.0, 0.0896464646465)
(15.0, 0.0761217948718)
(16.0, 0.0879120879121)
(17.0, 0.0937728937729)
(18.0, 0.060119047619)
(19.0, 0.0555555555556)
(20.0, 0.0672268907563)
(21.0, 0.0487329434698)
(22.0, 0.0602339181287)
(23.0, 0.0380952380952)
(24.0, 0.0422077922078)
(25.0, 0.0490118577075)
(26.0, 0.0402576489533)
(27.0, 0.0394444444444)
(28.0, 0.0492307692308)
(29.0, 0.0338319088319)
(30.0, 0.0224867724868)
(31.0, 0.0480295566502)
(32.0, 0.0425287356322)
(33.0, 0.0523297491039)
(34.0, 0.0376344086022)
(35.0, 0.0757575757576)
(36.0, 0.0392156862745)
(37.0, 0.0289075630252)
(38.0, 0.0492063492063)
(39.0, 0.03003003003)
(40.0, 0.0565433854908)
(41.0, 0.0238416554206)
(42.0, 0.0320512820513)
(43.0, 0.0426829268293)
(44.0, 0.0348432055749)
(45.0, 0.0531561461794)
(46.0, 0.026955602537)
(49.0, 0.031914893617)
(51.0, 0.0280612244898)
(54.0, 0.0380844645551)
(58.0, 0.0461038961039)
(59.0, 0.0363408521303)
(60.0, 0.0393224440411)
(63.0, 0.0352459016393)
(65.0, 0.0163850486431)
(66.0, 0.0203373015873)
(67.0, 0.01875)
(72.0, 0.0231884057971)
(73.0, 0.0124748490946)
(74.0, 0.0344287949922)
(81.0, 0.0266147354755)
(86.0, 0.0278255880666)
(89.0, 0.0223202352312)
(93.0, 0.0173382173382)
(96.0, 0.026538549531)
(98.0, 0.0162280701754)
(99.0, 0.0320017182131)
(100.0, 0.0180938354723)
(103.0, 0.0289108910891)
(116.0, 0.0263934171712)
(124.0, 0.0287223953394)
(126.0, 0.021243115657)
(134.0, 0.029262086514)
(150.0, 0.0215113072256)
(153.0, 0.0218101545254)
(166.0, 0.0181804578782)
(168.0, 0.0154801022271)
(181.0, 0.0186428974954)
(256.0, 0.0159347670474)
(265.0, 0.0140481235306)
(346.0, 0.0109668452098)
(357.0, 0.0111562027532)
(561.0, 0.00743134501574)
(672.0, 0.0065680565781)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.12380952381)
(5.0, 0.147329650092)
(6.0, 0.156288156288)
(7.0, 0.153333333333)
(8.0, 0.12385620915)
(9.0, 0.129568106312)
(10.0, 0.127021563342)
(11.0, 0.116402116402)
(12.0, 0.128551336146)
(13.0, 0.120893141946)
(14.0, 0.0938735177866)
(15.0, 0.109935897436)
(16.0, 0.114599686028)
(17.0, 0.0934065934066)
(18.0, 0.0976851851852)
(19.0, 0.0975935828877)
(20.0, 0.104938271605)
(21.0, 0.0842105263158)
(22.0, 0.0912280701754)
(23.0, 0.104761904762)
(24.0, 0.0901875901876)
(25.0, 0.0546772068511)
(26.0, 0.0845410628019)
(27.0, 0.0855555555556)
(28.0, 0.088)
(29.0, 0.0740740740741)
(30.0, 0.0489417989418)
(31.0, 0.0655172413793)
(32.0, 0.0605363984674)
(34.0, 0.0799731182796)
(35.0, 0.066829004329)
(36.0, 0.0436720142602)
(37.0, 0.0478991596639)
(38.0, 0.078835978836)
(39.0, 0.0665665665666)
(40.0, 0.0298719772404)
(41.0, 0.0618083670715)
(43.0, 0.069512195122)
(44.0, 0.0499419279907)
(45.0, 0.0590623846438)
(46.0, 0.0454545454545)
(48.0, 0.0497584541063)
(49.0, 0.0469472710453)
(50.0, 0.0425531914894)
(52.0, 0.0436734693878)
(53.0, 0.0541176470588)
(55.0, 0.0544267053701)
(56.0, 0.0443745632425)
(57.0, 0.0356902356902)
(58.0, 0.0477272727273)
(59.0, 0.0451127819549)
(60.0, 0.0270215769308)
(61.0, 0.0432495616598)
(66.0, 0.0436507936508)
(68.0, 0.0391608391608)
(70.0, 0.040825285338)
(71.0, 0.042199488491)
(73.0, 0.0301810865191)
(76.0, 0.0462791558682)
(79.0, 0.0502392344498)
(84.0, 0.0542005420054)
(86.0, 0.0438898450947)
(90.0, 0.0334378265413)
(91.0, 0.0326864147089)
(92.0, 0.0479400749064)
(93.0, 0.041514041514)
(95.0, 0.0525946704067)
(98.0, 0.0459429824561)
(108.0, 0.0397124887691)
(125.0, 0.0334532853525)
(130.0, 0.0300196850394)
(136.0, 0.0244641454382)
(140.0, 0.040622024754)
(156.0, 0.0316611493082)
(159.0, 0.0342969132778)
(160.0, 0.0298314923809)
(167.0, 0.0283074648928)
(176.0, 0.0344163178526)
(254.0, 0.021343198634)
(279.0, 0.0203787997698)
(341.0, 0.0203173273289)
(349.0, 0.0177741500225)
(490.0, 0.0126317029656)
(530.0, 0.0120536484388)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.171428571429)
(5.0, 0.140277777778)
(6.0, 0.165807560137)
(7.0, 0.119786096257)
(8.0, 0.152813852814)
(9.0, 0.136400322841)
(10.0, 0.149509803922)
(11.0, 0.143790849673)
(12.0, 0.14011299435)
(13.0, 0.132517482517)
(14.0, 0.121534493875)
(15.0, 0.136839351125)
(16.0, 0.118293471235)
(17.0, 0.129761904762)
(18.0, 0.100833333333)
(19.0, 0.142069327731)
(20.0, 0.0965537730244)
(21.0, 0.113145181795)
(22.0, 0.107894736842)
(23.0, 0.106015037594)
(24.0, 0.100721500722)
(25.0, 0.0918972332016)
(26.0, 0.120018115942)
(27.0, 0.0838095238095)
(28.0, 0.0707692307692)
(29.0, 0.0886356441912)
(30.0, 0.0835978835979)
(31.0, 0.0615763546798)
(32.0, 0.0666666666667)
(33.0, 0.078955453149)
(34.0, 0.0655241935484)
(35.0, 0.0719696969697)
(36.0, 0.0802139037433)
(37.0, 0.0675070028011)
(38.0, 0.0656084656085)
(39.0, 0.0664414414414)
(40.0, 0.0706495969654)
(41.0, 0.0512820512821)
(43.0, 0.0789634146341)
(44.0, 0.128919860627)
(45.0, 0.0797342192691)
(46.0, 0.0701902748414)
(48.0, 0.115942028986)
(49.0, 0.0872648781992)
(50.0, 0.0567375886525)
(51.0, 0.077664399093)
(52.0, 0.0775510204082)
(53.0, 0.0711764705882)
(55.0, 0.0805515239478)
(59.0, 0.047619047619)
(60.0, 0.0683605565638)
(61.0, 0.082992402104)
(62.0, 0.0536723163842)
(63.0, 0.0620218579235)
(64.0, 0.0544685351666)
(65.0, 0.0688684075781)
(66.0, 0.0739087301587)
(67.0, 0.0548076923077)
(69.0, 0.0470375395749)
(74.0, 0.0618153364632)
(76.0, 0.0562754535357)
(77.0, 0.0562162162162)
(78.0, 0.0498245614035)
(82.0, 0.0607594936709)
(83.0, 0.062962962963)
(86.0, 0.0682730923695)
(94.0, 0.0600812231247)
(99.0, 0.0489690721649)
(101.0, 0.046176046176)
(105.0, 0.0510184656387)
(106.0, 0.0505974607916)
(110.0, 0.0557286258221)
(118.0, 0.047976011994)
(136.0, 0.0386039726181)
(137.0, 0.0428966279713)
(138.0, 0.0410675381264)
(151.0, 0.0433520769091)
(158.0, 0.0352357320099)
(163.0, 0.0443322981366)
(168.0, 0.0374589266156)
(264.0, 0.0298324120383)
(280.0, 0.029452250474)
(330.0, 0.023644364884)
(332.0, 0.0239476835222)
(472.0, 0.0183278138184)
(473.0, 0.0194244929304)
};

%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.167441860465)
(5.0, 0.187192118227)
(6.0, 0.161073825503)
(7.0, 0.167647058824)
(8.0, 0.122916666667)
(9.0, 0.14380952381)
(10.0, 0.150085034014)
(11.0, 0.154132791328)
(12.0, 0.145762711864)
(13.0, 0.131468531469)
(14.0, 0.144072301967)
(15.0, 0.11811238407)
(16.0, 0.107354184277)
(17.0, 0.111292517007)
(18.0, 0.106451612903)
(19.0, 0.119485294118)
(20.0, 0.120412267471)
(21.0, 0.109161793372)
(22.0, 0.109210526316)
(23.0, 0.102070393375)
(24.0, 0.115027829314)
(25.0, 0.0913740990467)
(26.0, 0.0980273752013)
(27.0, 0.0970833333333)
(28.0, 0.0790769230769)
(29.0, 0.0887260887261)
(30.0, 0.0920047031158)
(31.0, 0.111761083744)
(32.0, 0.0704980842912)
(33.0, 0.0941935483871)
(34.0, 0.0725806451613)
(35.0, 0.09375)
(36.0, 0.0559714795009)
(37.0, 0.0680672268908)
(38.0, 0.0944444444444)
(39.0, 0.0710710710711)
(40.0, 0.0871266002845)
(41.0, 0.0944669365722)
(42.0, 0.0760683760684)
(43.0, 0.0540650406504)
(44.0, 0.047619047619)
(45.0, 0.0686600221484)
(46.0, 0.0972515856237)
(47.0, 0.090404040404)
(48.0, 0.0859903381643)
(50.0, 0.0593971631206)
(51.0, 0.0767431972789)
(52.0, 0.0636734693878)
(53.0, 0.0686274509804)
(55.0, 0.0566037735849)
(56.0, 0.0908455625437)
(57.0, 0.0713804713805)
(58.0, 0.0831168831169)
(59.0, 0.0958646616541)
(60.0, 0.0550514216576)
(61.0, 0.0654587960257)
(62.0, 0.0748587570621)
(63.0, 0.0777777777778)
(65.0, 0.0740740740741)
(69.0, 0.055630936228)
(74.0, 0.0496870109546)
(79.0, 0.0536568694463)
(80.0, 0.0542790542791)
(87.0, 0.043137254902)
(88.0, 0.0648426812585)
(94.0, 0.0592451027234)
(95.0, 0.075502571295)
(99.0, 0.0474656357388)
(105.0, 0.0658671235484)
(110.0, 0.057978539287)
(112.0, 0.0423686405338)
(115.0, 0.0596554993679)
(117.0, 0.0544622425629)
(124.0, 0.0452513209592)
(129.0, 0.0513685789276)
(138.0, 0.0456427015251)
(142.0, 0.0402877697842)
(147.0, 0.0352490421456)
(160.0, 0.0432153511247)
(162.0, 0.0432389937107)
(185.0, 0.0467183090134)
(246.0, 0.0332928556972)
(290.0, 0.029495741386)
(292.0, 0.0306884619974)
(420.0, 0.0219269560428)
};


\end{loglogaxis}
\end{tikzpicture}



==> nfigs/fcl/router_degree_fcl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Routers}}
    ]

\addplot[color=blue,mark=*] coordinates {
(1, 2301.0)
(2, 1877.0)
(3, 559.0)
(4, 708.0)
(5, 354.0)
(6, 154.0)
(7, 108.0)
(8, 46.0)
(9, 44.0)
(10, 41.0)
(11, 28.0)
(12, 25.0)
(13, 19.0)
(14, 17.0)
(15, 10.0)
(16, 10.0)
(17, 16.0)
(18, 12.0)
(19, 5.0)
(20, 9.0)
(21, 7.0)
(22, 3.0)
(23, 3.0)
(24, 5.0)
(25, 4.0)
(26, 8.0)
(27, 1.0)
(28, 4.0)
(29, 3.0)
(30, 5.0)
(31, 5.0)
(32, 4.0)
(33, 2.0)
(34, 3.0)
(35, 5.0)
(36, 2.0)
(37, 3.0)
(38, 2.0)
(40, 1.0)
(41, 3.0)
(43, 1.0)
(44, 1.0)
(45, 3.0)
(46, 2.0)
(47, 1.0)
(48, 1.0)
(49, 2.0)
(51, 2.0)
(52, 3.0)
(54, 2.0)
(55, 2.0)
(56, 2.0)
(57, 1.0)
(60, 1.0)
(61, 1.0)
(63, 1.0)
(64, 1.0)
(66, 1.0)
(69, 2.0)
(73, 2.0)
(76, 1.0)
(81, 2.0)
(87, 1.0)
(89, 1.0)
(94, 1.0)
(104, 1.0)
(109, 1.0)
(111, 1.0)
(112, 1.0)
(128, 1.0)
(130, 1.0)
(132, 1.0)
(133, 1.0)
(140, 1.0)
(142, 1.0)
(175, 1.0)
(180, 1.0)
(226, 1.0)
(252, 1.0)
(286, 1.0)
(378, 1.0)
(401, 1.0)
(693, 1.0)
(752, 1.0)
(1460, 1.0)
};
%\addlegendentry{$H$}

%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(2, 2994.0)
(3, 794.0)
(4, 697.0)
(5, 468.0)
(6, 359.0)
(7, 252.0)
(8, 194.0)
(9, 166.0)
(10, 102.0)
(11, 64.0)
(12, 57.0)
(13, 42.0)
(14, 26.0)
(15, 26.0)
(16, 26.0)
(17, 17.0)
(18, 14.0)
(19, 15.0)
(20, 11.0)
(21, 8.0)
(22, 10.0)
(23, 4.0)
(24, 5.0)
(25, 8.0)
(26, 3.0)
(27, 8.0)
(28, 1.0)
(29, 3.0)
(30, 3.0)
(31, 4.0)
(32, 3.0)
(33, 4.0)
(34, 3.0)
(35, 4.0)
(36, 1.0)
(37, 2.0)
(38, 4.0)
(39, 5.0)
(41, 3.0)
(42, 1.0)
(43, 4.0)
(44, 2.0)
(45, 2.0)
(46, 1.0)
(48, 2.0)
(50, 3.0)
(53, 4.0)
(54, 2.0)
(55, 2.0)
(56, 2.0)
(57, 2.0)
(58, 1.0)
(60, 1.0)
(62, 1.0)
(63, 1.0)
(66, 2.0)
(68, 1.0)
(69, 1.0)
(71, 1.0)
(72, 1.0)
(74, 1.0)
(75, 2.0)
(90, 1.0)
(92, 1.0)
(93, 1.0)
(98, 1.0)
(99, 1.0)
(101, 1.0)
(103, 1.0)
(116, 1.0)
(123, 1.0)
(129, 1.0)
(134, 1.0)
(135, 1.0)
(137, 1.0)
(151, 1.0)
(178, 1.0)
(188, 1.0)
(247, 1.0)
(254, 1.0)
(271, 1.0)
(390, 1.0)
(398, 1.0)
(615, 1.0)
(708, 1.0)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(2, 3961.0)
(3, 367.0)
(4, 356.0)
(5, 290.0)
(6, 253.0)
(7, 212.0)
(8, 166.0)
(9, 137.0)
(10, 111.0)
(11, 87.0)
(12, 85.0)
(13, 45.0)
(14, 44.0)
(15, 52.0)
(16, 37.0)
(17, 20.0)
(18, 24.0)
(19, 26.0)
(20, 14.0)
(21, 11.0)
(22, 8.0)
(23, 12.0)
(24, 4.0)
(25, 7.0)
(26, 9.0)
(27, 12.0)
(28, 6.0)
(29, 5.0)
(30, 5.0)
(31, 7.0)
(32, 4.0)
(33, 5.0)
(34, 1.0)
(35, 2.0)
(36, 3.0)
(37, 4.0)
(38, 2.0)
(39, 1.0)
(40, 4.0)
(42, 2.0)
(43, 2.0)
(44, 4.0)
(45, 5.0)
(46, 2.0)
(47, 2.0)
(48, 3.0)
(49, 2.0)
(50, 1.0)
(51, 2.0)
(52, 1.0)
(55, 1.0)
(56, 3.0)
(57, 3.0)
(59, 2.0)
(60, 1.0)
(61, 3.0)
(63, 2.0)
(65, 1.0)
(66, 1.0)
(68, 2.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(82, 1.0)
(83, 1.0)
(91, 1.0)
(94, 1.0)
(96, 1.0)
(100, 1.0)
(105, 1.0)
(106, 1.0)
(108, 2.0)
(112, 1.0)
(117, 1.0)
(125, 1.0)
(126, 1.0)
(133, 1.0)
(150, 1.0)
(180, 1.0)
(199, 1.0)
(222, 1.0)
(239, 1.0)
(258, 1.0)
(346, 1.0)
(379, 1.0)
(579, 1.0)
(597, 1.0)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(2, 4472.0)
(3, 203.0)
(4, 216.0)
(5, 180.0)
(6, 184.0)
(7, 163.0)
(8, 144.0)
(9, 113.0)
(10, 82.0)
(11, 108.0)
(12, 64.0)
(13, 63.0)
(14, 62.0)
(15, 37.0)
(16, 41.0)
(17, 34.0)
(18, 24.0)
(19, 23.0)
(20, 27.0)
(21, 18.0)
(22, 23.0)
(23, 16.0)
(24, 11.0)
(25, 15.0)
(26, 7.0)
(27, 7.0)
(28, 9.0)
(29, 9.0)
(30, 2.0)
(31, 6.0)
(32, 5.0)
(33, 5.0)
(34, 3.0)
(35, 2.0)
(36, 6.0)
(37, 4.0)
(38, 2.0)
(39, 3.0)
(40, 1.0)
(42, 3.0)
(43, 1.0)
(44, 3.0)
(45, 1.0)
(46, 1.0)
(47, 4.0)
(48, 2.0)
(49, 4.0)
(50, 2.0)
(51, 3.0)
(52, 2.0)
(53, 2.0)
(54, 2.0)
(55, 2.0)
(58, 1.0)
(59, 1.0)
(61, 1.0)
(62, 3.0)
(63, 1.0)
(64, 2.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 2.0)
(70, 2.0)
(71, 1.0)
(76, 1.0)
(77, 1.0)
(78, 2.0)
(81, 1.0)
(86, 2.0)
(87, 3.0)
(95, 1.0)
(99, 1.0)
(100, 1.0)
(103, 1.0)
(104, 1.0)
(111, 1.0)
(114, 1.0)
(122, 1.0)
(125, 1.0)
(133, 1.0)
(134, 1.0)
(191, 1.0)
(203, 1.0)
(229, 1.0)
(268, 1.0)
(285, 1.0)
(306, 1.0)
(383, 1.0)
(505, 1.0)
(581, 1.0)
};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(2, 1553.0)
(3, 1686.0)
(4, 1207.0)
(5, 800.0)
(6, 396.0)
(7, 242.0)
(8, 133.0)
(9, 93.0)
(10, 46.0)
(11, 41.0)
(12, 30.0)
(13, 17.0)
(14, 15.0)
(15, 22.0)
(16, 17.0)
(17, 6.0)
(18, 8.0)
(19, 12.0)
(20, 5.0)
(21, 7.0)
(22, 8.0)
(23, 9.0)
(24, 7.0)
(25, 5.0)
(26, 3.0)
(27, 3.0)
(28, 7.0)
(29, 2.0)
(30, 4.0)
(31, 5.0)
(32, 1.0)
(33, 3.0)
(34, 2.0)
(35, 8.0)
(36, 1.0)
(37, 3.0)
(38, 2.0)
(39, 1.0)
(40, 1.0)
(42, 4.0)
(44, 3.0)
(45, 2.0)
(47, 2.0)
(49, 4.0)
(51, 3.0)
(52, 2.0)
(53, 1.0)
(56, 2.0)
(57, 1.0)
(60, 2.0)
(61, 2.0)
(62, 1.0)
(63, 2.0)
(66, 1.0)
(67, 1.0)
(75, 2.0)
(80, 1.0)
(83, 1.0)
(86, 2.0)
(88, 1.0)
(91, 1.0)
(100, 1.0)
(103, 2.0)
(107, 1.0)
(116, 1.0)
(120, 1.0)
(123, 1.0)
(129, 1.0)
(132, 1.0)
(133, 1.0)
(141, 1.0)
(142, 1.0)
(183, 2.0)
(213, 1.0)
(246, 1.0)
(299, 1.0)
(361, 1.0)
(364, 1.0)
(649, 1.0)
(708, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/fcl/router_eig_fcl.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Routers}}
]


%H
\addplot [mark=*,blue] coordinates {

(0,0.527547655562)
(60,0.0311659396481)
(120,0.0239470067329)
(180,0.0212656163153)
(240,0.0195183424984)
(300,0.0181624419666)
(360,0.0172616393245)
(420,0.0172403622168)
(480,0.0167649025283)
(540,0.0164073857097)
(600,0.0150670965147)
(660,0.0145507121016)
(720,0.0143610764444)
(780,0.0134873699279)
(840,0.0132885586038)
(900,0.0127443601016)
(960,0.0124798268682)
(1020,0.0123217620288)
(1080,0.0120062314057)
(1140,0.0116985850748)
(1200,0.0114308102323)
(1260,0.0112765725428)
(1320,0.0112501196558)
(1380,0.0112501196558)
(1440,0.0112501196558)
(1500,0.0112501196558)
(1560,0.011147508615)
(1620,0.00933556059825)
(1680,0.00844838735987)
(1740,0.00780626144961)
(1800,0.00708772155013)
(1860,0.00659468836795)
(1920,0.00634797801467)
(1980,0.0060608466323)
(2040,0.00599024256105)
(2100,0.00582325652768)
(2160,0.00540463100723)
(2220,0.00515726605399)
(2280,0.00513240336355)
(2340,0.00444556107977)
(2400,0.00398359968676)
(2460,0.00355902312655)
(2520,0.00330059244586)
(2580,0.00311095678862)
(2640,0.00305243930666)
(2700,0.00266959004376)
(2760,0.00242900871715)
(2820,0.00217738574072)
(2880,0.00206309943281)
(2940,0.00193249920301)
(3000,0.0017744659533)
(3060,0.00168204286189)
(3120,0.00152682926245)
(3180,0.00143470018623)
(3240,0.00133293046289)
(3300,0.00128125293996)
(3360,0.00117902715764)
(3420,0.00107164237309)
(3480,0.000970545308738)
(3540,0.000914533786855)
(3600,0.000861007513117)
(3660,0.000798797702901)
(3720,0.000754074366721)
(3780,0.000729860766724)
(3840,0.00069573968707)
(3900,0.000664105104682)
(3960,0.000612548633639)
(4020,0.000590454661221)
(4080,0.000562613439592)
(4140,0.000524939066267)
(4200,0.000496050272568)
(4260,0.000480968661896)
(4320,0.000446766148248)
(4380,0.000428440351097)
(4440,0.000417176074881)
(4500,0.000407361758914)
(4560,0.00038203186332)
(4620,0.000351525725951)
(4680,0.000324761049665)
(4740,0.000302037751995)
(4800,0.000283842812945)
(4860,0.000275897777338)
(4920,0.000254830443337)
(4980,0.000228348032178)
(5040,0.000189769176422)
(5100,0.00018069057651)
(5160,0.000166094010526)
(5220,0.000158547009149)
(5280,0.000144420946143)
(5340,0.000131379121566)
(5400,0.000120637247564)
(5460,0.000108886152655)
(5520,8.63011336402e-05)
(5580,7.27684375083e-05)
(5640,6.13463893282e-05)
(5700,5.17881799944e-05)
(5760,4.61416929173e-05)
(5820,3.54102538195e-05)
(5880,3.09277345461e-05)
(5940,2.79537459739e-05)
(6000,2.09992682855e-05)
(6060,1.6489936168e-05)
(6120,1.31260853814e-05)
(6180,1.03606223067e-05)
(6240,9.21789290168e-06)
(6300,6.33879410384e-06)
(6360,2.63470566102e-06)
(6420,8.50556255459e-07)
};


%FCL 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.339264385734)
(87,0.0370320055934)
(174,0.0250294832356)
(261,0.0185745699039)
(348,0.015742552446)
(435,0.0139517543277)
(522,0.0126684900041)
(609,0.0116828966406)
(696,0.0106250305367)
(783,0.00979260202183)
(870,0.00922441542153)
(957,0.00865123125954)
(1044,0.00817099584193)
(1131,0.007801917248)
(1218,0.0076560670031)
(1305,0.00723686475443)
(1392,0.00708559066093)
(1479,0.00641571747381)
(1566,0.00573497277161)
(1653,0.00507806465003)
(1740,0.00487376170382)
(1827,0.0043853257334)
(1914,0.0038744123512)
(2001,0.00356315167293)
(2088,0.00321977882798)
(2175,0.00288934239374)
(2262,0.00249402014073)
(2349,0.0022608974767)
(2436,0.00208696796015)
(2523,0.00191679541482)
(2610,0.00165762301015)
(2697,0.00145648227589)
(2784,0.00127775024636)
(2871,0.00112177758927)
(2958,0.000972897536879)
(3045,0.000805300541211)
(3132,0.000684262944909)
(3219,0.000573809883611)
(3306,0.000482584088847)
(3393,0.000381347150344)
(3480,0.00030559007174)
(3567,0.000230837288875)
(3654,0.000173884972569)
(3741,0.000111011153835)
(3828,6.02168816303e-05)
(3915,2.53993642572e-05)
(4002,1.80775446341e-06)
(4089,1.80824803877e-19)
(4176,1.59652714748e-19)
(4263,1.46988006732e-19)
(4350,1.34682308677e-19)
(4437,1.22456145381e-19)
(4524,1.04867859445e-19)
(4611,9.2880561398e-20)
(4698,7.8311360215e-20)
(4785,6.77093392819e-20)
(4872,5.81670790244e-20)
(4959,4.38317819357e-20)
(5046,2.7546811668e-20)
(5133,1.40096399935e-20)
(5220,1.03362778383e-21)
(5307,-1.23300417377e-20)
(5394,-2.64245559107e-20)
(5481,-3.70176476489e-20)
(5568,-5.04606190073e-20)
(5655,-6.2566186267e-20)
(5742,-7.37454466074e-20)
(5829,-8.71211877236e-20)
(5916,-9.98320034675e-20)
(6003,-1.15686205322e-19)
(6090,-1.27667791252e-19)
(6177,-1.36128243205e-19)
(6264,-1.5051835406e-19)
(6351,-1.67227929582e-19)
(6438,-2.01027850739e-19)
};


%FCL 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.311918949554)
(87,0.0384697853971)
(174,0.0263657500733)
(261,0.0204427785489)
(348,0.0179259774619)
(435,0.015851635335)
(522,0.014227244867)
(609,0.0129219821466)
(696,0.0117551669125)
(783,0.0105749149218)
(870,0.00962991861842)
(957,0.00878301576788)
(1044,0.00816101104632)
(1131,0.00757888049998)
(1218,0.00710240927708)
(1305,0.00675520638134)
(1392,0.00578841708695)
(1479,0.00508653296583)
(1566,0.00443873093849)
(1653,0.00374164675072)
(1740,0.00332161966849)
(1827,0.00271186829058)
(1914,0.0022639282275)
(2001,0.00186259793547)
(2088,0.00147242911208)
(2175,0.00121949467488)
(2262,0.000942531829471)
(2349,0.000691358059756)
(2436,0.000500098773244)
(2523,0.000336270969339)
(2610,0.000189845129937)
(2697,5.35663367142e-05)
(2784,3.47689882625e-19)
(2871,3.08879226425e-19)
(2958,2.83269858312e-19)
(3045,2.63968273704e-19)
(3132,2.47906995165e-19)
(3219,2.31977696682e-19)
(3306,2.17898601924e-19)
(3393,2.01908519081e-19)
(3480,1.88149354897e-19)
(3567,1.73728430604e-19)
(3654,1.57936995544e-19)
(3741,1.42080690643e-19)
(3828,1.28635922427e-19)
(3915,1.15057519854e-19)
(4002,1.03281844859e-19)
(4089,8.83787040901e-20)
(4176,7.11304096622e-20)
(4263,5.59884462814e-20)
(4350,4.31149194657e-20)
(4437,2.82139649167e-20)
(4524,1.47561006193e-20)
(4611,-1.71160463919e-21)
(4698,-1.60647827545e-20)
(4785,-2.7410722655e-20)
(4872,-4.55479176958e-20)
(4959,-5.96587597566e-20)
(5046,-7.39845458558e-20)
(5133,-9.19785240803e-20)
(5220,-1.0322151231e-19)
(5307,-1.18210172444e-19)
(5394,-1.35110490519e-19)
(5481,-1.4897961531e-19)
(5568,-1.66395418859e-19)
(5655,-1.81624760192e-19)
(5742,-1.94754780293e-19)
(5829,-2.07937573636e-19)
(5916,-2.21850974045e-19)
(6003,-2.35538547104e-19)
(6090,-2.5077964415e-19)
(6177,-2.65197596921e-19)
(6264,-2.83654092436e-19)
(6351,-3.07308585174e-19)
(6438,-3.52154269755e-19)
};

%FCL 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.30466981575)
(87,0.0402575738571)
(174,0.0266850274475)
(261,0.0222940594501)
(348,0.0186787087011)
(435,0.0162365801379)
(522,0.0140077928535)
(609,0.0126485863947)
(696,0.0113338536829)
(783,0.0104009569719)
(870,0.00941966648149)
(957,0.00836246868914)
(1044,0.00756560801469)
(1131,0.00684922582897)
(1218,0.0061260015794)
(1305,0.00531070401136)
(1392,0.00438268819189)
(1479,0.00359998317382)
(1566,0.00301810186837)
(1653,0.00226819294536)
(1740,0.00175302026475)
(1827,0.0012213483967)
(1914,0.000751560836702)
(2001,0.000438103869988)
(2088,0.000169748511215)
(2175,3.03444743155e-18)
(2262,2.81762976846e-18)
(2349,2.66272555501e-18)
(2436,2.55938271181e-18)
(2523,2.41794701764e-18)
(2610,2.28539630458e-18)
(2697,2.17316936347e-18)
(2784,2.06320664072e-18)
(2871,1.94592884362e-18)
(2958,1.82152235314e-18)
(3045,1.68374459885e-18)
(3132,1.56716943059e-18)
(3219,1.45230267439e-18)
(3306,1.32268429198e-18)
(3393,1.21744768436e-18)
(3480,1.10901246571e-18)
(3567,9.98585602957e-19)
(3654,9.00362695433e-19)
(3741,7.86741551893e-19)
(3828,6.82214324628e-19)
(3915,5.64230046613e-19)
(4002,4.53395320198e-19)
(4089,3.18544424229e-19)
(4176,2.01936063482e-19)
(4263,9.49283876366e-20)
(4350,-1.29981567343e-20)
(4437,-1.3138508761e-19)
(4524,-2.51329277066e-19)
(4611,-3.81644125593e-19)
(4698,-5.0720278083e-19)
(4785,-6.2283142991e-19)
(4872,-7.33416648796e-19)
(4959,-8.53955522293e-19)
(5046,-9.6335556966e-19)
(5133,-1.0754980303e-18)
(5220,-1.20615957333e-18)
(5307,-1.33474568812e-18)
(5394,-1.45113700794e-18)
(5481,-1.57461334503e-18)
(5568,-1.66911732081e-18)
(5655,-1.80352150394e-18)
(5742,-1.92174794734e-18)
(5829,-2.04414085902e-18)
(5916,-2.15048751373e-18)
(6003,-2.2964508068e-18)
(6090,-2.439224652e-18)
(6177,-2.57836450323e-18)
(6264,-2.71409398886e-18)
(6351,-2.81984975259e-18)
(6438,-3.01958067962e-18)

};

%FCL 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.301412341725)
(87,0.0411370322493)
(174,0.0278034099674)
(261,0.02355989867)
(348,0.0198600976112)
(435,0.0171750003695)
(522,0.0147582754801)
(609,0.0130277355752)
(696,0.0117607223772)
(783,0.0102668814949)
(870,0.00928532754382)
(957,0.00822883637942)
(1044,0.00707739250948)
(1131,0.0061157134383)
(1218,0.00540937263279)
(1305,0.00435021657345)
(1392,0.00339159482822)
(1479,0.00249541274575)
(1566,0.00173470929697)
(1653,0.00112993393496)
(1740,0.000662228246299)
(1827,0.00025460600702)
(1914,8.64567017625e-20)
(2001,6.30537926614e-20)
(2088,5.12800557323e-20)
(2175,4.45054501588e-20)
(2262,3.8619516677e-20)
(2349,3.47539023786e-20)
(2436,3.02374576223e-20)
(2523,2.66421929274e-20)
(2610,2.37514599078e-20)
(2697,2.17390578715e-20)
(2784,1.93087646259e-20)
(2871,1.72319885884e-20)
(2958,1.52998182477e-20)
(3045,1.36895179906e-20)
(3132,1.21156048263e-20)
(3219,1.06704128389e-20)
(3306,9.33478437364e-21)
(3393,8.24970925201e-21)
(3480,7.06656835107e-21)
(3567,5.82217070334e-21)
(3654,4.75513233052e-21)
(3741,3.86321839038e-21)
(3828,3.08092521247e-21)
(3915,2.17099003038e-21)
(4002,1.52210817622e-21)
(4089,8.05899780652e-22)
(4176,2.83474987977e-22)
(4263,-9.77873550057e-23)
(4350,-5.7785562532e-22)
(4437,-1.22586463362e-21)
(4524,-1.887177023e-21)
(4611,-2.58959765518e-21)
(4698,-3.40450093363e-21)
(4785,-4.53017193511e-21)
(4872,-5.63474831738e-21)
(4959,-6.88773316364e-21)
(5046,-8.22305274313e-21)
(5133,-9.78952053446e-21)
(5220,-1.16357647806e-20)
(5307,-1.33282128978e-20)
(5394,-1.51708369738e-20)
(5481,-1.72009020188e-20)
(5568,-1.9175638986e-20)
(5655,-2.23278691856e-20)
(5742,-2.49686703446e-20)
(5829,-2.80835391492e-20)
(5916,-3.10298430801e-20)
(6003,-3.43358163713e-20)
(6090,-3.90563449106e-20)
(6177,-4.49119203587e-20)
(6264,-5.17123464838e-20)
(6351,-6.04754747322e-20)
(6438,-8.18827094645e-20)

};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/fcl/router_gcd_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Routers}},
    %ylabel near ticks,
    ymin=0.5,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 1.7094689253)
(2, 2.10392064301)
(3, 2.47131060291)
(4, 2.64708349503)
(5, 2.87010314416)
(6, 2.99174675887)
(7, 3.13851291535)
(8, 3.1549406513)
(9, 3.29810716828)
(10, 3.38296028677)
};

%bter
\addplot[color=orange,mark=star] coordinates {
(1, 1.63350033042)
(2, 1.84143945953)
(3, 2.02141222394)
(4, 2.16509217776)
(5, 2.27742968846)
(6, 2.44950838292)
(7, 2.51634279244)
(8, 2.64255862914)
(9, 2.74032644245)
(10, 2.80467510244)
};

%kron
\addplot[color=violet,mark=diamond*] coordinates {
(1,2.24249553699)
(2,2.79937818616)
(3,2.39307158068)
(4,2.96231090422)
(5,3.17389370058)
(6,2.97768389874)
(7,3.22317224006)
(8,3.6511182436)
(9,3.73552738993)
(10,3.73680529858)
};

\end{axis}
\end{tikzpicture}

==> nfigs/fcl/router_hopplot_fcl.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Routers}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 1.9)
(1, 364.45)
(2, 2071.5)
(3, 2663.1)
(4, 1103.1)
(5, 245.65)
(6, 22.15)
(7, 1.15)
(8, 0.0)
};


%FCL 2
\addplot[color=red,mark=triangle*] coordinates {
(0, 6.15)
(1, 348.45)
(2, 1236.7)
(3, 872.6)
(4, 135.45)
(5, 10.65)
(6, 0.4)
(7, 0.0)
};


%FCL 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0, 0.55)
(1, 47.25)
(2, 348.8)
(3, 142.0)
(4, 9.85)
(5, 0.55)
(6, 0.0)
};

%FCL 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0, 4.35)
(1, 206.85)
(2, 400.25)
(3, 126.7)
(4, 8.3)
(5, 0.1)
(6, 0.0)

};

%FCL 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0, 1.75)
(1, 131.85)
(2, 337.05)
(3, 89.45)
(4, 4.4)
(5, 0.1)
(6, 0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/kron/arxiv_degree_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{ArXiv}}
    ]

%G
\addplot[only marks, color=blue,mark=*] coordinates {
(1, 1196.0)
(2, 1114.0)
(3, 775.0)
(4, 497.0)
(5, 299.0)
(6, 225.0)
(7, 159.0)
(8, 141.0)
(9, 98.0)
(10, 92.0)
(11, 66.0)
(12, 46.0)
(13, 58.0)
(14, 38.0)
(15, 48.0)
(16, 25.0)
(17, 43.0)
(18, 20.0)
(19, 19.0)
(20, 28.0)
(21, 16.0)
(22, 12.0)
(23, 44.0)
(24, 8.0)
(25, 8.0)
(26, 7.0)
(27, 3.0)
(28, 5.0)
(29, 3.0)
(30, 8.0)
(31, 9.0)
(32, 3.0)
(33, 9.0)
(34, 37.0)
(35, 1.0)
(36, 2.0)
(37, 5.0)
(38, 1.0)
(40, 1.0)
(41, 3.0)
(42, 19.0)
(43, 2.0)
(44, 1.0)
(45, 13.0)
(46, 2.0)
(47, 4.0)
(48, 3.0)
(49, 4.0)
(51, 2.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 3.0)
(57, 1.0)
(59, 1.0)
(60, 1.0)
(62, 1.0)
(63, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 2.0)
(77, 2.0)
(79, 1.0)
(81, 1.0)
};
%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(1, 835.3)
(2, 564.2)
(3, 395.7)
(4, 273.6)
(5, 190.7)
(6, 149.1)
(7, 110.3)
(8, 84.6)
(9, 63.3)
(10, 50.4)
(11, 39.9)
(12, 33.1)
(13, 33.4)
(14, 26.9)
(15, 22.7)
(16, 22.0)
(17, 15.3)
(18, 11.0)
(19, 9.8)
(20, 8.0)
(21, 6.9)
(22, 5.1)
(23, 7.0)
(24, 4.1)
(25, 4.8)
(26, 4.7)
(27, 6.0)
(28, 4.2)
(29, 4.2)
(30, 4.3)
(31, 5.1)
(32, 2.375)
(33, 2.66666666667)
(34, 1.875)
(35, 2.0)
(36, 1.25)
(37, 1.33333333333)
(38, 1.0)
(39, 1.0)
(40, 1.16666666667)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.33333333333)
(46, 1.0)
(47, 1.16666666667)
(48, 1.0)
(49, 1.0)
(50, 1.33333333333)
(51, 1.83333333333)
(52, 1.8)
(53, 1.5)
(54, 1.2)
(55, 1.5)
(56, 1.2)
(57, 1.25)
(58, 1.25)
(59, 1.25)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(65, 1.0)
(83, 1.0)
(86, 1.0)
(90, 1.0)
(97, 1.0)
(103, 1.0)
(107, 1.0)
(108, 1.0)
(124, 1.0)
(132, 1.0)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(1, 843.3)
(3, 381.1)
(5, 192.0)
(7, 113.5)
(9, 68.6)
(11, 42.4)
(13, 32.9)
(15, 22.9)
(17, 15.5)
(19, 7.5)
(21, 6.1)
(23, 5.55555555556)
(25, 6.0)
(27, 4.1)
(29, 4.3)
(31, 4.44444444444)
(33, 2.5)
(35, 2.875)
(37, 1.2)
(39, 1.0)
(41, 1.33333333333)
(43, 1.0)
(45, 1.5)
(47, 1.0)
(49, 1.0)
(51, 1.14285714286)
(53, 1.14285714286)
(55, 1.42857142857)
(57, 1.0)
(59, 1.0)
(61, 1.0)
(63, 1.0)
(68, 1.0)
(71, 1.0)
(82, 1.0)
(95, 1.0)
(104, 1.0)
(106, 1.0)
(111, 1.0)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(1, 845.3)
(2, 573.1)
(3, 390.5)
(4, 274.9)
(5, 193.5)
(6, 146.1)
(7, 110.4)
(8, 83.3)
(9, 66.0)
(10, 51.2)
(11, 39.8)
(12, 36.3)
(13, 29.1)
(14, 26.3)
(15, 21.5)
(16, 20.2)
(17, 16.8)
(18, 11.7)
(19, 8.6)
(20, 7.5)
(21, 7.6)
(22, 5.2)
(23, 6.7)
(24, 4.6)
(25, 5.6)
(26, 4.3)
(27, 4.7)
(28, 5.0)
(29, 5.3)
(30, 3.6)
(31, 3.8)
(32, 2.8)
(33, 2.88888888889)
(34, 2.7)
(35, 2.4)
(36, 1.8)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.5)
(43, 1.0)
(44, 1.5)
(45, 1.5)
(46, 1.25)
(47, 1.0)
(48, 1.375)
(49, 1.25)
(50, 1.16666666667)
(51, 1.33333333333)
(52, 1.25)
(53, 1.16666666667)
(54, 1.2)
(55, 1.0)
(56, 1.0)
(57, 1.25)
(58, 1.2)
(59, 1.33333333333)
(60, 1.0)
(61, 1.25)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(67, 1.0)
(72, 1.0)
(94, 1.0)
(102, 1.0)
(103, 1.0)
(106, 1.0)
(108, 1.0)
(111, 1.0)
(115, 1.0)
(117, 1.0)
};
%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(1, 856.2)
(3, 392.9)
(5, 197.4)
(7, 110.2)
(9, 69.4)
(11, 37.7)
(13, 32.4)
(15, 24.0)
(17, 13.7)
(19, 8.6)
(21, 5.2)
(23, 4.9)
(25, 5.5)
(27, 5.1)
(29, 4.0)
(31, 3.8)
(33, 3.11111111111)
(35, 1.83333333333)
(37, 1.8)
(39, 1.33333333333)
(41, 1.33333333333)
(43, 1.0)
(45, 1.0)
(47, 1.66666666667)
(49, 1.0)
(51, 1.5)
(53, 1.0)
(55, 1.5)
(57, 1.5)
(59, 1.25)
(62, 1.33333333333)
(65, 2.0)
(67, 1.0)
(72, 1.0)
(96, 1.0)
(102, 1.0)
(104, 1.0)
(106, 1.0)
(110, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/kron/arxiv_eig_kron.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Arxiv}}
]
%H
\addplot [mark=*,blue] coordinates {
(0,0.155562415212)
(70,0.0133279205664)
(140,0.00513635443207)
(210,0.00341682121872)
(280,0.000781255194083)
(350,0.000422637838515)
(420,0.000267714888873)
(490,0.000192887541963)
(560,0.000134491608956)
(630,0.00010084267042)
(700,8.53802065723e-05)
(770,7.45388192616e-05)
(840,3.28554088628e-05)
(910,2.02290398507e-05)
(980,1.52405710871e-05)
(1050,1.24547415315e-05)
(1120,9.83621690971e-06)
(1190,8.38134574436e-06)
(1260,7.15644739327e-06)
(1330,6.02111611147e-06)
(1400,5.18489971044e-06)
(1470,4.34979138769e-06)
(1540,3.76081212299e-06)
(1610,3.18769390286e-06)
(1680,2.88741082957e-06)
(1750,2.4887468629e-06)
(1820,2.10186142377e-06)
(1890,1.9100715424e-06)
(1960,1.74076817199e-06)
(2030,1.30590229401e-06)
(2100,9.59368034484e-07)
(2170,7.10644740257e-07)
(2240,5.78940434325e-07)
(2310,4.57250889884e-07)
(2380,3.89595652479e-07)
(2450,3.23135651938e-07)
(2520,2.8762561955e-07)
(2590,2.48322050433e-07)
(2660,2.08371865836e-07)
(2730,1.79126007874e-07)
(2800,1.62762320238e-07)
(2870,1.31303329365e-07)
(2940,1.04078973176e-07)
(3010,8.66756791889e-08)
(3080,7.35964362882e-08)
(3150,5.88989902437e-08)
(3220,4.71347251524e-08)
(3290,4.09311066739e-08)
(3360,3.10374253448e-08)
(3430,2.0269828343e-08)
(3500,1.37818230659e-08)
(3570,9.66776952887e-09)
(3640,7.12655116839e-09)
(3710,4.84084662629e-09)
(3780,2.72726013551e-09)
(3850,1.52286366253e-09)
(3920,8.68692079104e-10)
(3990,2.21917106335e-10)
(4060,3.94794212875e-11)
(4130,4.43738263957e-13)
(4200,6.5084658686e-19)
(4270,4.21620002844e-19)
(4340,2.93171010198e-19)
(4410,2.05804180961e-19)
(4480,1.44635340057e-19)
(4550,9.51788488948e-20)
(4620,4.75813442475e-20)
(4690,7.06430519184e-21)
(4760,-3.44978343598e-20)
(4830,-8.5955157166e-20)
(4900,-1.40819055881e-19)
(4970,-2.05011888404e-19)
(5040,-2.91396658053e-19)
(5110,-3.86696408068e-19)
(5180,-5.63216124666e-19)
};


%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.361276745646)
(41,0.0595409577874)
(82,0.0460081030274)
(123,0.0390962145364)
(164,0.0343411921358)
(205,0.0307361288096)
(246,0.0275941993841)
(287,0.0248028685035)
(328,0.0225670848676)
(369,0.0207342139355)
(410,0.0192254166816)
(451,0.0179521177398)
(492,0.0167986224121)
(533,0.0158158018549)
(574,0.014936187206)
(615,0.0141343146875)
(656,0.0134738168093)
(697,0.0128059536759)
(738,0.0121835704792)
(779,0.0116756057061)
(820,0.0111626853663)
(861,0.0107044606635)
(902,0.0102630904469)
(943,0.00986222099012)
(984,0.0094470202499)
(1025,0.00907418125061)
(1066,0.00870148891045)
(1107,0.0083362400292)
(1148,0.00798403242655)
(1189,0.00761609659287)
(1230,0.00727551089097)
(1271,0.00696965806431)
(1312,0.00661805882154)
(1353,0.00633871067087)
(1394,0.0060972724268)
(1435,0.00582878401933)
(1476,0.00557324025448)
(1517,0.00534116259338)
(1558,0.00511568085165)
(1599,0.00487528907803)
(1640,0.00465346602315)
(1681,0.00444640429514)
(1722,0.00422415174581)
(1763,0.00403297744009)
(1804,0.00383197793912)
(1845,0.00365454612332)
(1886,0.00346214766336)
(1927,0.00327118722959)
(1968,0.00310568813938)
(2009,0.00292755231664)
(2050,0.00278106101492)
(2091,0.00261890001273)
(2132,0.00244767282538)
(2173,0.00229659915212)
(2214,0.00215442356047)
(2255,0.0020242243118)
(2296,0.00190374487473)
(2337,0.00177985075953)
(2378,0.00163701064162)
(2419,0.00151397233692)
(2460,0.00139015090684)
(2501,0.00127527181748)
(2542,0.00115276073287)
(2583,0.0010433171252)
(2624,0.000925111011935)
(2665,0.000818120105911)
(2706,0.000714493620155)
(2747,0.000614343968409)
(2788,0.000497650004705)
(2829,0.000388244564806)
(2870,0.000289136832862)
(2911,0.000187984297636)
(2952,9.74800237778e-05)
(2993,1.88088219448e-05)
(3034,-3.37154171403e-18)
};


%KRON 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.338532154779)
(41,0.0579977496354)
(82,0.0450354645668)
(123,0.0381170380345)
(164,0.0338265826165)
(205,0.0307353051772)
(246,0.0279550547088)
(287,0.0254592292807)
(328,0.0233481797745)
(369,0.0213455799315)
(410,0.0198494943588)
(451,0.0184906043867)
(492,0.0173663133583)
(533,0.0163327607707)
(574,0.0154502104352)
(615,0.0146343401612)
(656,0.0139267765486)
(697,0.0132485094947)
(738,0.0125983348774)
(779,0.0120780281497)
(820,0.0115638970007)
(861,0.0110412067477)
(902,0.0105833574506)
(943,0.0101413858763)
(984,0.00971117894874)
(1025,0.00925360658748)
(1066,0.00883399971495)
(1107,0.00843909820863)
(1148,0.00804752251859)
(1189,0.00768690819174)
(1230,0.00737542468399)
(1271,0.0070628325563)
(1312,0.00672493134599)
(1353,0.00641170121021)
(1394,0.00614348763841)
(1435,0.00584985282839)
(1476,0.00559482030543)
(1517,0.00533555905191)
(1558,0.00510251010107)
(1599,0.00485483841918)
(1640,0.00461043057515)
(1681,0.00441347276943)
(1722,0.00420810261927)
(1763,0.00400662958366)
(1804,0.0038358480682)
(1845,0.00365948386252)
(1886,0.00348988092574)
(1927,0.00333110209805)
(1968,0.00315898038124)
(2009,0.00299708083126)
(2050,0.00282433248973)
(2091,0.00266836284257)
(2132,0.00251893399236)
(2173,0.00235594576951)
(2214,0.00220397576823)
(2255,0.00206045410893)
(2296,0.00191234138875)
(2337,0.00178264482843)
(2378,0.00165343695379)
(2419,0.00153073701229)
(2460,0.00139773916182)
(2501,0.00128957922739)
(2542,0.00116659120742)
(2583,0.00105641351225)
(2624,0.000945287558181)
(2665,0.000844055509455)
(2706,0.000737476962507)
(2747,0.000628371606812)
(2788,0.000532805740722)
(2829,0.000424310737298)
(2870,0.000312585923896)
(2911,0.000213098911693)
(2952,0.000107862671073)
(2993,2.40530967576e-05)
(3034,2.5503302741e-06) 
};

%KRON 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.357350237139)
(41,0.0585114973206)
(82,0.0454891224946)
(123,0.0385011268239)
(164,0.0342087096707)
(205,0.030879272396)
(246,0.027751668525)
(287,0.0250832397791)
(328,0.0230050436227)
(369,0.021193953334)
(410,0.0196385459729)
(451,0.0182867999699)
(492,0.0170892823986)
(533,0.0160875130535)
(574,0.0151853809874)
(615,0.0143576538451)
(656,0.0136591963641)
(697,0.0129843387149)
(738,0.0123250179779)
(779,0.0117315737395)
(820,0.0112418902541)
(861,0.010746805357)
(902,0.0102565009737)
(943,0.00984358104324)
(984,0.00943108946591)
(1025,0.00903544304514)
(1066,0.00864173015499)
(1107,0.00824909798199)
(1148,0.00790388992836)
(1189,0.00759145439177)
(1230,0.00727526676455)
(1271,0.00694777122248)
(1312,0.00659817894066)
(1353,0.00630846256448)
(1394,0.00604801456819)
(1435,0.00579915884297)
(1476,0.00553288148018)
(1517,0.00526839207663)
(1558,0.00502916315216)
(1599,0.00481850254623)
(1640,0.00459511102438)
(1681,0.00437999634837)
(1722,0.00417381897438)
(1763,0.00398146239265)
(1804,0.0037940562457)
(1845,0.00361651023648)
(1886,0.00344911609707)
(1927,0.00328981130765)
(1968,0.00313258524255)
(2009,0.0029620805622)
(2050,0.00278635705268)
(2091,0.00263723700614)
(2132,0.00249811208462)
(2173,0.00234615361225)
(2214,0.00218574211918)
(2255,0.00203522617982)
(2296,0.00190181426242)
(2337,0.00177545166153)
(2378,0.00163952937005)
(2419,0.00151767502534)
(2460,0.0013995774754)
(2501,0.00128861099455)
(2542,0.00117679782079)
(2583,0.00105901978836)
(2624,0.000949925703731)
(2665,0.000849659855655)
(2706,0.000733502388934)
(2747,0.000622387284244)
(2788,0.000514260966815)
(2829,0.000410108099925)
(2870,0.00031595806326)
(2911,0.000213909982332)
(2952,0.000117118029014)
(2993,3.4081172255e-05)
(3034,4.39842464531e-06)
};

%KRON 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.330153930717)
(41,0.0590220861505)
(82,0.0446030441651)
(123,0.0382622153546)
(164,0.0335724255396)
(205,0.0303058782418)
(246,0.0278219873002)
(287,0.0253488141537)
(328,0.0231864176249)
(369,0.0213899438636)
(410,0.0199107020752)
(451,0.0185073199305)
(492,0.0174468243851)
(533,0.0164302924611)
(574,0.0155329589053)
(615,0.0146912905618)
(656,0.0139055967499)
(697,0.0132411630272)
(738,0.0126373054316)
(779,0.0120295093845)
(820,0.0114896811457)
(861,0.0110294823584)
(902,0.0104888984781)
(943,0.0100396987596)
(984,0.00957882163744)
(1025,0.00917385051814)
(1066,0.00875743937605)
(1107,0.00835735012598)
(1148,0.00800062391916)
(1189,0.00767798667129)
(1230,0.00735761513893)
(1271,0.00702330501616)
(1312,0.00672088198697)
(1353,0.00641685703329)
(1394,0.00615014961759)
(1435,0.00587161714876)
(1476,0.00560211670177)
(1517,0.00536072269331)
(1558,0.00509327903174)
(1599,0.00486843939462)
(1640,0.00467499452377)
(1681,0.00445750247671)
(1722,0.00424520145991)
(1763,0.00403897407689)
(1804,0.0038685262913)
(1845,0.00366087145634)
(1886,0.00348450204936)
(1927,0.0033006098764)
(1968,0.00314044433406)
(2009,0.0029914042368)
(2050,0.00283530671197)
(2091,0.00268126965089)
(2132,0.00252342915484)
(2173,0.00237239591323)
(2214,0.00221587408335)
(2255,0.00205953815011)
(2296,0.00193011362564)
(2337,0.00178943173049)
(2378,0.00165723836897)
(2419,0.00151757532019)
(2460,0.00140449672683)
(2501,0.00128571978749)
(2542,0.0011825327806)
(2583,0.00106104513018)
(2624,0.000953848132684)
(2665,0.000853864546854)
(2706,0.000752299214685)
(2747,0.000645463365141)
(2788,0.000530574483397)
(2829,0.000436653741591)
(2870,0.00033759780328)
(2911,0.000231998246793)
(2952,0.000129377596304)
(2993,3.15862487206e-05)
(3034,-2.86305085445e-18)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/kron/arxiv_gcd_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Arxiv}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1,2.54339754352)
(2,2.83073136676)
(3,2.95736346804)
(4,3.26492283042)
(5,3.22591143203)
(6,3.14900192396)
(7,2.73792198755)
(8,2.69170031666)
(9,2.69269082681)
(10,2.85296279911)
};

\end{axis}
\end{tikzpicture}

==> nfigs/kron/arxiv_hopplot_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Arxiv}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,4.2)
(1,23.55)
(2,115.65)
(3,393.95)
(4,852.85)
(5,995.6)
(6,642.95)
(7,315.1)
(8,132.55)
(9,42.1)
(10,11.55)
(11,3.0)
(12,0.7)
(13,0.1)
(14,0.05)
(15,0.0)
};


%KRON 2
\addplot[color=red,mark=triangle*] coordinates {
(0,4.825)
(1,50.79)
(2,370.435)
(3,1117.94)
(4,1041.145)
(5,318.2)
(6,45.895)
(7,3.935)
(8,0.23)
(9,0.00714285714286)
(10,0.0)
};


%KRON  5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0,4.525)
(1,51.64)
(2,370.71)
(3,1129.255)
(4,1007.005)
(5,338.21)
(6,58.985)
(7,5.695)
(8,0.525)
(9,0.05625)
(10,0.0)
};

%KRON 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0,4.39)
(1,48.95)
(2,376.235)
(3,1157.815)
(4,1008.64)
(5,309.585)
(6,53.81)
(7,6.06)
(8,0.49)
(9,0.0714285714286)
(10,0.0125)
(11,0.0)
};

%KRON 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0,4.155)
(1,49.93)
(2,381.13)
(3,1195.755)
(4,1004.12)
(5,289.2)
(6,42.92)
(7,3.51)
(8,0.24)
(9,0.0111111111111)
(10,0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/kron/celegans_degree_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{C.elegans}}
    ]

%G
\addplot[only marks, color=blue,mark=*] coordinates {
(1, 10.0)
(2, 3.0)
(3, 8.0)
(4, 10.0)
(5, 10.0)
(6, 12.0)
(7, 9.0)
(8, 9.0)
(9, 5.0)
(10, 7.0)
(11, 7.0)
(12, 7.0)
(13, 5.0)
(14, 9.0)
(16, 5.0)
(17, 8.0)
(18, 5.0)
(19, 7.0)
(20, 4.0)
(21, 7.0)
(22, 8.0)
(23, 4.0)
(24, 5.0)
(25, 6.0)
(26, 2.0)
(27, 4.0)
(28, 10.0)
(29, 5.0)
(30, 5.0)
(31, 5.0)
(32, 6.0)
(33, 2.0)
(34, 3.0)
(35, 2.0)
(36, 5.0)
(37, 4.0)
(38, 1.0)
(39, 4.0)
(40, 2.0)
(41, 8.0)
(42, 2.0)
(43, 1.0)
(44, 1.0)
(45, 3.0)
(46, 2.0)
(47, 2.0)
(48, 1.0)
(50, 2.0)
(51, 1.0)
(52, 2.0)
(53, 2.0)
(54, 2.0)
(55, 2.0)
(60, 1.0)
(61, 1.0)
(63, 1.0)
(66, 1.0)
(70, 1.0)
(72, 1.0)
(80, 1.0)
(81, 1.0)
};
%KRON 2
%\addplot[only marks, color=red!80,mark=triangle*] coordinates {

%};
%KRON 5
%\addplot[only marks, color=red!60,mark=triangle*] coordinates {

%};
%KRON 8
%\addplot[only marks, color=red!40,mark=triangle*] coordinates {

%};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/kron/celegans_eig_kron.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Arxiv}}
]
%H
\addplot [mark=*,blue] coordinates {
(0,0.155562415212)
(70,0.0133279205664)
(140,0.00513635443207)
(210,0.00341682121872)
(280,0.000781255194083)
(350,0.000422637838515)
(420,0.000267714888873)
(490,0.000192887541963)
(560,0.000134491608956)
(630,0.00010084267042)
(700,8.53802065723e-05)
(770,7.45388192616e-05)
(840,3.28554088628e-05)
(910,2.02290398507e-05)
(980,1.52405710871e-05)
(1050,1.24547415315e-05)
(1120,9.83621690971e-06)
(1190,8.38134574436e-06)
(1260,7.15644739327e-06)
(1330,6.02111611147e-06)
(1400,5.18489971044e-06)
(1470,4.34979138769e-06)
(1540,3.76081212299e-06)
(1610,3.18769390286e-06)
(1680,2.88741082957e-06)
(1750,2.4887468629e-06)
(1820,2.10186142377e-06)
(1890,1.9100715424e-06)
(1960,1.74076817199e-06)
(2030,1.30590229401e-06)
(2100,9.59368034484e-07)
(2170,7.10644740257e-07)
(2240,5.78940434325e-07)
(2310,4.57250889884e-07)
(2380,3.89595652479e-07)
(2450,3.23135651938e-07)
(2520,2.8762561955e-07)
(2590,2.48322050433e-07)
(2660,2.08371865836e-07)
(2730,1.79126007874e-07)
(2800,1.62762320238e-07)
(2870,1.31303329365e-07)
(2940,1.04078973176e-07)
(3010,8.66756791889e-08)
(3080,7.35964362882e-08)
(3150,5.88989902437e-08)
(3220,4.71347251524e-08)
(3290,4.09311066739e-08)
(3360,3.10374253448e-08)
(3430,2.0269828343e-08)
(3500,1.37818230659e-08)
(3570,9.66776952887e-09)
(3640,7.12655116839e-09)
(3710,4.84084662629e-09)
(3780,2.72726013551e-09)
(3850,1.52286366253e-09)
(3920,8.68692079104e-10)
(3990,2.21917106335e-10)
(4060,3.94794212875e-11)
(4130,4.43738263957e-13)
(4200,6.5084658686e-19)
(4270,4.21620002844e-19)
(4340,2.93171010198e-19)
(4410,2.05804180961e-19)
(4480,1.44635340057e-19)
(4550,9.51788488948e-20)
(4620,4.75813442475e-20)
(4690,7.06430519184e-21)
(4760,-3.44978343598e-20)
(4830,-8.5955157166e-20)
(4900,-1.40819055881e-19)
(4970,-2.05011888404e-19)
(5040,-2.91396658053e-19)
(5110,-3.86696408068e-19)
(5180,-5.63216124666e-19)
};


%KRON 2
%\addplot[only marks, color=red,mark=triangle*] coordinates {

%};


%KRON 5
%\addplot[opacity=0.8, only marks, color=red!80, mark=triangle*] coordinates {

%};

%KRON 8
%\addplot[opacity=0.8, only marks, color=red!60, mark=triangle*] coordinates {

%};

%KRON 10
%\addplot[opacity=0.8, only marks, color=red!40, mark=triangle*] coordinates {

%};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/kron/celegans_gcd_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{C.elegans}},
    %ylabel near ticks,
    ymin=0,
    ymax=4,
    xmax=4,
    xmin=0
]


\addplot[color=black!20,mark=none] {
x
};
\addplot[color=black!20,mark=none] {
x+1
};
\addplot[color=black!20,mark=none] {
x+2
};
\addplot[color=black!20,mark=none] {
x+3
};
\addplot[color=black!20,mark=none] {
x+4
};

\addplot[color=black!20,mark=none] {
x+0.5
};
\addplot[color=black!20,mark=none] {
x+1.5
};
\addplot[color=black!20,mark=none] {
x+2.5
};
\addplot[color=black!20,mark=none] {
x+3.5
};
\addplot[color=black!20,mark=none] {
x+4.5
};


\addplot[color=black!20,mark=none] {
x-1
};
\addplot[color=black!20,mark=none] {
x-2
};
\addplot[color=black!20,mark=none] {
x-3
};
\addplot[color=black!20,mark=none] {
x-4
};

\addplot[color=black!20,mark=none] {
x-0.5
};
\addplot[color=black!20,mark=none] {
x-1.5
};
\addplot[color=black!20,mark=none] {
x-2.5
};
\addplot[color=black!20,mark=none] {
x-3.5
};
\addplot[color=black!20,mark=none] {
x-4.5
};

\end{axis}
\end{tikzpicture}

==> nfigs/kron/celegans_hopplot_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{C.elegans}}
]

%H
\addplot [mark=*,blue] coordinates {
(0, 25.45)
(1, 139.75)
(2, 92.9)
(3, 9.85)
(4, 0.05)
(5, 0.0)
};


%FCL 2
%\addplot[color=red,mark=triangle*] coordinates {

%};


%FCL 5
%\addplot[opacity=0.8, color=red!80, mark=triangle*] coordinates {

%};

%FCL 8
%\addplot[opacity=0.8, color=red!60, mark=triangle*] coordinates {

%};

%FCL 10
%\addplot[opacity=0.8, color=red!40, mark=triangle*] coordinates {

%};


\end{axis}
\end{tikzpicture}


==> nfigs/kron/dblp_degree_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{DBLP}}
    ]

%G
\addplot[only marks, color=blue,mark=*] coordinates {
(1, 43181.0)
(3, 49657.0)
(5, 25544.0)
(7, 13704.0)
(9, 8371.0)
(11, 5398.0)
(13, 3858.0)
(15, 2912.0)
(17, 2251.0)
(19, 1670.0)
(21, 1287.0)
(23, 1035.0)
(25, 855.0)
(27, 710.0)
(29, 668.0)
(31, 548.0)
(33, 444.0)
(35, 398.0)
(37, 316.0)
(39, 295.0)
(41, 241.0)
(43, 270.0)
(45, 190.0)
(47, 190.0)
(49, 118.0)
(51, 130.0)
(53, 143.0)
(55, 117.0)
(57, 95.0)
(59, 83.0)
(61, 68.0)
(63, 72.0)
(65, 64.0)
(67, 83.0)
(69, 52.0)
(71, 41.0)
(73, 40.0)
(75, 32.0)
(77, 18.0)
(79, 31.0)
(81, 25.0)
(83, 36.0)
(85, 22.0)
(87, 26.0)
(89, 25.0)
(91, 16.0)
(93, 12.0)
(95, 16.0)
(97, 14.0)
(99, 10.0)
(101, 54.0)
(103, 21.0)
(105, 20.0)
(107, 9.0)
(109, 11.0)
(111, 14.0)
(113, 32.0)
(115, 12.0)
(117, 6.0)
(119, 11.0)
(121, 7.0)
(123, 7.0)
(125, 6.0)
(127, 5.0)
(129, 9.0)
(131, 4.0)
(133, 4.0)
(135, 3.0)
(137, 5.0)
(139, 3.0)
(141, 2.0)
(143, 2.0)
(145, 6.0)
(147, 4.0)
(149, 3.0)
(151, 3.0)
(153, 5.0)
(156, 5.0)
(158, 1.0)
(160, 5.0)
(162, 2.0)
(164, 3.0)
(168, 2.0)
(172, 3.0)
(175, 1.0)
(177, 1.0)
(179, 2.0)
(181, 1.0)
(183, 1.0)
(188, 1.0)
(191, 1.0)
(200, 1.0)
(207, 1.0)
(215, 3.0)
(219, 1.0)
(225, 1.0)
(230, 1.0)
(264, 1.0)
(290, 1.0)
(343, 1.0)
};
%KRON 2
\addplot[only marks, color=red!80,mark=triangle*] coordinates {
(1, 52626.5)
(5, 11515.6)
(9, 4218.7)
(13, 1930.8)
(17, 1040.4)
(21, 738.3)
(25, 376.2)
(29, 194.0)
(33, 196.4)
(37, 191.3)
(41, 151.9)
(45, 70.8)
(49, 25.4)
(53, 17.1)
(57, 22.0)
(61, 27.8)
(65, 38.9)
(69, 36.3)
(73, 32.2)
(77, 18.0)
(81, 9.6)
(85, 4.66666666667)
(89, 1.88888888889)
(93, 1.5)
(97, 1.0)
(102, 1.2)
(106, 1.5)
(110, 2.1)
(114, 2.9)
(118, 4.6)
(122, 4.6)
(126, 5.1)
(130, 4.9)
(134, 3.7)
(138, 2.66666666667)
(142, 2.14285714286)
(146, 1.66666666667)
(150, 1.0)
(154, 1.0)
(162, 1.0)
(200, 1.0)
(205, 1.0)
(209, 1.0)
(213, 1.0)
(218, 1.0)
(223, 1.66666666667)
(227, 1.33333333333)
(231, 1.4)
(235, 1.25)
(239, 2.0)
(243, 1.33333333333)
(247, 1.0)
(251, 1.0)
(262, 1.0)
(273, 1.0)
(416, 1.0)
(445, 1.0) 
};
%KRON 5
\addplot[only marks, color=red!60,mark=star] coordinates {
(1, 52777.7)
(5, 11489.5)
(9, 4170.4)
(13, 1953.7)
(17, 1026.8)
(21, 740.4)
(25, 375.1)
(29, 181.5)
(33, 197.8)
(37, 199.8)
(41, 142.7)
(45, 69.2)
(49, 24.7)
(53, 14.0)
(57, 17.8)
(61, 28.3)
(65, 37.1)
(69, 37.5)
(73, 30.5)
(77, 21.7)
(81, 12.4)
(85, 3.4)
(89, 2.28571428571)
(93, 1.5)
(97, 1.0)
(101, 1.14285714286)
(105, 2.22222222222)
(109, 1.71428571429)
(113, 3.11111111111)
(117, 4.2)
(121, 5.0)
(125, 4.3)
(129, 5.1)
(133, 3.7)
(137, 2.8)
(141, 1.375)
(145, 1.85714285714)
(149, 1.28571428571)
(153, 1.5)
(158, 1.0)
(196, 1.0)
(206, 1.0)
(211, 1.0)
(215, 1.25)
(219, 2.0)
(224, 1.33333333333)
(228, 1.25)
(232, 1.0)
(236, 1.0)
(240, 1.0)
(244, 1.5)
(248, 1.0)
(252, 1.0)
(256, 1.0)
(262, 1.0)
(270, 1.0)
(434, 1.0)
(459, 1.0)
};
%KRON 8
\addplot[only marks, color=red!40,mark=diamond*] coordinates {
(1, 52026.8)
(5, 11428.4)
(9, 4217.2)
(13, 2035.3)
(17, 1064.9)
(21, 747.1)
(25, 439.2)
(29, 248.0)
(33, 189.9)
(37, 174.7)
(41, 138.5)
(45, 88.4)
(49, 54.3)
(53, 44.3)
(57, 39.8)
(61, 31.7)
(65, 36.8)
(69, 28.9)
(73, 27.4444444444)
(77, 17.1111111111)
(81, 9.2)
(85, 5.2)
(89, 7.0)
(93, 11.0)
(97, 18.25)
(101, 13.8)
(105, 7.1)
(109, 6.44444444444)
(113, 6.0)
(117, 5.0)
(121, 4.5)
(125, 4.5)
(129, 5.75)
(133, 3.0)
(137, 3.0)
(141, 2.33333333333)
(145, 1.66666666667)
(149, 1.0)
(153, 1.0)
(157, 1.0)
(161, 1.0)
(168, 1.0)
(172, 2.0)
(176, 1.0)
(180, 2.5)
(184, 3.0)
(188, 2.0)
(192, 6.0)
(196, 4.5)
(200, 2.8)
(204, 4.5)
(208, 1.0)
(212, 1.5)
(216, 1.0)
(220, 1.57142857143)
(224, 1.33333333333)
(228, 1.2)
(232, 2.0)
(236, 1.5)
(240, 1.0)
(244, 1.0)
(248, 1.0)
(252, 1.0)
(257, 1.0)
(262, 1.0)
(342, 1.0)
(370, 1.0)
(378, 1.0)
(386, 1.0)
(391, 2.0)
(397, 1.0)
(403, 1.0)
(412, 1.0)
(436, 1.0)
};
%KRON 10
\addplot[only marks, color=red!20,mark=x] coordinates {
(1, 52783.3)
(4, 15870.9)
(7, 6590.9)
(10, 3415.0)
(13, 1930.0)
(16, 1129.1)
(19, 890.9)
(22, 669.0)
(25, 370.1)
(28, 214.3)
(31, 189.5)
(34, 200.1)
(37, 206.7)
(40, 158.1)
(43, 102.9)
(46, 54.5)
(49, 28.1)
(52, 15.3)
(55, 15.3)
(58, 22.0)
(61, 28.4)
(64, 37.3)
(67, 38.3)
(70, 38.2)
(73, 31.4)
(76, 19.2)
(79, 14.7)
(82, 8.3)
(85, 4.5)
(88, 2.1)
(91, 1.2)
(94, 1.0)
(97, 1.0)
(100, 1.0)
(103, 1.0)
(106, 1.875)
(109, 2.22222222222)
(112, 2.44444444444)
(115, 4.0)
(118, 4.4)
(121, 5.2)
(124, 6.1)
(127, 3.3)
(130, 4.5)
(133, 4.44444444444)
(136, 4.22222222222)
(139, 2.3)
(142, 2.71428571429)
(145, 2.0)
(148, 1.2)
(151, 1.0)
(154, 1.0)
(159, 1.0)
(200, 1.0)
(206, 1.0)
(210, 1.0)
(214, 1.2)
(217, 1.0)
(220, 1.0)
(224, 1.33333333333)
(227, 1.25)
(230, 1.33333333333)
(233, 1.0)
(236, 1.25)
(239, 1.4)
(242, 1.0)
(246, 1.75)
(249, 1.33333333333)
(253, 1.0)
(256, 1.0)
(260, 1.0)
(273, 1.0)
(425, 1.0)
(456, 1.0)
(493, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/kron/dblp_eig_kron.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{DBLP}}
]
%H
\addplot [mark=*,blue] coordinates {
(0,0.100832018724)
(4228,1.31623985916e-05)
(8456,7.23150181582e-06)
(12684,2.17485925209e-06)
(16912,7.86748729058e-07)
(21140,4.85840189287e-07)
(25368,3.41722524256e-07)
(29596,2.64569492311e-07)
(33824,2.11090648038e-07)
(38052,1.70190412118e-07)
(42280,1.4439241444e-07)
(46508,1.24894343792e-07)
(50736,1.01067648581e-07)
(54964,8.61653361228e-08)
(59192,7.60538088447e-08)
(63420,6.90520414497e-08)
(67648,6.03632110822e-08)
(71876,4.24464102362e-08)
(76104,3.0892683617e-08)
(80332,2.45464283753e-08)
(84560,1.97080025567e-08)
(88788,1.54881892373e-08)
(93016,1.23551302262e-08)
(97244,1.02662106971e-08)
(101472,8.71001194064e-09)
(105700,7.45513923182e-09)
(109928,6.4763345235e-09)
(114156,5.64028842394e-09)
(118384,5.00370907774e-09)
(122612,4.46614581601e-09)
(126840,3.97110547483e-09)
(131068,3.5343139281e-09)
(135296,3.12965005136e-09)
(139524,2.80143773651e-09)
(143752,2.52606224507e-09)
(147980,2.24586377844e-09)
(152208,2.0049449295e-09)
(156436,1.79355777255e-09)
(160664,1.58473641786e-09)
(164892,1.41533354635e-09)
(169120,1.28302199282e-09)
(173348,1.13953257335e-09)
(177576,9.87271534869e-10)
(181804,8.53854907486e-10)
(186032,7.50647058338e-10)
(190260,6.67242328401e-10)
(194488,5.92032619764e-10)
(198716,4.76935446677e-10)
(202944,3.70503912722e-10)
(207172,2.89226431007e-10)
(211400,2.31491869e-10)
(215628,1.85537149557e-10)
(219856,1.48161405213e-10)
(224084,1.1879875023e-10)
(228312,9.75220909423e-11)
(232540,8.08877798898e-11)
(236768,6.62556509216e-11)
(240996,5.51501411464e-11)
(245224,4.54210998116e-11)
(249452,3.72635458194e-11)
(253680,3.03186992134e-11)
(257908,2.47279092782e-11)
(262136,1.98202819541e-11)
(266364,1.57200897738e-11)
(270592,1.1928434174e-11)
(274820,8.8896755676e-12)
(279048,6.29174576185e-12)
(283276,4.03307953876e-12)
(287504,2.14722443737e-12)
(291732,1.13273130781e-12)
(295960,6.16960517301e-13)
(300188,3.18935436595e-13)
(304416,1.3262409387e-13)
(308644,3.78088827476e-14)
(312872,3.11439969751e-15)
};


%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.66909920588)
(2500,0.0025462071219)
(5000,0.00188576645027)
(7500,0.00149001710095)
(10000,0.00116881992884)
(12500,0.000969256170704)
(15000,0.00083441970957)
(17500,0.00073448715767)
(20000,0.000657007902856)
(22500,0.000594612616917)
(25000,0.000542894102396)
(27500,0.000500220638276)
(30000,0.000464544322743)
(32500,0.000433665764936)
(35000,0.000406177174805)
(37500,0.000381467708755)
(40000,0.000358949211085)
(42500,0.000338755827996)
(45000,0.000319981456854)
(47500,0.00030278012147)
(50000,0.00028668800328)
(52500,0.000271998548977)
(55000,0.0002583110137)
(57500,0.00024524825541)
(60000,0.000233093420852)
(62500,0.000221562568963)
(65000,0.000210600595752)
(67500,0.000200289582517)
(70000,0.000190395758781)
(72500,0.000181080489127)
(75000,0.00017227156517)
(77500,0.00016385176994)
(80000,0.000156048496881)
(82500,0.000148688772389)
(85000,0.000141619630358)
(87500,0.000134962712245)
(90000,0.00012849210976)
(92500,0.000122353703536)
(95000,0.000116272442658)
(97500,0.000110418218494)
(100000,0.000104696129843)
(102500,9.91857263705e-05)
(105000,9.38252605283e-05)
(107500,8.87532496053e-05)
(110000,8.38379155614e-05)
(112500,7.90742857627e-05)
(115000,7.45247631513e-05)
(117500,7.01521089522e-05)
(120000,6.58909413527e-05)
(122500,6.18599726791e-05)
(125000,5.80387185043e-05)
(127500,5.43320321995e-05)
(130000,5.07799123835e-05)
(132500,4.74109533812e-05)
(135000,4.41316141989e-05)
(137500,4.10027358238e-05)
(140000,3.80172037584e-05)
(142500,3.5160692824e-05)
(145000,3.24306060199e-05)
(147500,2.98182976957e-05)
(150000,2.72510579222e-05)
(152500,2.48130673226e-05)
(155000,2.24959308407e-05)
(157500,2.02692934894e-05)
(160000,1.8122545704e-05)
(162500,1.60350797395e-05)
(165000,1.40199915138e-05)
(167500,1.2063900081e-05)
(170000,1.01382982578e-05)
(172500,8.28357285903e-06)
(175000,6.50780007428e-06)
(177500,4.78233584167e-06)
(180000,3.09810446717e-06)
(182500,1.52249262315e-06)
(185000,1.24956112637e-07)
};


%KRON 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.672835755217)
(2501,0.00244749728588)
(5002,0.00183240698841)
(7503,0.00142650569613)
(10004,0.00109416450828)
(12505,0.000904981831458)
(15006,0.000779129727573)
(17507,0.000685025107773)
(20008,0.000611310444111)
(22509,0.000553465170342)
(25010,0.000506172267354)
(27511,0.000466746149093)
(30012,0.000432528563545)
(32513,0.00040286852228)
(35014,0.00037709417093)
(37515,0.000353979685519)
(40016,0.000333141641084)
(42517,0.000314168151722)
(45018,0.000296763971029)
(47519,0.000280803355183)
(50020,0.000265974984252)
(52521,0.000252357477766)
(55022,0.000239669779009)
(57523,0.000227729045464)
(60024,0.000216403906996)
(62525,0.000205626372013)
(65026,0.0001956781878)
(67527,0.00018609914499)
(70028,0.000177119076079)
(72529,0.000168528379281)
(75030,0.000160262380774)
(77531,0.000152488744824)
(80032,0.000145155182169)
(82533,0.000138241062763)
(85034,0.000131681832741)
(87535,0.000125328519174)
(90036,0.000119238062319)
(92537,0.00011335152248)
(95038,0.000107735100716)
(97539,0.000102261757424)
(100040,9.69843530037e-05)
(102541,9.17980989692e-05)
(105042,8.68302659641e-05)
(107543,8.19428473216e-05)
(110044,7.72176196991e-05)
(112545,7.27006557215e-05)
(115046,6.84521680524e-05)
(117547,6.43786886795e-05)
(120048,6.05063095464e-05)
(122549,5.67609803176e-05)
(125050,5.3249643185e-05)
(127551,4.98598504748e-05)
(130052,4.66594470613e-05)
(132553,4.35181149349e-05)
(135054,4.0513601797e-05)
(137555,3.76364346444e-05)
(140056,3.4878198223e-05)
(142557,3.22154114621e-05)
(145058,2.97071522363e-05)
(147559,2.72884045612e-05)
(150060,2.49816001021e-05)
(152561,2.27625113947e-05)
(155062,2.06198844147e-05)
(157563,1.85833739514e-05)
(160064,1.66163786713e-05)
(162565,1.46934229255e-05)
(165066,1.28215979772e-05)
(167567,1.10355010628e-05)
(170068,9.30201085702e-06)
(172569,7.59066840634e-06)
(175070,5.93432070588e-06)
(177571,4.36035071253e-06)
(180072,2.82228555611e-06)
(182573,1.39104281478e-06)
(185074,1.26587423198e-07)
};

%KRON 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.639413608484)
(2498,0.00315686913324)
(4996,0.00227853466116)
(7494,0.00179001095549)
(9992,0.00144505899586)
(12490,0.00123240575222)
(14988,0.00108164211668)
(17486,0.000967304322735)
(19984,0.000876316727099)
(22482,0.00079982516418)
(24980,0.000732801959465)
(27478,0.000675581955334)
(29976,0.000626181414393)
(32474,0.000582848865378)
(34972,0.000545339239404)
(37470,0.000511927090853)
(39968,0.000482119161783)
(42466,0.000454900130469)
(44964,0.000429284358996)
(47462,0.000406433911844)
(49960,0.000385463041315)
(52458,0.000365781105659)
(54956,0.000347443379098)
(57454,0.000330209798704)
(59952,0.000313438336935)
(62450,0.000297436212415)
(64948,0.000282103003946)
(67446,0.000267569052001)
(69944,0.000253713350021)
(72442,0.000240934200161)
(74940,0.000228804990961)
(77438,0.000217302647382)
(79936,0.000206669221867)
(82434,0.000196707374741)
(84932,0.000187313573971)
(87430,0.00017845058084)
(89928,0.000169872546411)
(92426,0.000161844479008)
(94924,0.000153821634707)
(97422,0.000146139722635)
(99920,0.000138667729133)
(102418,0.000131464436921)
(104916,0.00012441792105)
(107414,0.00011757599377)
(109912,0.000111061914651)
(112410,0.000104794266925)
(114908,9.88835535412e-05)
(117406,9.30540208249e-05)
(119904,8.76290398369e-05)
(122402,8.23887118645e-05)
(124900,7.74865353954e-05)
(127398,7.26955025591e-05)
(129896,6.81317416528e-05)
(132394,6.36820518034e-05)
(134892,5.94064678237e-05)
(137390,5.52325261142e-05)
(139888,5.12227481265e-05)
(142386,4.73738086624e-05)
(144884,4.36815972085e-05)
(147382,4.01783664627e-05)
(149880,3.68150324167e-05)
(152378,3.3497641711e-05)
(154876,3.03546070664e-05)
(157374,2.72666030484e-05)
(159872,2.43295530637e-05)
(162370,2.14462408933e-05)
(164868,1.86968845145e-05)
(167366,1.60255579067e-05)
(169864,1.34705320302e-05)
(172362,1.09511546634e-05)
(174860,8.49735919697e-06)
(177358,6.21164125236e-06)
(179856,3.95747450608e-06)
(182354,1.8116398984e-06)
(184852,1.72445474558e-07)
};

%KRON 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.675905524611)
(2501,0.00233639525105)
(5002,0.00177639919347)
(7503,0.00134422593619)
(10004,0.00102494334478)
(12505,0.000848361125978)
(15006,0.000731164430298)
(17507,0.000644494762063)
(20008,0.000577210143021)
(22509,0.000523177018507)
(25010,0.000479113238414)
(27511,0.000441679892102)
(30012,0.000409937224997)
(32513,0.000382327616377)
(35014,0.000357592262998)
(37515,0.000335768043609)
(40016,0.000315766713661)
(42517,0.000297679760435)
(45018,0.000281017265283)
(47519,0.000265657415256)
(50020,0.000251407352577)
(52521,0.000238475011022)
(55022,0.000226328191422)
(57523,0.000215034130808)
(60024,0.000204284136866)
(62525,0.000194243107203)
(65026,0.000184651782425)
(67527,0.000175432226784)
(70028,0.000166679186496)
(72529,0.000158527028977)
(75030,0.000150809569882)
(77531,0.000143500289353)
(80032,0.0001366075227)
(82533,0.000130106739844)
(85034,0.000123776568305)
(87535,0.00011776782229)
(90036,0.000112019430883)
(92537,0.000106542134859)
(95038,0.000101238121894)
(97539,9.60775709196e-05)
(100040,9.10268245666e-05)
(102541,8.61493959477e-05)
(105042,8.13984165996e-05)
(107543,7.67779401529e-05)
(110044,7.23591453424e-05)
(112545,6.81399870395e-05)
(115046,6.41689009132e-05)
(117547,6.03557213773e-05)
(120048,5.67391298738e-05)
(122549,5.32106870983e-05)
(125050,4.98797942286e-05)
(127551,4.66866785197e-05)
(130052,4.36905027414e-05)
(132553,4.08249451123e-05)
(135054,3.80605249288e-05)
(137555,3.5399021149e-05)
(140056,3.28336523328e-05)
(142557,3.03905590404e-05)
(145058,2.79868213633e-05)
(147559,2.57099428221e-05)
(150060,2.35333375649e-05)
(152561,2.14344762948e-05)
(155062,1.94230867964e-05)
(157563,1.74883232295e-05)
(160064,1.56049766587e-05)
(162565,1.37850692785e-05)
(165066,1.20435010502e-05)
(167567,1.03609869287e-05)
(170068,8.72484713044e-06)
(172569,7.12976431913e-06)
(175070,5.5923543804e-06)
(177571,4.09529215027e-06)
(180072,2.64677772592e-06)
(182573,1.32324130605e-06)
(185074,1.33314935277e-07)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/kron/dblp_gcd_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{DBLP}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1,3.5545173178)
(2,3.83480610749)
(3,3.15438579019)
(4,3.31221049808)
(5,3.3893820967)
(6,3.32944920403)
(7,3.25411054689)
(8,3.31716983799)
(9,3.10020348612)
(10,3.32968179838)
};

\end{axis}
\end{tikzpicture}

==> nfigs/kron/dblp_hopplot_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{DBLP}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,3.3)
(1,38.45)
(2,514.75)
(3,5626.95)
(4,36594.45)
(5,93623.9)
(6,98429.1)
(7,53860.95)
(8,20498.15)
(9,5912.35)
(10,1457.55)
(11,369.85)
(12,108.25)
(13,32.4)
(14,6.75)
(15,1.55)
(16,0.3)
(17,0.0)
};


%KRON 2
\addplot[color=red,mark=triangle*] coordinates {
(0,5.45)
(1,98.4)
(2,1503.3)
(3,17263.3)
(4,71384.5)
(5,67086.0)
(6,16944.15)
(7,1501.75)
(8,98.8)
(9,6.55)
(10,0.35)
(11,0.0)
};


%KRON  5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0,5.95)
(1,102.85)
(2,1614.6)
(3,19009.15)
(4,78986.9)
(5,70198.55)
(6,14140.9)
(7,1029.85)
(8,61.9)
(9,5.75)
(10,0.6)
(11,0.0)
};

%KRON 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0,7.95)
(1,128.45)
(2,1970.7)
(3,21575.75)
(4,76865.25)
(5,61615.9)
(6,20283.8)
(7,2379.45)
(8,145.4)
(9,7.1)
(10,0.25)
(11,0.0)
};

%KRON 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0,4.6)
(1,93.4)
(2,1303.75)
(3,13500.15)
(4,53643.3)
(5,69404.2)
(6,33016.45)
(7,4741.2)
(8,306.15)
(9,17.6)
(10,1.3)
(11,0.1)
(12,0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/kron/enron_degree_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Enron}}
    ]

%G
\addplot[only marks, color=blue,mark=*] coordinates {
(1, 11211.0)
(5, 2212.0)
(9, 671.0)
(13, 329.0)
(17, 188.0)
(21, 123.0)
(25, 84.0)
(29, 80.0)
(33, 58.0)
(37, 46.0)
(41, 43.0)
(45, 28.0)
(49, 32.0)
(53, 25.0)
(57, 23.0)
(61, 20.0)
(65, 18.0)
(69, 21.0)
(73, 19.0)
(77, 13.0)
(81, 20.0)
(85, 9.0)
(89, 7.0)
(93, 10.0)
(97, 4.0)
(101, 7.0)
(105, 11.0)
(109, 6.0)
(113, 4.0)
(117, 3.0)
(121, 8.0)
(125, 4.0)
(129, 2.0)
(133, 6.0)
(137, 8.0)
(141, 4.0)
(145, 4.0)
(149, 4.0)
(156, 2.0)
(160, 3.0)
(164, 2.0)
(168, 5.0)
(172, 5.0)
(176, 1.0)
(181, 6.0)
(186, 2.0)
(192, 1.0)
(201, 1.0)
(206, 1.0)
(211, 1.0)
(215, 1.0)
(219, 3.0)
(225, 1.0)
(229, 3.0)
(233, 1.0)
(240, 1.0)
(247, 1.0)
(258, 3.0)
(264, 1.0)
(275, 2.0)
(280, 2.0)
(284, 1.0)
(293, 1.0)
(298, 1.0)
(304, 1.0)
(308, 2.0)
(314, 1.0)
(332, 1.0)
(344, 1.0)
(365, 2.0)
(386, 2.0)
(399, 1.0)
(422, 1.0)
(449, 1.0)
(468, 1.0)
(496, 1.0)
(521, 1.0)
(540, 1.0)
(597, 1.0)
(686, 1.0)
(815, 1.0)
(924, 1.0)
(1143, 1.0)
(1367, 1.0)
};
%KRON 2
\addplot[only marks, color=red!80,mark=triangle*] coordinates {
(1, 5836.6)
(4, 2177.5)
(7, 1036.3)
(10, 542.6)
(13, 368.6)
(16, 229.6)
(19, 130.8)
(22, 100.9)
(25, 103.5)
(28, 84.1)
(31, 58.7)
(34, 29.3)
(37, 15.1)
(40, 10.8)
(43, 16.1)
(46, 17.8)
(49, 22.1)
(52, 24.2)
(55, 21.9)
(58, 14.9)
(61, 8.3)
(64, 3.1)
(67, 2.5)
(70, 1.42857142857)
(73, 1.0)
(77, 2.0)
(80, 1.0)
(83, 1.66666666667)
(86, 2.14285714286)
(89, 2.57142857143)
(92, 2.88888888889)
(95, 3.44444444444)
(98, 3.4)
(101, 4.125)
(104, 4.0)
(107, 3.5)
(110, 1.66666666667)
(113, 1.71428571429)
(116, 1.5)
(119, 1.0)
(122, 1.25)
(125, 1.5)
(129, 1.0)
(167, 1.0)
(174, 1.0)
(178, 1.0)
(182, 1.0)
(185, 1.5)
(188, 1.0)
(191, 1.0)
(194, 2.0)
(197, 1.25)
(200, 1.0)
(203, 1.66666666667)
(206, 1.0)
(209, 1.0)
(212, 1.0)
(215, 1.0)
(222, 1.0)
(234, 1.0)
(387, 1.0)
(401, 1.0)
};
%KRON 5
\addplot[only marks, color=red!60,mark=star] coordinates {
(1, 5716.5)
(4, 2193.2)
(7, 1041.1)
(10, 560.4)
(13, 390.7)
(16, 243.1)
(19, 127.8)
(22, 110.9)
(25, 110.1)
(28, 94.6)
(31, 60.6)
(34, 27.8)
(37, 14.3)
(40, 12.6)
(43, 13.8)
(46, 22.8)
(49, 26.4)
(52, 21.0)
(55, 22.7)
(58, 14.7)
(61, 8.8)
(64, 4.1)
(67, 2.4)
(70, 1.4)
(73, 1.33333333333)
(76, 1.33333333333)
(79, 1.0)
(82, 1.85714285714)
(85, 2.25)
(88, 2.125)
(91, 3.3)
(94, 3.8)
(97, 3.7)
(100, 4.2)
(103, 4.4)
(106, 3.4)
(109, 2.5)
(112, 2.71428571429)
(115, 2.28571428571)
(118, 2.0)
(121, 1.75)
(125, 1.25)
(128, 1.0)
(160, 1.0)
(167, 1.0)
(172, 1.0)
(176, 1.0)
(180, 1.0)
(183, 1.0)
(186, 1.0)
(189, 1.0)
(192, 3.0)
(195, 1.0)
(198, 1.25)
(201, 1.0)
(204, 1.0)
(207, 1.33333333333)
(212, 1.0)
(215, 1.0)
(219, 1.0)
(227, 1.0)
(233, 1.0)
(371, 1.0)
(389, 1.0)
(420, 1.0)
};
%KRON 8
%\addplot[only marks, color=red!40,mark=diamond*] coordinates {

%};
%KRON 10
%\addplot[only marks, color=red!20,mark=x] coordinates {

%};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/kron/enron_eig_kron.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Enron}}
]
%H
\addplot [mark=*,blue] coordinates {
(0,0.14957578633)
(490,0.0188595655561)
(980,0.0109764360692)
(1470,0.00764974758306)
(1960,0.00560218827995)
(2450,0.00437481901232)
(2940,0.00350100685172)
(3430,0.00289852541756)
(3920,0.00244519989306)
(4410,0.00213525145368)
(4900,0.0018865715031)
(5390,0.00167494659996)
(5880,0.00150649039245)
(6370,0.0013809413235)
(6860,0.00126707300544)
(7350,0.00117115631386)
(7840,0.00109162426794)
(8330,0.00103096458489)
(8820,0.000970853662672)
(9310,0.000947049216817)
(9800,0.000881930078592)
(10290,0.000820158198869)
(10780,0.00077054046225)
(11270,0.000729037771963)
(11760,0.000696852374953)
(12250,0.000645909237193)
(12740,0.000600988304402)
(13230,0.00058060405125)
(13720,0.000536537713573)
(14210,0.000508053836425)
(14700,0.000474566648281)
(15190,0.000438388370722)
(15680,0.000397585783572)
(16170,0.000386605178143)
(16660,0.000346442356453)
(17150,0.000326991065461)
(17640,0.000298730389853)
(18130,0.000269684778141)
(18620,0.000240269223772)
(19110,0.000223854104376)
(19600,0.00019722694193)
(20090,0.000183533257255)
(20580,0.000167817217989)
(21070,0.000152376298322)
(21560,0.000135996131191)
(22050,0.000123160808623)
(22540,0.000114626795721)
(23030,9.90448352563e-05)
(23520,8.56406633651e-05)
(24010,7.19835599337e-05)
(24500,6.35096340416e-05)
(24990,5.5198030531e-05)
(25480,3.92299127201e-05)
(25970,3.28122566641e-05)
(26460,3.28122566641e-05)
(26950,3.28122566641e-05)
(27440,2.27748916106e-05)
(27930,1.55234964543e-05)
(28420,1.08644149095e-05)
(28910,8.40808155964e-06)
(29400,6.58707736444e-06)
(29890,4.76665382954e-06)
(30380,3.18391975409e-06)
(30870,2.37522310453e-06)
(31360,1.77766826462e-06)
(31850,1.22854631486e-06)
(32340,7.5383197352e-07)
(32830,2.79489147693e-07)
(33320,4.8360993113e-08)
(33810,1.17287178168e-19)
(34300,3.76696815143e-20)
(34790,1.25793776977e-20)
(35280,-2.91223335756e-21)
(35770,-2.07831515399e-20)
(36260,-5.908665358e-20)
};

%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.310709608148)
(344,0.0199670790995)
(688,0.0149595306544)
(1032,0.0124173978657)
(1376,0.0108705803101)
(1720,0.00952346017253)
(2064,0.00846118939575)
(2408,0.00764433789012)
(2752,0.0069821445185)
(3096,0.00641114920879)
(3440,0.0059555301439)
(3784,0.00557069654647)
(4128,0.00522385827161)
(4472,0.00492098967366)
(4816,0.00464897573539)
(5160,0.00440042175748)
(5504,0.00417573678838)
(5848,0.00396899269293)
(6192,0.0037780859872)
(6536,0.00359580325515)
(6880,0.0034258344465)
(7224,0.00326273273154)
(7568,0.00310468385487)
(7912,0.00295650225169)
(8256,0.00281153788229)
(8600,0.00267888427817)
(8944,0.00255367638927)
(9288,0.00243605648949)
(9632,0.00231955823716)
(9976,0.00221219020766)
(10320,0.00211091231314)
(10664,0.00201672083995)
(11008,0.00192743241671)
(11352,0.00184505438515)
(11696,0.00176758415289)
(12040,0.00169171687576)
(12384,0.00162057937695)
(12728,0.00155006603372)
(13072,0.00148316893939)
(13416,0.00141727076234)
(13760,0.00135471382506)
(14104,0.00128953378756)
(14448,0.00122833666915)
(14792,0.00117031339983)
(15136,0.0011119465517)
(15480,0.00105293196139)
(15824,0.000997401908777)
(16168,0.000944429901631)
(16512,0.000894053996217)
(16856,0.000845930594474)
(17200,0.000800220990941)
(17544,0.000756565132902)
(17888,0.000714456529024)
(18232,0.000673103935618)
(18576,0.000634500552721)
(18920,0.000596015988841)
(19264,0.000558394524904)
(19608,0.000520522235107)
(19952,0.000482005636733)
(20296,0.000446149789102)
(20640,0.000412126903657)
(20984,0.000377032103155)
(21328,0.000343587093081)
(21672,0.000311825752237)
(22016,0.000280499882113)
(22360,0.000250346508921)
(22704,0.000221730014232)
(23048,0.00019376015897)
(23392,0.000166538229314)
(23736,0.000140334485924)
(24080,0.000113059155726)
(24424,8.68427046499e-05)
(24768,6.89716330859e-05)
(25112,4.10482158099e-05)
(25456,1.08952753109e-05)
};


%KRON 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.281025333163)
(345,0.0205304462277)
(690,0.015615792727)
(1035,0.01306105651)
(1380,0.0112861191256)
(1725,0.00990804768359)
(2070,0.0088414614883)
(2415,0.00797789102425)
(2760,0.007287528801)
(3105,0.00671236644893)
(3450,0.00621398408333)
(3795,0.00580232898666)
(4140,0.00544492315034)
(4485,0.00512828831953)
(4830,0.00483866041698)
(5175,0.0045777016056)
(5520,0.00434752532915)
(5865,0.00412976319932)
(6210,0.00393591006313)
(6555,0.00375091839342)
(6900,0.00357632458214)
(7245,0.0034017281652)
(7590,0.0032373088251)
(7935,0.0030800227315)
(8280,0.00293362695302)
(8625,0.0027978566918)
(8970,0.00266625446513)
(9315,0.00254287990563)
(9660,0.00242790210314)
(10005,0.00231482695717)
(10350,0.00221409649276)
(10695,0.00211539786549)
(11040,0.00202242240058)
(11385,0.00193370711018)
(11730,0.00185161618403)
(12075,0.00177330949509)
(12420,0.00169621341555)
(12765,0.00162431403094)
(13110,0.00155544250307)
(13455,0.00148700392767)
(13800,0.00142155694768)
(14145,0.00135719050452)
(14490,0.00129010039709)
(14835,0.00122676459033)
(15180,0.00116316605731)
(15525,0.00110530276396)
(15870,0.0010471723104)
(16215,0.000994040147963)
(16560,0.000940285711688)
(16905,0.000890738365479)
(17250,0.000842966662005)
(17595,0.000798406739104)
(17940,0.000753106013897)
(18285,0.000709435086274)
(18630,0.000667478781228)
(18975,0.000627636651606)
(19320,0.00058642229618)
(19665,0.00054564536702)
(20010,0.000507168773172)
(20355,0.000470058006669)
(20700,0.000432644773528)
(21045,0.000396638183122)
(21390,0.000363244019151)
(21735,0.00033093489212)
(22080,0.000299112711463)
(22425,0.00026881393715)
(22770,0.000237553256823)
(23115,0.000206966889807)
(23460,0.000177636787922)
(23805,0.000149072532177)
(24150,0.000120686227769)
(24495,9.27384338392e-05)
(24840,6.58385769743e-05)
(25185,3.67959467232e-05)
(25530,7.62127624504e-06)
};

%KRON 8
%\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
%% empty graph
%};

%KRON 10
%\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
%% nothing
%};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/kron/enron_gcd_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Enron}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1,1.82064587014)
(2,1.90002001958)
(3,1.96432064282)
(4,2.1062938562)
(5,2.24062866677)
(6,2.39478202528)
(7,2.63987531621)
(8,2.71064003918)
(9,2.50840514284)
(10,2.82039186849)
};

\end{axis}
\end{tikzpicture}

==> nfigs/kron/enron_hopplot_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
    ultra thick,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Enron}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,6.25)
(1,700.95)
(2,7709.95)
(3,12179.45)
(4,5608.15)
(5,2114.8)
(6,278.35)
(7,39.55)
(8,3.3)
(9,0.25)
(10,0.1)
(11,0.0)
};


%KRON 2
\addplot[color=red,mark=triangle*] coordinates {
(0,6.675)
(1,159.645)
(2,2405.195)
(3,10925.04)
(4,9546.715)
(5,2012.95)
(6,330.615)
(7,40.855)
(8,2.35)
(9,0.25)
(10,0.05)
(11,0.0)
};


%KRON 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0,7.445)
(1,180.965)
(2,2577.075)
(3,11401.1)
(4,9327.65)
(5,1789.085)
(6,182.74)
(7,10.48)
(8,0.35)
(9,0.025)
(10,0.0)
};

%KRON 8
%\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {

%};

%KRON 10
%\addplot[opacity=0.8, color=red!40, mark=x] coordinates {

%};



\end{axis}
\end{tikzpicture}









==> nfigs/kron/power_degree_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Power}}
    ]

%G
\addplot[only marks, color=blue,mark=*] coordinates {
(1, 1226.0)
(2, 1656.0)
(3, 1060.0)
(4, 401.0)
(5, 252.0)
(6, 137.0)
(7, 84.0)
(8, 46.0)
(9, 27.0)
(10, 26.0)
(11, 11.0)
(12, 5.0)
(13, 5.0)
(14, 3.0)
(18, 1.0)
(19, 1.0)
};
%KRON 2
\addplot[only marks, color=red!80,mark=triangle*] coordinates {
(0, 2403.3)
(1, 1013.8)
(2, 391.1)
(3, 153.2)
(4, 69.4)
(5, 29.6)
(6, 15.6)
(7, 8.3)
(8, 4.88888888889)
(9, 3.625)
(10, 1.66666666667)
(11, 1.71428571429)
(12, 1.75)
(13, 2.0)
(14, 1.0)
(16, 1.0)
(18, 1.0)
(20, 1.0)
};
%KRON 5
\addplot[only marks, color=red!60,mark=star] coordinates {
(0, 2929.8)
(1, 834.0)
(2, 221.6)
(3, 70.9)
(4, 24.9)
(5, 8.8)
(6, 4.44444444444)
(7, 1.42857142857)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(12, 1.0)
};
%KRON 8
\addplot[only marks, color=red!40,mark=diamond*] coordinates {
(0, 3011.8)
(1, 786.0)
(2, 204.8)
(3, 59.1)
(4, 21.9)
(5, 6.7)
(6, 3.5)
(7, 2.25)
(8, 1.66666666667)
(9, 1.5)
(10, 1.0)
(11, 1.0)
(13, 1.0)
(15, 1.0)
};
%KRON 10
\addplot[only marks, color=red!20,mark=x*] coordinates {
(1, 1075.0)
(2, 575.2)
(3, 312.7)
(4, 173.2)
(5, 105.2)
(6, 60.3)
(7, 36.8)
(8, 22.8)
(9, 15.8)
(10, 10.4)
(11, 7.9)
(12, 4.7)
(13, 4.9)
(14, 2.22222222222)
(15, 2.2)
(16, 1.66666666667)
(17, 1.71428571429)
(18, 2.0)
(19, 1.5)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(26, 1.5)
(29, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/kron/power_eig_kron.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Power}}
]
%H
\addplot [mark=*,blue] coordinates {
(0,0.286648097058)
(66,0.0203536024498)
(132,3.72152616332e-07)
(198,1.21981526776e-08)
(264,7.83084636256e-10)
(330,9.88709682452e-11)
(396,2.89300557652e-11)
(462,9.57174987538e-12)
(528,4.43932109808e-12)
(594,1.90332847427e-12)
(660,9.30513962533e-13)
(726,3.86480607832e-13)
(792,2.16229617192e-13)
(858,9.98887846469e-14)
(924,4.39352547042e-14)
(990,2.59457591747e-14)
(1056,1.21634127281e-14)
(1122,6.104225879e-15)
(1188,3.55330553224e-15)
(1254,1.23485007977e-15)
(1320,7.95370400313e-16)
(1386,3.64328025299e-16)
(1452,1.38920889533e-16)
(1518,8.18390093959e-17)
(1584,4.14218114488e-17)
(1650,2.10467695003e-17)
(1716,1.58749969582e-17)
(1782,1.25197555793e-17)
(1848,1.02869329374e-17)
(1914,8.62525987435e-18)
(1980,7.53900791401e-18)
(2046,6.69330595633e-18)
(2112,6.06452140675e-18)
(2178,5.50463723747e-18)
(2244,4.99770385266e-18)
(2310,4.4942084606e-18)
(2376,4.12939650178e-18)
(2442,3.788645259e-18)
(2508,3.50799998113e-18)
(2574,3.17956739571e-18)
(2640,2.84440127468e-18)
(2706,2.51855186166e-18)
(2772,2.31655613751e-18)
(2838,2.05293414984e-18)
(2904,1.83178213724e-18)
(2970,1.61817336131e-18)
(3036,1.37915110287e-18)
(3102,1.16978069361e-18)
(3168,9.60360149066e-19)
(3234,7.92348691303e-19)
(3300,5.89779864692e-19)
(3366,3.79597121432e-19)
(3432,1.97426214124e-19)
(3498,4.03687303351e-20)
(3564,-1.52521520493e-19)
(3630,-3.34842590738e-19)
(3696,-5.52289160993e-19)
(3762,-7.60604541553e-19)
(3828,-1.00164961028e-18)
(3894,-1.24497672219e-18)
(3960,-1.48922015637e-18)
(4026,-1.68495676642e-18)
(4092,-1.95325121043e-18)
(4158,-2.16730336508e-18)
(4224,-2.42276657353e-18)
(4290,-2.68741866843e-18)
(4356,-3.02338632623e-18)
(4422,-3.40497911217e-18)
(4488,-3.80717307974e-18)
(4554,-4.20988538464e-18)
(4620,-4.77781686344e-18)
(4686,-5.49386877215e-18)
(4752,-6.33835399732e-18)
(4818,-7.78678408532e-18)
(4884,-9.56944754881e-18)
};

%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.562464593547)
(55,0.0259533683074)
(110,0.00964420867408)
(165,0.00492303270085)
(220,0.00294177049621)
(275,0.00178315797437)
(330,0.00112655651152)
(385,0.000723150144344)
(440,0.000476823315329)
(495,0.000320131931715)
(550,0.000224865880841)
(605,0.000146345592984)
(660,9.34105268575e-05)
(715,5.60112765005e-05)
(770,3.16183622507e-05)
(825,1.32446960521e-05)
(880,4.7748040288e-06)
(935,8.88770953774e-07)
(990,1.7990455899e-07)
(1045,2.08106272616e-08)
(1100,5.6392605057e-18)
(1155,4.44041926939e-18)
(1210,3.89085222025e-18)
(1265,3.43849382243e-18)
(1320,3.21441081099e-18)
(1375,3.05008192196e-18)
(1430,2.88531053241e-18)
(1485,2.72919612736e-18)
(1540,2.56775795662e-18)
(1595,2.42154261027e-18)
(1650,2.27170052025e-18)
(1705,2.10600546689e-18)
(1760,1.96211991563e-18)
(1815,1.80987584675e-18)
(1870,1.6658327144e-18)
(1925,1.53048088781e-18)
(1980,1.38245095396e-18)
(2035,1.24037864778e-18)
(2090,1.09293679043e-18)
(2145,9.46483552201e-19)
(2200,8.01845864372e-19)
(2255,6.64016918044e-19)
(2310,5.16416033297e-19)
(2365,3.86602794193e-19)
(2420,2.50647684323e-19)
(2475,1.07975093114e-19)
(2530,-2.40317917178e-20)
(2585,-1.51266569603e-19)
(2640,-2.94169788996e-19)
(2695,-4.45443420753e-19)
(2750,-5.78923324662e-19)
(2805,-7.22414997796e-19)
(2860,-8.45097073174e-19)
(2915,-9.9587376738e-19)
(2970,-1.13379777827e-18)
(3025,-1.26791111374e-18)
(3080,-1.40853591109e-18)
(3135,-1.54608998394e-18)
(3190,-1.69916970004e-18)
(3245,-1.83543317845e-18)
(3300,-1.98795482871e-18)
(3355,-2.14293640778e-18)
(3410,-2.28960096942e-18)
(3465,-2.43742213983e-18)
(3520,-2.60030751348e-18)
(3575,-2.75298689525e-18)
(3630,-2.9230448321e-18)
(3685,-3.09978728803e-18)
(3740,-3.37220197136e-18)
(3795,-3.69156153085e-18)
(3850,-4.08808153044e-18)
(3905,-4.66207794716e-18)
(3960,-5.71908783049e-18)
(4015,-7.77461283105e-18)
(4070,-1.37344886314e-17)
};


%KRON 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.604657139451)
(55,0.0034446908768)
(110,0.000213612599988)
(165,2.028562067e-06)
(220,1.54708320993e-17)
(275,1.11375940768e-17)
(330,7.80774737338e-18)
(385,5.79691851228e-18)
(440,4.66118900207e-18)
(495,4.02696904394e-18)
(550,3.67326800403e-18)
(605,3.43326847878e-18)
(660,3.28156053935e-18)
(715,3.1386148392e-18)
(770,3.00426044468e-18)
(825,2.87044480821e-18)
(880,2.73085098799e-18)
(935,2.59717419495e-18)
(990,2.46660174704e-18)
(1045,2.34980867632e-18)
(1100,2.21996947018e-18)
(1155,2.09802668796e-18)
(1210,1.97704515485e-18)
(1265,1.85647531068e-18)
(1320,1.72810794481e-18)
(1375,1.60915561696e-18)
(1430,1.48164951694e-18)
(1485,1.35479653095e-18)
(1540,1.22365326855e-18)
(1595,1.10102830557e-18)
(1650,9.82640426216e-19)
(1705,8.66410928802e-19)
(1760,7.36796110063e-19)
(1815,6.17268933171e-19)
(1870,4.92692938031e-19)
(1925,3.73721706979e-19)
(1980,2.57077762198e-19)
(2035,1.27190797869e-19)
(2090,2.94586179451e-22)
(2145,-1.19052291055e-19)
(2200,-2.39824430501e-19)
(2255,-3.62552302479e-19)
(2310,-4.87392870674e-19)
(2365,-6.15531626666e-19)
(2420,-7.36090604563e-19)
(2475,-8.54926192795e-19)
(2530,-9.81419614142e-19)
(2585,-1.09608808037e-18)
(2640,-1.21297092584e-18)
(2695,-1.34161181569e-18)
(2750,-1.47162326268e-18)
(2805,-1.60408590506e-18)
(2860,-1.73426135196e-18)
(2915,-1.86088961682e-18)
(2970,-1.98084606733e-18)
(3025,-2.10003362869e-18)
(3080,-2.21406880881e-18)
(3135,-2.33332281191e-18)
(3190,-2.46815236593e-18)
(3245,-2.59750251115e-18)
(3300,-2.74078806476e-18)
(3355,-2.86598205042e-18)
(3410,-3.00592408165e-18)
(3465,-3.15026513803e-18)
(3520,-3.28928210396e-18)
(3575,-3.46261270839e-18)
(3630,-3.83620531572e-18)
(3685,-4.19753518666e-18)
(3740,-4.58591462223e-18)
(3795,-5.02432169039e-18)
(3850,-5.79229468959e-18)
(3905,-7.21098506357e-18)
(3960,-1.01320102466e-17)
(4015,-2.02558066499e-17)
(4070,-1.54230639414e-15)
};

%KRON 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.594967697483)
(55,0.000384949764714)
(110,1.44020519578e-05)
(165,1.87607189779e-06)
(220,4.69885080813e-07)
(275,1.26105187561e-07)
(330,2.5598835659e-08)
(385,6.45090164679e-09)
(440,1.9383462233e-09)
(495,3.41819306274e-10)
(550,7.68951497426e-11)
(605,1.6270939858e-11)
(660,9.571209795e-13)
(715,3.94509876241e-18)
(770,3.20916568636e-18)
(825,2.85964741684e-18)
(880,2.62649806764e-18)
(935,2.38497896348e-18)
(990,2.18341154458e-18)
(1045,2.00318018866e-18)
(1100,1.88188279937e-18)
(1155,1.7732883227e-18)
(1210,1.66766830879e-18)
(1265,1.55725995092e-18)
(1320,1.44387770591e-18)
(1375,1.3388453604e-18)
(1430,1.24494774839e-18)
(1485,1.13463115856e-18)
(1540,1.02044669639e-18)
(1595,9.10840390808e-19)
(1650,7.94816790834e-19)
(1705,6.89551399293e-19)
(1760,5.88451066195e-19)
(1815,4.79795018896e-19)
(1870,3.74781170055e-19)
(1925,2.78055805359e-19)
(1980,1.73790871231e-19)
(2035,6.32346213547e-20)
(2090,-4.81638267801e-20)
(2145,-1.54070580972e-19)
(2200,-2.57232465174e-19)
(2255,-3.66194232511e-19)
(2310,-4.68216158219e-19)
(2365,-5.78501196313e-19)
(2420,-6.92017930096e-19)
(2475,-7.94554912997e-19)
(2530,-9.06096180214e-19)
(2585,-1.01124959797e-18)
(2640,-1.11550259314e-18)
(2695,-1.21592165282e-18)
(2750,-1.3185359731e-18)
(2805,-1.40898043406e-18)
(2860,-1.51085045259e-18)
(2915,-1.61250407539e-18)
(2970,-1.71807568602e-18)
(3025,-1.82929945165e-18)
(3080,-1.9333461088e-18)
(3135,-2.03765548922e-18)
(3190,-2.15426624272e-18)
(3245,-2.26052192348e-18)
(3300,-2.37239698353e-18)
(3355,-2.48881945759e-18)
(3410,-2.5904020915e-18)
(3465,-2.69827857771e-18)
(3520,-2.8145820417e-18)
(3575,-2.9427821962e-18)
(3630,-3.09020856449e-18)
(3685,-3.41211802575e-18)
(3740,-3.97387248018e-18)
(3795,-5.03022521427e-18)
(3850,-6.87834880054e-18)
(3905,-9.73409074492e-18)
(3960,-1.49480254789e-17)
(4015,-3.47240086339e-17)
(4070,-2.60629554207e-16)
};

%KRON 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.568706835354)
(33,0.0766636330665)
(66,0.0358670503526)
(99,0.0241015708476)
(132,0.018802499669)
(165,0.0148019753209)
(198,0.0122115481147)
(231,0.0104176234981)
(264,0.00907228892731)
(297,0.00789589032249)
(330,0.00704764392921)
(363,0.00630034436204)
(396,0.00568341944357)
(429,0.0051522857245)
(462,0.00474226691327)
(495,0.00431804283217)
(528,0.00398919981659)
(561,0.00373036015482)
(594,0.00344269399609)
(627,0.00318753324508)
(660,0.0029238953826)
(693,0.00270888586854)
(726,0.00250415849406)
(759,0.00233867923019)
(792,0.00218661352982)
(825,0.00204130965495)
(858,0.00189893445276)
(891,0.00175187462612)
(924,0.00166095319325)
(957,0.00156013292482)
(990,0.00144621852247)
(1023,0.00134840788843)
(1056,0.00125956537316)
(1089,0.00117256316342)
(1122,0.0010885066077)
(1155,0.00102295493902)
(1188,0.000950306991778)
(1221,0.000888466037803)
(1254,0.000814900521619)
(1287,0.000755946080137)
(1320,0.000701067725477)
(1353,0.000650758802631)
(1386,0.000606940587826)
(1419,0.000561456775075)
(1452,0.000512348751685)
(1485,0.000470229507275)
(1518,0.000432765240894)
(1551,0.0003928417038)
(1584,0.000351121823046)
(1617,0.000317851210379)
(1650,0.00028663540114)
(1683,0.000254941910468)
(1716,0.000229842981402)
(1749,0.000202396673658)
(1782,0.000179801798111)
(1815,0.000159484977595)
(1848,0.000139681117846)
(1881,0.000118060509003)
(1914,0.000100392765507)
(1947,8.21547554314e-05)
(1980,6.3034792874e-05)
(2013,4.75309471965e-05)
(2046,3.4058868864e-05)
(2079,2.34457174477e-05)
(2112,1.38772973823e-05)
(2145,5.66689276191e-06)
(2178,6.16084057029e-07)
(2211,3.25603597956e-18)
(2244,1.63863356688e-18)
(2277,3.26684760595e-19)
(2310,-7.39707265319e-19)
(2343,-1.97239650636e-18)
(2376,-3.25335772682e-18)
(2409,-4.4224070006e-18)
(2442,-5.50482954292e-18)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/kron/power_gcd_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Power}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1, 4.87158924373)
(2, 4.74175757379)
(3, 5.11241827754)
(4, 4.88796288812)
(5, 4.46560427718)
(6, 4.92336340518)
(7, 4.87018517378)
(8, 4.88172857301)
(9, 4.88172857301)
(10, 4.66764073158)
};

\end{axis}
\end{tikzpicture}

==> nfigs/kron/power_hopplot_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Power}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,2.5)
(1,6.95)
(2,13.75)
(3,25.35)
(4,39.1)
(5,54.3)
(6,72.45)
(7,97.35)
(8,120.4)
(9,150.7)
(10,171.35)
(11,187.95)
(12,220.25)
(13,252.55)
(14,276.4)
(15,275.7)
(16,273.75)
(17,267.35)
(18,255.5)
(19,250.5)
(20,259.05)
(21,259.65)
(22,256.45)
(23,246.1)
(24,221.05)
(25,188.75)
(26,152.05)
(27,112.7)
(28,78.5)
(29,56.05)
(30,39.35)
(31,23.4)
(32,11.6)
(33,6.55)
(34,5.35)
(35,4.9)
(36,2.7)
(37,0.85)
(38,0.6)
(39,0.2)
(40,0.0)
};

%KRON 2
\addplot[color=red,mark=triangle*] coordinates {
(0,0.825)
(1,1.145)
(2,1.6)
(3,2.465)
(4,3.99)
(5,5.495)
(6,6.77)
(7,8.58)
(8,9.66)
(9,10.415)
(10,10.125)
(11,9.925)
(12,9.675)
(13,9.405)
(14,9.365)
(15,8.185)
(16,7.705)
(17,6.815)
(18,5.635)
(19,4.925)
(20,4.75)
(21,3.92222222222)
(22,3.36111111111)
(23,2.85)
(24,2.70625)
(25,2.73571428571)
(26,2.49166666667)
(27,3.3625)
(28,2.925)
(29,2.58333333333)
(30,2.28333333333)
(31,1.71666666667)
(32,1.48333333333)
(33,0.983333333333)
(34,0.65)
(35,0.55)
(36,0.525)
(37,0.4)
(38,0.3)
(39,0.125)
(40,0.15)
(41,0.125)
(42,0.1)
(43,0.15)
(44,0.05)
(45,0.05)
(46,0.05)
(47,0.05)
(48,0.0)
};


%KRON 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0,0.37)
(1,0.355)
(2,0.266666666667)
(3,0.238888888889)
(4,0.421428571429)
(5,0.64)
(6,0.43)
(7,0.44)
(8,0.43)
(9,0.45)
(10,0.75)
(11,0.733333333333)
(12,0.516666666667)
(13,0.533333333333)
(14,0.216666666667)
(15,0.0666666666667)
(16,0.075)
(17,0.15)
(18,0.2)
(19,0.15)
(20,0.05)
(21,0.0)
};

%KRON 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0,2.33)
(1,7.225)
(2,21.3)
(3,56.765)
(4,137.45)
(5,264.06)
(6,379.67)
(7,393.31)
(8,297.93)
(9,172.865)
(10,86.74)
(11,39.555)
(12,16.7)
(13,6.07)
(14,1.825)
(15,0.65625)
(16,0.15)
(17,0.01)
(18,0.0)
};

%KRON 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0,2.545)
(1,8.48)
(2,24.56)
(3,65.805)
(4,159.995)
(5,306.505)
(6,423.995)
(7,405.21)
(8,279.885)
(9,156.655)
(10,73.8)
(11,30.84)
(12,10.74)
(13,3.01)
(14,0.865)
(15,0.235)
(16,0.04)
(17,0.02)
(18,0.025)
(19,0.0)
};



\end{axis}
\end{tikzpicture}









==> nfigs/kron/router_assort_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Assortativity}},
    title={\LARGE{Kronecker}}
]

%G
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1, 242.427010139)
(2, 290.086612248)
(3, 269.859363035)
(4, 249.002810431)
(5, 240.57583602)
(6, 337.153524719)
(7, 241.288889666)
(8, 290.843827308)
(9, 226.217714006)
(10, 285.749631368)
(11, 210.228441796)
(12, 258.82884127)
(13, 250.552309911)
(14, 420.103748558)
(15, 163.630555556)
(16, 339.362857143)
(17, 190.902914279)
(18, 237.87744709)
(19, 423.45)
(20, 143.95994152)
(21, 133.344823295)
(22, 684.166666667)
(23, 115.636904762)
(24, 131.325)
(25, 613.208128079)
(26, 177.717665913)
(27, 326.5)
(28, 157.532692308)
(29, 26.9808259587)
(30, 190.216666667)
(31, 106.98)
(32, 139.666666667)
(33, 73.25)
(34, 224.571428571)
(35, 39.7066666667)
(36, 258.458333333)
(37, 26.3063063063)
(38, 164.0)
(40, 919.0)
(41, 285.667901235)
(43, 13.5)
(44, 18.1219512195)
(45, 694.288888889)
(46, 431.416666667)
(47, 33.3333333333)
(48, 48.0)
(49, 851.0)
(51, 31.3571428571)
(52, 340.925925926)
(54, 207.798076923)
(55, 360.75)
(56, 7.44594594595)
(57, 422.5)
(60, 377.0)
(61, 102.25)
(63, 826.5)
(64, 1076.5)
(66, 738.666666667)
(69, 171.166666667)
(73, 63.0273972603)
(76, 1460.0)
(81, 398.0)
(87, 58.6470588235)
(89, 97.25)
(94, 1076.5)
(104, 305.75)
(109, 1460.0)
(111, 11.0)
(112, 930.5)
(128, 191.166666667)
(130, 584.0)
(132, 11.0)
(133, 391.857142857)
(140, 13.5)
(142, 67.5362318841)
(175, 15.0)
(180, 6.0)
(226, 843.666666667)
(252, 930.5)
(286, 722.5)
(378, 597.25)
(401, 45.5)
(693, 6.0)
(752, 25.5)
(1460, 2.0)
};
%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0, 0.0)
(1, 4.00812920009)
(2, 3.84530992869)
(3, 3.78236397749)
(4, 3.64542079208)
(5, 3.38971962617)
(6, 3.47962154294)
(7, 3.28294930876)
(8, 3.18808411215)
(9, 3.23297491039)
(10, 2.88571428571)
(11, 3.57878787879)
(12, 3.30952380952)
(13, 3.48717948718)
(14, 2.96666666667)
(15, 2.86666666667)
(16, 3.140625)
(17, 3.20588235294)
(18, 4.05555555556)
(19, 2.42105263158)
(20, 2.9875)
(22, 2.86363636364)
(23, 4.10869565217)
(24, 2.33333333333)
(25, 3.3)
(26, 2.61538461538)
(30, 3.23333333333)
(32, 2.25)
(43, 3.76744186047)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.000608272506083)
(3.0, 0.00187115744453)
(4.0, 0.00126984126984)
(5.0, 0.0)
(6.0, 0.00183486238532)
(7.0, 0.0)
(8.0, 0.000830564784053)
(9.0, 0.0)
(10.0, 0.0)
(11.0, 0.0)
(12.0, 0.0)
(13.0, 0.0)
(18.0, 0.0)
(19.0, 0.0)
(21.0, 0.0047619047619)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.000304692260817)
(4.0, 0.0)
(5.0, 0.000531914893617)
(6.0, 0.000701754385965)
(7.0, 0.0)
(8.0, 0.0)
(9.0, 0.0)
(10.0, 0.0)
(11.0, 0.0)
(12.0, 0.0)
};

%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(0, 0.0)
(1, 9.8604013598)
(2, 9.56754741104)
(3, 9.47819314642)
(4, 9.11603773585)
(5, 9.15202156334)
(6, 9.12592110967)
(7, 9.07030272705)
(8, 9.13161375661)
(9, 8.67320261438)
(10, 8.74661016949)
(11, 8.77907567293)
(12, 8.56149425287)
(13, 8.22720797721)
(14, 8.65855572998)
(15, 8.615625)
(16, 8.43108974359)
(17, 8.10553633218)
(18, 8.08333333333)
(19, 7.72022160665)
(20, 8.37446808511)
(21, 8.74761904762)
(22, 8.83884297521)
(23, 8.65)
(24, 8.4)
(25, 8.7875)
(26, 9.08653846154)
(27, 8.4475308642)
(28, 7.51785714286)
(29, 8.44444444444)
(30, 7.48)
(31, 8.09032258065)
(32, 8.14930555556)
(33, 8.05050505051)
(34, 7.48366013072)
(35, 7.47428571429)
(36, 7.47222222222)
(37, 9.52702702703)
(38, 8.15131578947)
(39, 8.78205128205)
(40, 8.57083333333)
(41, 7.6243902439)
(42, 9.12698412698)
(43, 6.93023255814)
(44, 6.40909090909)
(45, 7.06666666667)
(46, 8.47101449275)
(47, 7.04255319149)
(48, 8.72916666667)
(50, 9.9)
(52, 5.21153846154)
(53, 6.41509433962)
(54, 6.05555555556)
(56, 6.875)
(69, 8.13043478261)
(72, 7.22222222222)
(81, 8.35802469136)
(82, 7.80487804878)
(83, 7.1686746988)
(92, 6.96739130435)
};


\end{loglogaxis}
\end{tikzpicture}



==> nfigs/kron/router_cc_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
	xlabel={\Large{$k$}},
	ylabel={\Large{Clustering Coefficient}},
    title={\LARGE{Kronecker}}
]

%G
\addplot[opacity=0.8,color=blue,mark=*] coordinates {
(1.0, 0.0)
(3.0, 0.353011329756)
(5.0, 0.349058380414)
(7.0, 0.291534391534)
(9.0, 0.113906926407)
(11.0, 0.17573953824)
(13.0, 0.108121702859)
(15.0, 0.127252747253)
(17.0, 0.109081757703)
(19.0, 0.037263501892)
(21.0, 0.0614035087719)
(23.0, 0.0422234770061)
(25.0, 0.148992094862)
(27.0, 0.0)
(29.0, 0.076354679803)
(31.0, 0.0866995073892)
(33.0, 0.0396749755621)
(35.0, 0.0216660300484)
(37.0, 0.022178481002)
(40.0, 0.0483641536273)
(43.0, 0.0343300110742)
(45.0, 0.0252435764064)
(47.0, 0.0313131313131)
(49.0, 0.0150394570409)
(52.0, 0.0461969403146)
(55.0, 0.037037037037)
(57.0, 0.0491582491582)
(61.0, 0.0103825136612)
(64.0, 0.0296139608673)
(69.0, 0.0214380897188)
(76.0, 0.00666666666667)
(87.0, 0.0361344537815)
(94.0, 0.0251658659346)
(109.0, 0.0215129606771)
(112.0, 0.0304054054054)
(130.0, 0.0217054263566)
(133.0, 0.0231259968102)
(142.0, 0.0186022610483)
(180.0, 0.0135319677219)
(252.0, 0.0102763548979)
(378.0, 0.0121258052293)
(693.0, 0.00488684745905)
(1460.0, 0.0019272176419)
};
%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.0016456390565)
(3.0, 0.00333541796956)
(4.0, 0.00144389438944)
(5.0, 0.00116822429907)
(6.0, 0.000291120815138)
(7.0, 0.000921658986175)
(8.0, 0.00100133511348)
(9.0, 0.00089605734767)
(10.0, 0.000453514739229)
(11.0, 0.0030303030303)
(12.0, 0.000721500721501)
(13.0, 0.0017094017094)
(14.0, 0.0014652014652)
(15.0, 0.0017316017316)
(16.0, 0.00104166666667)
(17.0, 0.0)
(18.0, 0.00653594771242)
(19.0, 0.0)
(20.0, 0.0)
(22.0, 0.0)
(23.0, 0.00197628458498)
(24.0, 0.0)
(25.0, 0.0)
(26.0, 0.0)
(30.0, 0.0)
(32.0, 0.0)
(43.0, 0.0)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.000608272506083)
(3.0, 0.00187115744453)
(4.0, 0.00126984126984)
(5.0, 0.0)
(6.0, 0.00183486238532)
(7.0, 0.0)
(8.0, 0.000830564784053)
(9.0, 0.0)
(10.0, 0.0)
(11.0, 0.0)
(12.0, 0.0)
(13.0, 0.0)
(18.0, 0.0)
(19.0, 0.0)
(21.0, 0.0047619047619)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(0, 0.0)
(1, 2.32648305085)
(2, 2.26886168101)
(3, 2.17854966484)
(4, 2.11511627907)
(5, 2.19255319149)
(6, 2.08421052632)
(7, 2.01127819549)
(8, 1.93421052632)
(9, 1.83838383838)
(10, 2.05)
(11, 1.81818181818)
(12, 2.0)
};

%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(0.0, 0.0)
(1.0, 0.0)
(2.0, 0.00703174941402)
(3.0, 0.00838725137791)
(4.0, 0.00786163522013)
(5.0, 0.0078167115903)
(6.0, 0.00832249674902)
(7.0, 0.00725544158119)
(8.0, 0.00689720332577)
(9.0, 0.0068082788671)
(10.0, 0.00546139359699)
(11.0, 0.00690705942103)
(12.0, 0.00532915360502)
(13.0, 0.0065289648623)
(14.0, 0.00736626011351)
(15.0, 0.00595238095238)
(16.0, 0.00876068376068)
(17.0, 0.00529844290657)
(18.0, 0.00667211328976)
(19.0, 0.00492459218221)
(20.0, 0.00649496080627)
(21.0, 0.00793650793651)
(22.0, 0.00373868555687)
(23.0, 0.00513833992095)
(24.0, 0.00561594202899)
(25.0, 0.00791666666667)
(26.0, 0.00846153846154)
(27.0, 0.00830959164292)
(28.0, 0.00396825396825)
(29.0, 0.00410509031199)
(30.0, 0.00597701149425)
(31.0, 0.00408602150538)
(32.0, 0.00604838709677)
(33.0, 0.00568181818182)
(34.0, 0.00554565260448)
(35.0, 0.00504201680672)
(36.0, 0.00412698412698)
(37.0, 0.00650650650651)
(38.0, 0.00515647226174)
(39.0, 0.00539811066127)
(40.0, 0.00641025641026)
(41.0, 0.00536585365854)
(42.0, 0.00580720092915)
(43.0, 0.00498338870432)
(44.0, 0.00422832980973)
(45.0, 0.0010101010101)
(46.0, 0.00805152979066)
(47.0, 0.00647548566142)
(48.0, 0.00709219858156)
(50.0, 0.00571428571429)
(52.0, 0.00377073906486)
(53.0, 0.000725689404935)
(54.0, 0.0041928721174)
(56.0, 0.0038961038961)
(69.0, 0.00682011935209)
(72.0, 0.00469483568075)
(81.0, 0.00493827160494)
(82.0, 0.00361336946703)
(83.0, 0.00519149769811)
(92.0, 0.00334448160535)
};


\end{loglogaxis}
\end{tikzpicture}



==> nfigs/kron/router_degree_kron.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    only marks,
    scale=.75,
 	xlabel={\large{$k$}},
	ylabel={\large{frequency}},
    title={\Large{Routers}}
    ]

%G
\addplot[only marks, color=blue,mark=*] coordinates {
(1, 2301.0)
(2, 1877.0)
(3, 559.0)
(4, 708.0)
(5, 354.0)
(6, 154.0)
(7, 108.0)
(8, 46.0)
(9, 44.0)
(10, 41.0)
(11, 28.0)
(12, 25.0)
(13, 19.0)
(14, 17.0)
(15, 10.0)
(16, 10.0)
(17, 16.0)
(18, 12.0)
(19, 5.0)
(20, 9.0)
(21, 7.0)
(22, 3.0)
(23, 3.0)
(24, 5.0)
(25, 4.0)
(26, 8.0)
(27, 1.0)
(28, 4.0)
(29, 3.0)
(30, 5.0)
(31, 5.0)
(32, 4.0)
(33, 2.0)
(34, 3.0)
(35, 5.0)
(36, 2.0)
(37, 3.0)
(38, 2.0)
(40, 1.0)
(41, 3.0)
(43, 1.0)
(44, 1.0)
(45, 3.0)
(46, 2.0)
(47, 1.0)
(48, 1.0)
(49, 2.0)
(51, 2.0)
(52, 3.0)
(54, 2.0)
(55, 2.0)
(56, 2.0)
(57, 1.0)
(60, 1.0)
(61, 1.0)
(63, 1.0)
(64, 1.0)
(66, 1.0)
(69, 2.0)
(73, 2.0)
(76, 1.0)
(81, 2.0)
(87, 1.0)
(89, 1.0)
(94, 1.0)
(104, 1.0)
(109, 1.0)
(111, 1.0)
(112, 1.0)
(128, 1.0)
(130, 1.0)
(132, 1.0)
(133, 1.0)
(140, 1.0)
(142, 1.0)
(175, 1.0)
(180, 1.0)
(226, 1.0)
(252, 1.0)
(286, 1.0)
(378, 1.0)
(401, 1.0)
(693, 1.0)
(752, 1.0)
(1460, 1.0)
};
%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0, 2453.2)
(1, 922.6)
(2, 364.6)
(3, 159.9)
(4, 80.8)
(5, 42.8)
(6, 22.9)
(7, 15.5)
(8, 10.7)
(9, 6.2)
(10, 4.9)
(11, 3.33333333333)
(12, 2.625)
(13, 1.875)
(14, 1.66666666667)
(15, 1.83333333333)
(16, 2.0)
(17, 1.0)
(18, 2.0)
(19, 1.0)
(20, 1.33333333333)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 2.0)
(26, 1.0)
(30, 1.0)
(32, 1.0)
(43, 1.0)
};
%KRON 5
\addplot[only marks, color=red!80,mark=star] coordinates {
(0, 2600.5)
(1, 940.6)
(2, 328.8)
(3, 124.7)
(4, 52.5)
(5, 22.2)
(6, 10.9)
(7, 6.3)
(8, 4.77777777778)
(9, 3.625)
(10, 1.0)
(11, 1.8)
(12, 1.0)
(13, 1.33333333333)
(18, 1.0)
(19, 1.0)
(21, 1.0)
};
%KRON 8
\addplot[only marks, color=red!60,mark=diamond*] coordinates {
(0, 2661.9)
(1, 944.0)
(2, 302.2)
(3, 109.4)
(4, 43.0)
(5, 18.8)
(6, 9.5)
(7, 4.22222222222)
(8, 2.71428571429)
(9, 1.375)
(10, 1.0)
(11, 1.0)
(12, 1.0)
};
%KRON 10
\addplot[only marks, color=red!40,mark=x] coordinates {
(0, 1829.4)
(1, 911.9)
(2, 469.3)
(3, 278.2)
(4, 159.0)
(5, 111.3)
(6, 76.9)
(7, 57.1)
(8, 37.8)
(9, 30.6)
(10, 23.6)
(11, 17.9)
(12, 14.5)
(13, 10.8)
(14, 9.1)
(15, 6.4)
(16, 7.8)
(17, 6.8)
(18, 5.33333333333)
(19, 4.22222222222)
(20, 4.7)
(21, 3.75)
(22, 3.14285714286)
(23, 2.22222222222)
(24, 2.22222222222)
(25, 2.0)
(26, 1.6)
(27, 2.0)
(28, 1.0)
(29, 1.5)
(30, 1.25)
(31, 1.25)
(32, 1.28571428571)
(33, 1.5)
(34, 1.5)
(35, 1.0)
(36, 1.66666666667)
(37, 1.5)
(38, 1.6)
(39, 1.0)
(40, 1.2)
(41, 1.25)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(50, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(56, 1.0)
(69, 1.0)
(72, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(92, 1.0)
};

\end{loglogaxis}
\end{tikzpicture}


==> nfigs/kron/router_eig_kron.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    only marks,
    scale=.75,
	ylabel={\large{Eigenvector Centrality}},
	xlabel={\large{Node}},
    title={\Large{Power}}
]
%H
\addplot [mark=*,blue] coordinates {
(0,0.527547655562)
(87,0.02628261069)
(174,0.0216842494683)
(261,0.0190937969832)
(348,0.0174124913633)
(435,0.0172403622168)
(522,0.0164073857097)
(609,0.0149084341586)
(696,0.0143610764444)
(783,0.0134273827854)
(870,0.0130051759127)
(957,0.0124826528225)
(1044,0.0121646534426)
(1131,0.0117781824691)
(1218,0.0113904127489)
(1305,0.0112501196558)
(1392,0.0112501196558)
(1479,0.0112501196558)
(1566,0.011147508615)
(1653,0.00870172811591)
(1740,0.00780626144961)
(1827,0.0069123223109)
(1914,0.00636819251375)
(2001,0.00599024256105)
(2088,0.00588135559439)
(2175,0.00532210115111)
(2262,0.00515726605399)
(2349,0.00440405165252)
(2436,0.00373855528446)
(2523,0.00330059244586)
(2610,0.00311095678862)
(2697,0.00270671698655)
(2784,0.00233637193366)
(2871,0.00206309943281)
(2958,0.00187567835224)
(3045,0.00173267364993)
(3132,0.00150623397493)
(3219,0.00133638460992)
(3306,0.00126904409361)
(3393,0.00110427767246)
(3480,0.000970545308738)
(3567,0.000896333741591)
(3654,0.000805336715002)
(3741,0.000740982727557)
(3828,0.000698541388153)
(3915,0.000647664637754)
(4002,0.000602662761196)
(4089,0.000554254838931)
(4176,0.000502151090432)
(4263,0.000478413868437)
(4350,0.000432617287985)
(4437,0.000417176074881)
(4524,0.000399743187037)
(4611,0.000353196564571)
(4698,0.000314960372093)
(4785,0.000286285834436)
(4872,0.000273905719275)
(4959,0.000238428653758)
(5046,0.000184627822894)
(5133,0.0001742767312)
(5220,0.000158547009149)
(5307,0.000137873330763)
(5394,0.00012296321219)
(5481,9.8262180143e-05)
(5568,7.51278956434e-05)
(5655,5.77604820957e-05)
(5742,4.76073783087e-05)
(5829,3.53663512973e-05)
(5916,2.96584297748e-05)
(6003,2.09837291321e-05)
(6090,1.53100523996e-05)
(6177,1.03606223067e-05)
(6264,7.27728481974e-06)
(6351,2.99700055997e-06)
(6438,3.78083097065e-07)
};

%KRON 2
\addplot[only marks, color=red,mark=triangle*] coordinates {
(0,0.636980487981)
(55,0.0275083211647)
(110,0.0118758441402)
(165,0.006424292062)
(220,0.00384074084909)
(275,0.00273936840584)
(330,0.00198882504448)
(385,0.00149610626235)
(440,0.00113433849249)
(495,0.000883794829169)
(550,0.000692704458323)
(605,0.000527141278257)
(660,0.000410026857915)
(715,0.000318779009398)
(770,0.000251052999221)
(825,0.000188470454663)
(880,0.000148267543134)
(935,0.000117913361556)
(990,9.52260639191e-05)
(1045,7.60565162645e-05)
(1100,6.28329642388e-05)
(1155,4.77804746029e-05)
(1210,3.77970927849e-05)
(1265,3.06901872553e-05)
(1320,2.38696639938e-05)
(1375,1.73195113535e-05)
(1430,1.18168959804e-05)
(1485,7.62568540763e-06)
(1540,4.6189719708e-06)
(1595,2.61569496405e-06)
(1650,1.35935512646e-06)
(1705,5.88036829356e-07)
(1760,1.13376247495e-07)
(1815,1.37192287112e-18)
(1870,1.08120498212e-18)
(1925,9.04263158708e-19)
(1980,7.99782825443e-19)
(2035,7.22694244473e-19)
(2090,6.46001190811e-19)
(2145,5.79578826516e-19)
(2200,5.0426669589e-19)
(2255,4.37495171071e-19)
(2310,3.68067499836e-19)
(2365,2.95857173157e-19)
(2420,2.31674049936e-19)
(2475,1.59502080367e-19)
(2530,9.04830443091e-20)
(2585,2.0147269218e-20)
(2640,-4.75062709818e-20)
(2695,-1.09792569986e-19)
(2750,-1.77155597053e-19)
(2805,-2.48162516082e-19)
(2860,-3.13081897935e-19)
(2915,-3.73941557316e-19)
(2970,-4.40926678305e-19)
(3025,-5.08580396539e-19)
(3080,-5.76296711903e-19)
(3135,-6.39981679695e-19)
(3190,-7.0217870643e-19)
(3245,-7.72155621342e-19)
(3300,-8.44971207509e-19)
(3355,-9.26312874925e-19)
(3410,-9.94635510734e-19)
(3465,-1.06768842577e-18)
(3520,-1.13659793053e-18)
(3575,-1.21499934046e-18)
(3630,-1.29462357215e-18)
(3685,-1.36818579714e-18)
(3740,-1.45290421695e-18)
(3795,-1.54168692455e-18)
(3850,-1.72478256272e-18)
(3905,-2.14831859985e-18)
(3960,-3.15999653108e-18)
(4015,-4.79923773441e-18)
(4070,-8.29453984194e-18) 
};


%KRON 5
\addplot[opacity=0.8, only marks, color=red!80, mark=star] coordinates {
(0,0.617235598653)
(55,0.0191869614468)
(110,0.00398976048313)
(165,0.00114525860732)
(220,0.000446012450712)
(275,0.000207970517585)
(330,9.31670753584e-05)
(385,4.57038256114e-05)
(440,2.03149512857e-05)
(495,1.00777264633e-05)
(550,4.53517797057e-06)
(605,2.08313172581e-06)
(660,7.30500597336e-07)
(715,2.09523329468e-07)
(770,2.38382566565e-08)
(825,3.7010513844e-09)
(880,8.29929409125e-10)
(935,8.59431049042e-11)
(990,1.04436461312e-12)
(1045,3.85786432764e-18)
(1100,3.35438520242e-18)
(1155,2.98429884152e-18)
(1210,2.6925543663e-18)
(1265,2.36857126829e-18)
(1320,2.22070246509e-18)
(1375,2.08471816422e-18)
(1430,1.95190538332e-18)
(1485,1.82958619194e-18)
(1540,1.6933986819e-18)
(1595,1.56183644861e-18)
(1650,1.42838508745e-18)
(1705,1.30224447052e-18)
(1760,1.17779087905e-18)
(1815,1.06494468414e-18)
(1870,9.38323478801e-19)
(1925,8.2743803416e-19)
(1980,7.01678431105e-19)
(2035,5.80631976008e-19)
(2090,4.63489957457e-19)
(2145,3.53524221082e-19)
(2200,2.44687212047e-19)
(2255,1.35593554526e-19)
(2310,2.00240277057e-20)
(2365,-9.93346418925e-20)
(2420,-2.06962778995e-19)
(2475,-3.29292019245e-19)
(2530,-4.52258246216e-19)
(2585,-5.69431506489e-19)
(2640,-6.83765984675e-19)
(2695,-7.93742886169e-19)
(2750,-9.14405629438e-19)
(2805,-1.03367377494e-18)
(2860,-1.15469170243e-18)
(2915,-1.26639965425e-18)
(2970,-1.38634864798e-18)
(3025,-1.51497780826e-18)
(3080,-1.64547260932e-18)
(3135,-1.7585329474e-18)
(3190,-1.87485250859e-18)
(3245,-1.99994752359e-18)
(3300,-2.13065751455e-18)
(3355,-2.26179470829e-18)
(3410,-2.38251884083e-18)
(3465,-2.51044839908e-18)
(3520,-2.63365704369e-18)
(3575,-2.7651646451e-18)
(3630,-2.91847092807e-18)
(3685,-3.20834254019e-18)
(3740,-3.62576011534e-18)
(3795,-4.14822380089e-18)
(3850,-4.87362045155e-18)
(3905,-5.74074739725e-18)
(3960,-6.94818433866e-18)
(4015,-9.34330954769e-18)
(4070,-1.61576252592e-17)
};

%KRON 8
\addplot[opacity=0.8, only marks, color=red!60, mark=diamond*] coordinates {
(0,0.603838532141)
(55,0.00923879355193)
(110,0.00228759940025)
(165,0.000947270073269)
(220,0.000515197653855)
(275,0.000260626798514)
(330,0.000161380761993)
(385,8.80621009389e-05)
(440,6.29361218381e-05)
(495,3.41524717551e-05)
(550,1.88767573797e-05)
(605,7.98840736519e-06)
(660,3.22273997426e-06)
(715,1.02317830164e-06)
(770,2.4635246379e-07)
(825,5.86298693568e-08)
(880,8.12515931821e-09)
(935,8.03910455079e-18)
(990,4.32810830983e-18)
(1045,3.79795738672e-18)
(1100,3.50683658116e-18)
(1155,3.32475487415e-18)
(1210,3.12372829269e-18)
(1265,2.95405242642e-18)
(1320,2.79238274189e-18)
(1375,2.61911437149e-18)
(1430,2.44791825243e-18)
(1485,2.27661469778e-18)
(1540,2.12174635339e-18)
(1595,1.94948850365e-18)
(1650,1.79539500174e-18)
(1705,1.62346330669e-18)
(1760,1.4541019215e-18)
(1815,1.30166297744e-18)
(1870,1.13047390169e-18)
(1925,9.60616798341e-19)
(1980,7.87985787887e-19)
(2035,6.11189237226e-19)
(2090,4.55719911908e-19)
(2145,2.95789360275e-19)
(2200,1.28417092889e-19)
(2255,-4.01941688745e-20)
(2310,-1.9858419965e-19)
(2365,-3.72424122385e-19)
(2420,-5.29723116178e-19)
(2475,-7.05800312779e-19)
(2530,-8.64478233626e-19)
(2585,-1.0293979509e-18)
(2640,-1.19421253789e-18)
(2695,-1.35632589964e-18)
(2750,-1.53421458747e-18)
(2805,-1.70123177856e-18)
(2860,-1.85934797849e-18)
(2915,-2.01203330274e-18)
(2970,-2.17442055693e-18)
(3025,-2.34347098152e-18)
(3080,-2.49905618994e-18)
(3135,-2.66920433581e-18)
(3190,-2.84467007111e-18)
(3245,-3.00934940488e-18)
(3300,-3.16958728227e-18)
(3355,-3.37155412285e-18)
(3410,-3.54644130943e-18)
(3465,-3.70806857652e-18)
(3520,-3.91626658128e-18)
(3575,-4.18952706982e-18)
(3630,-4.56447295165e-18)
(3685,-4.95196691935e-18)
(3740,-5.57500349629e-18)
(3795,-6.61085077811e-18)
(3850,-8.04024955509e-18)
(3905,-1.05585337858e-17)
(3960,-1.52063197053e-17)
(4015,-2.82923902401e-17)
(4070,-1.07468737491e-16)
};

%KRON 10
\addplot[opacity=0.8, only marks, color=red!40, mark=x] coordinates {
(0,0.488346899784)
(55,0.0572061452446)
(110,0.042407910312)
(165,0.0279912074415)
(220,0.0223241181955)
(275,0.0186403751257)
(330,0.0160721740381)
(385,0.0143560313124)
(440,0.0128332389725)
(495,0.0113938644474)
(550,0.0101826415194)
(605,0.00916122177576)
(660,0.00829119685789)
(715,0.00745966121961)
(770,0.00668982369077)
(825,0.00598230034711)
(880,0.00542060122421)
(935,0.00488731818097)
(990,0.00440649120849)
(1045,0.00400058138541)
(1100,0.0035888233689)
(1155,0.0032129880409)
(1210,0.00286107990562)
(1265,0.00257272379578)
(1320,0.00228052771488)
(1375,0.0020150277371)
(1430,0.00181122966596)
(1485,0.00161765708987)
(1540,0.00142247845387)
(1595,0.0012496046465)
(1650,0.00110569941298)
(1705,0.000972226832329)
(1760,0.00084141371753)
(1815,0.000718423967771)
(1870,0.00060074791992)
(1925,0.00049168120695)
(1980,0.0003843619012)
(2035,0.000298070330435)
(2090,0.000217850433795)
(2145,0.000147853578078)
(2200,8.46983103114e-05)
(2255,3.16048887753e-05)
(2310,1.516442746e-05)
(2365,6.37311398472e-06)
(2420,7.20954442327e-19)
(2475,4.8130235754e-19)
(2530,4.24953140193e-19)
(2585,3.7278484977e-19)
(2640,3.29307194758e-19)
(2695,2.80752640282e-19)
(2750,2.3623619723e-19)
(2805,1.91445401529e-19)
(2860,1.45424897511e-19)
(2915,1.01957793061e-19)
(2970,6.16760625654e-20)
(3025,1.88116258516e-20)
(3080,-2.36749734631e-20)
(3135,-6.42170420376e-20)
(3190,-1.08151809359e-19)
(3245,-1.46291857282e-19)
(3300,-1.87586265281e-19)
(3355,-2.27908999826e-19)
(3410,-2.71576261909e-19)
(3465,-3.06620391975e-19)
(3520,-3.51312704799e-19)
(3575,-3.94557374946e-19)
(3630,-4.35184850775e-19)
(3685,-4.77017036899e-19)
(3740,-5.24505273658e-19)
(3795,-5.72344227325e-19)
(3850,-6.25818715962e-19)
(3905,-6.83090808201e-19)
(3960,-7.42588307451e-19)
(4015,-8.39434769874e-19)
(4070,-3.40918127716e-18)
};


\end{semilogyaxis}
\end{tikzpicture}



==> nfigs/kron/router_gcd_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.75,
	xlabel={\large{Recurrence}},
	ylabel={\large{GCD}},
    title={\Large{Power}},
    %ylabel near ticks,
    ymin=0.3,
    ymax=5.4
]


\addplot[color=green,mark=triangle*] coordinates {
(1,2.24249553699)
(2,2.79937818616)
(3,2.39307158068)
(4,2.96231090422)
(5,3.17389370058)
(6,2.97768389874)
(7,3.22317224006)
(8,3.6511182436)
(9,3.73552738993)
(10,3.73680529858)
};

\end{axis}
\end{tikzpicture}

==> nfigs/kron/router_hopplot_kron.tex <==
\begin{tikzpicture}
\begin{axis}[
    ultra thick,
    scale=.75,
	xlabel={\large{Hops}},
	ylabel={\large{Reachable Pairs}},
    title={\Large{Routers}}
]

%H
\addplot [mark=*,blue] coordinates {
(0,3.55)
(1,532.8)
(2,2357.3)
(3,2565.2)
(4,892.65)
(5,112.9)
(6,8.2)
(7,0.4)
(8,0.0)
};


%KRON 2
\addplot[color=red,mark=triangle*] coordinates {
(0,0.81)
(1,2.11)
(2,4.87)
(3,11.14)
(4,23.05)
(5,42.145)
(6,57.645)
(7,61.045)
(8,54.135)
(9,42.69)
(10,31.835)
(11,22.4)
(12,15.61)
(13,10.065)
(14,6.39)
(15,4.09)
(16,3.15625)
(17,1.7125)
(18,1.07857142857)
(19,0.421428571429)
(20,0.335714285714)
(21,0.191666666667)
(22,0.25)
(23,0.075)
(24,0.1)
(25,0.0)
};


%KRON 5
\addplot[opacity=0.8, color=red!80, mark=star] coordinates {
(0,0.675)
(1,0.95)
(2,1.495)
(3,1.89)
(4,2.36)
(5,3.17)
(6,4.58333333333)
(7,5.81666666667)
(8,6.78333333333)
(9,7.37777777778)
(10,7.66111111111)
(11,8.79375)
(12,8.95625)
(13,8.5375)
(14,8.2375)
(15,7.4875)
(16,6.63125)
(17,5.78125)
(18,4.49375)
(19,3.63125)
(20,2.9625)
(21,2.28125)
(22,1.81875)
(23,1.51875)
(24,1.3625)
(25,0.925)
(26,0.935714285714)
(27,0.614285714286)
(28,0.328571428571)
(29,0.43)
(30,0.475)
(31,0.4)
(32,0.3)
(33,0.2)
(34,0.2)
(35,0.6)
(36,0.35)
(37,0.4)
(38,0.15)
(39,0.2)
(40,0.2)
(41,0.1)
(42,0.25)
(43,0.15)
(44,0.15)
(45,0.1)
(46,0.05)
(47,0.0)
};

%KRON 8
\addplot[opacity=0.8, color=red!60, mark=diamond*] coordinates {
(0,0.575)
(1,0.655)
(2,0.665)
(3,0.805)
(4,0.86)
(5,0.91)
(6,1.125)
(7,1.225)
(8,1.59444444444)
(9,1.97222222222)
(10,2.18333333333)
(11,2.93333333333)
(12,3.39444444444)
(13,3.99375)
(14,4.50625)
(15,4.30625)
(16,5.02142857143)
(17,4.82857142857)
(18,4.77857142857)
(19,4.25714285714)
(20,5.67)
(21,5.02)
(22,4.48)
(23,4.6625)
(24,3.6875)
(25,2.8625)
(26,2.575)
(27,2.2125)
(28,1.6625)
(29,1.4375)
(30,1.88333333333)
(31,1.38333333333)
(32,1.2)
(33,0.916666666667)
(34,1.15)
(35,1.075)
(36,0.95)
(37,0.65)
(38,0.425)
(39,0.275)
(40,0.2)
(41,0.3)
(42,0.4)
(43,0.25)
(44,0.2)
(45,0.15)
(46,0.05)
(47,0.0)
};

%KRON 10
\addplot[opacity=0.8, color=red!40, mark=x] coordinates {
(0,2.415)
(1,18.145)
(2,93.085)
(3,296.085)
(4,422.55)
(5,265.23)
(6,88.39)
(7,20.76)
(8,4.28)
(9,0.69)
(10,0.12)
(11,0.03)
(12,0.0)
};


\end{axis}
\end{tikzpicture}









==> nfigs/kron/router_kcore_kron.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
%    only marks,
    ultra thick,
    xmax=10,
	xlabel={\Large{Avg. Core Number}},
	ylabel={\Large{$p(k)$}},
    title={\LARGE{Routers}}
]


%H
\addplot[opacity=0.6,color=blue,mark=*] coordinates {
(1, 2451.0)
(2, 2722.0)
(3, 816.0)
(4, 245.0)
(5, 87.0)
(6, 46.0)
(7, 21.0)
(8, 23.0)
(9, 27.0)
(10, 5.0)
(11, 10.0)
(12, 21.0)
};
%\addlegendentry{$H$}

%KRON 2
\addplot[opacity=0.8,color=red, mark=triangle*] coordinates {
(0, 2453.2)
(1, 1252.3)
(2, 390.5)
};
%KRON 5
\addplot[opacity=0.8,color=red!80, mark=triangle*] coordinates {
(0, 2600.5)
(1, 1393.7)
(2, 101.8)
};
%KRON 8
\addplot[opacity=0.8,color=red!60, mark=triangle*] coordinates {
(0, 2661.9)
(1, 1393.7)
(2, 44.8888888889)
};
%KRON 10
\addplot[opacity=0.8,color=red!40, mark=triangle*] coordinates {
(0, 1829.4)
(1, 1043.6)
(2, 642.5)
(3, 461.7)
(4, 169.714285714)
};

\end{semilogyaxis}
\end{tikzpicture}
